MMWiLoc: A Multi-Sensor Dataset and Robust Device-Free Localization Method Using Commercial Off-The-Shelf Millimeter Wave Wi-Fi Devices

Device-free Wi-Fi sensing has numerous benefits in practical settings, as it eliminates the requirement for dedicated sensing devices and can be accomplished using current low-cost Wi-Fi devices. With the development of Wi-Fi standards, millimeter wave Wi-Fi devices with 60GHz operating frequency and up to 4GHz bandwidth have become commercially available. Although millimeter wave Wi-Fi presents great promise for Device-Free Wi-Fi sensing with increased bandwidth and beam-forming ability, there still lacks a method for localization using millimeter wave Wi-Fi. Here, we present two major contributions: First, we provide a comprehensive multi-sensor dataset that synchronously captures human movement data from millimeter wave Wi-Fi, 2.4GHz Wi-Fi, and millimeter wave radar sensors. This dataset enables direct performance comparisons across different sensing modalities and facilitates reproducible researches in indoor localization. Second, we introduce MMWiLoc, a novel localization method that achieves centimeter-level precision with low computational cost. MMWiLoc incorporates two components: beam pattern calibration using Expectation Maximization and target localization through Multi-Scale Compression Sensing. The system processes beam Signal-to-Noise Ratio (beamSNR) information from the beam-forming process to determine target Angle of Arrival (AoA), which is then fused across devices for localization. Our extensive evaluation demonstrates that MMWiLoc achieves centimeter-level precision, outperforming 2.4GHz Wi-Fi systems while maintaining competitive performance with high-precision radar systems. The dataset and examples processing code will be released after this paper is accepted at https://github.com/wowoyoho/MMWiLoc.

==> figures/diamond_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.096689925845588 0.0256410256410256
0.107752511856508 0.0512820512820513
0.108209962653182 0.0769230769230769
0.109737713574362 0.102564102564103
0.111077818960259 0.128205128205128
0.118539665586453 0.153846153846154
0.12055304552537 0.179487179487179
0.120671590844515 0.205128205128205
0.121399445110568 0.230769230769231
0.121498096161211 0.256410256410256
0.121769404776999 0.282051282051282
0.125481442756499 0.307692307692308
0.127437045632229 0.333333333333333
0.130164201911814 0.358974358974359
0.130195668349832 0.384615384615385
0.130865790985429 0.41025641025641
0.132494762042355 0.435897435897436
0.132711138725779 0.461538461538462
0.134418012804091 0.487179487179487
0.135968167013719 0.512820512820513
0.136002114947919 0.538461538461538
0.138176127938616 0.564102564102564
0.138393659522754 0.58974358974359
0.14063177493837 0.615384615384615
0.143720063027111 0.641025641025641
0.144261297558906 0.666666666666667
0.146881041912505 0.692307692307692
0.147801089959449 0.717948717948718
0.147829601356104 0.743589743589744
0.152119274817677 0.769230769230769
0.155054918831449 0.794871794871795
0.156597035986743 0.82051282051282
0.167348409845994 0.846153846153846
0.172020828263851 0.871794871794872
0.17375618895302 0.897435897435897
0.175101329421144 0.923076923076923
0.195319457562957 0.948717948717949
0.25 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.0950948521898497 0.0263157894736842
0.095278535771836 0.0526315789473684
0.0984026690258367 0.0789473684210526
0.0987720551057729 0.105263157894737
0.0996838703572108 0.131578947368421
0.100307719049821 0.157894736842105
0.100966570814266 0.184210526315789
0.101357045271313 0.210526315789474
0.101400164556076 0.236842105263158
0.101506248958152 0.263157894736842
0.102595411249349 0.289473684210526
0.10267593315864 0.315789473684211
0.103590347220302 0.342105263157895
0.10360875589411 0.368421052631579
0.103719059329685 0.394736842105263
0.104214305608398 0.421052631578947
0.104524104982474 0.447368421052632
0.104573193076976 0.473684210526316
0.104775893432456 0.5
0.105790722703008 0.526315789473684
0.106522109031854 0.552631578947368
0.106540720451107 0.578947368421053
0.106727246868748 0.605263157894737
0.10683128627 0.631578947368421
0.106988605989796 0.657894736842105
0.107421668971007 0.684210526315789
0.107510827250928 0.710526315789474
0.10902591507451 0.736842105263158
0.109082896382614 0.763157894736842
0.109202760863235 0.789473684210526
0.10943256786822 0.815789473684211
0.110974154768469 0.842105263157895
0.111559262828951 0.868421052631579
0.115498624085327 0.894736842105263
0.117704566023303 0.921052631578947
0.120483588529677 0.947368421052632
0.121318130861377 0.973684210526316
0.134911253475156 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.1667380376872 0.0256410256410256
0.171163985887985 0.0512820512820513
0.173482085424962 0.0769230769230769
0.173855889198751 0.102564102564103
0.174435052628133 0.128205128205128
0.176305254860419 0.153846153846154
0.176852852727819 0.179487179487179
0.178579730508013 0.205128205128205
0.17919117010771 0.230769230769231
0.179861643232162 0.256410256410256
0.179928097026581 0.282051282051282
0.179984380044811 0.307692307692308
0.180705419152684 0.333333333333333
0.180796859885613 0.358974358974359
0.183246809740284 0.384615384615385
0.18380774996521 0.41025641025641
0.183995715040302 0.435897435897436
0.184164385113122 0.461538461538462
0.184695279941457 0.487179487179487
0.184728537388513 0.512820512820513
0.185740229645601 0.538461538461538
0.185803806747214 0.564102564102564
0.185956390554158 0.58974358974359
0.186086100876851 0.615384615384615
0.186119533119535 0.641025641025641
0.186417950282733 0.666666666666667
0.187874704138516 0.692307692307692
0.187878147142706 0.717948717948718
0.188259751695376 0.743589743589744
0.190060634058652 0.769230769230769
0.190245278231169 0.794871794871795
0.190432995448207 0.82051282051282
0.190501504179626 0.846153846153846
0.190590290976757 0.871794871794872
0.192021394630849 0.897435897435897
0.193049396470694 0.923076923076923
0.194282321088616 0.948717948717949
0.197713248886804 0.974358974358974
0.198115500209004 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/diamond_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.16798147702414 1.56934657469598
0.849729741013608 1.27458075553243
1.07752716986482 1.45607777589775
0.808047243304347 1.11393113365783
0.996995505271629 1.24902019779121
0.704724258766738 1.15904799656287
0.867756730356778 1.2889437084261
0.852602409559721 1.31129445807177
0.698935393737263 0.979933783346109
0.64567004851964 1.14197663397733
0.673855139606772 0.833467763884683
0.834498654244309 1.29648136697288
0.809496424884491 0.912866683547681
0.504939668637082 1.02682702664076
0.566134959633349 0.770412704711784
0.703541410571884 1.18932862351981
0.716467979236905 0.858411600285792
0.531236329987898 0.866516728663556
0.294540761958572 0.706436480753703
0.404575933325455 0.780854645339644
0.287560525621989 0.607346370657444
0.381580378730816 0.662381831720984
0.0993014589958808 0.607210949628354
0.225956214574799 0.489020805400667
0.285984306019341 0.740680429243167
0.39163470347874 0.572037034730737
-0.143796828886221 0.433406947622171
0.0796730996469609 0.325045162839826
-0.012294609056632 0.369640805407387
0.141849879040185 0.446877762962172
-0.262706726428463 0.575227246855257
-0.0652784056969001 0.463086045042378
0.185252769028523 0.632523570229311
-0.26747286483458 0.727445626402398
-0.0993015038563586 0.607210949628354
-0.212338403551444 0.66926616501587
-0.362600213309134 0.817555201025233
-0.174507725667056 0.679342040802849
-0.435090464967793 0.894782064392124
-0.287299370087071 0.783194953631143
-0.844180414891003 1.20365835758237
-0.566806727536658 0.994232150963015
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.919501010128363 1.29499765701819
-0.919501010128363 1.29499765701819
-1.2816758325748 1.57592923097576
-0.938844160663442 1.31000174175388
-1.2816758325748 1.57592923097576
-0.979118153026551 1.34124145076429
-1.38914981205624 1.89449085533369
-0.969529357827908 1.52286325414087
-1.31417634551094 1.82809225811426
-1.0083920055053 1.64087486324181
-1.07120749683337 2.03977391096515
-0.574570650313492 2.24204804891407
-0.574570650313492 2.24204804891407
-0.549161926585056 2.56678074847764
-0.261446294911463 2.65149279846598
-0.248283491433696 2.72293019872627
-0.0183930936873846 2.60976678791138
0.0392328242113882 2.8153287425271
0.0918540956287031 2.60689737015102
0.512744953808182 2.27028967912091
0.538378024012888 2.31637557944123
0.651566376369892 2.51987689555669
0.682942482839699 2.57628811355981
0.907168042893217 2.00866221871625
1.0515679554778 1.9150560776118
1.14923559309366 2.01887608805977
1.13558581709438 1.71418737323143
1.26070379756258 1.73455204151181
1.11114561703989 1.6055343043806
0.981585423089682 1.17109366275687
1.03956137017455 1.46426956008926
0.673855139606772 0.833467763884683
0.396758123134762 0.963506841718603
0.510807523685528 0.652424308980023
0.145531246432698 0.752425853026092
0.309538306792162 0.54827443648884
0.375196866411482 0.945391070562178
0.494657589665409 0.644067279680667
0.0492206276064901 0.653944770698865
0.21492462631089 0.499315128752462
0.164643523302157 0.748387146346891
0.317813763661673 0.552556667568236
0.184195405228019 0.667906160378437
0.292853347344874 0.539640484234295
-0.193142160688423 0.398127336603444
0.027970477820906 0.304789354771709
-0.0420526724935734 0.50614932126597
0.179902188106359 0.364312413260019
-0.291149742539336 0.439499145812743
-0.193142160688423 0.398127336603444
-0.0641301505777491 0.343667669634757
0.0390313114282 0.755755470119982
0.146815648051856 0.641181363966003
0.269454867788694 0.510816605774543
-0.240974922286583 0.344260256030819
-0.135839204085936 0.307736577730036
-0.0988153738456283 0.623722173783961
0.0310931931160045 0.528263424714219
0.141849879040185 0.446877762962172
-0.362600213309134 0.817555201025233
-0.193205915416066 0.693081749007284
0.0310931931160045 0.528263424714219
-0.314806066750052 0.782435350578932
-0.174507725667056 0.679342040802849
-0.330335410524634 0.710349620928337
-0.21692944284433 0.902307456087264
-0.50082208880443 1.10776299796018
-0.37121512149328 0.992979445646712
-0.527161206794838 0.990667726703967
-0.407502907849557 0.89785124091759
-0.537235708029828 0.94587996250256
-0.421596126361648 0.860906276261738
-0.825451202599093 1.1576649988368
-0.643027587337444 1.02361741043719
-0.694681104821333 1.06157318409698
-0.706877719468143 0.82752068067124
-0.680441039801379 1.33484157014525
-0.909621109467952 1.21951429951757
-0.643027587337444 1.02361741043719
-1.24443323787067 1.46553923611888
-0.92771668964267 1.23281120123523
-1.03445816862262 1.66519896828008
-1.03445816862262 1.66519896828008
-0.69336217212941 2.17597592769521
-0.297758594626734 2.45441741184955
-0.455007427907533 2.82277924288269
-0.220151839920172 2.87560720648208
0.66657748528123 2.13559614750145
0.66657748528123 2.13559614750145
0.971858223970882 1.40887296699159
1.43062481654389 1.78424876199812
1.22605227644034 1.61686177370701
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.954808860985211 0.910512648189084
1.15292435253715 1.01632310635607
0.998758746498522 0.933985614679699
0.998758746498522 0.933985614679699
-0.0197053084979996 0.862079038294917
-1.10558827006323 1.05399214207824
-0.88377659013815 0.928000955652903
-1.10558827006323 1.05399214207824
-0.911185530059825 0.94356949947602
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.72757257366633 3.1676141668978
-1.12812349314043 2.40120941250637
-1.59995248972061 2.63197454923406
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-0.524558167076596 2.88122560509095
-0.819405477067539 5.33032158209821
0.349407516987373 3.40444061370061
-2.25530915631104 -4.66136120784565
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.460168681764937 3.17244078544019
0.610664198530404 3.5669627297934
1.53353582462797 5.98625850896059
1.21161905720838 3.52679599611687
0.654186754010702 3.68105675868872
0.704123046074854 1.76255036107504
0.914977597880215 0.834267618387846
1.52964849713192 1.96655967176343
0.914977597880215 0.834267618387846
0.902306058151676 0.967193751930099
-0.350762829248162 0.382400083901005
-1.09244283932093 1.01502800759305
-0.879402968268769 0.897661307667827
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.68567832289597 3.0318644743613
-1.15509724112247 2.3714119353394
-1.72757257366633 3.1676141668978
-1.16914709656245 2.45365871258257
-0.676634575202582 2.81863106346414
-0.680934627126051 2.65342754073727
-0.586814458732291 3.13154260986393
0.396382207369348 3.00522557464216
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.877886966124261 2.45416087044724
1.38713257904548 3.22188640244058
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_aem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.16798147702414 1.56934657469598
0.849729741013608 1.27458075553243
1.07752716986482 1.45607777589775
0.808047243304347 1.11393113365783
0.996995505271629 1.24902019779121
0.704724258766738 1.15904799656287
0.867756730356778 1.2889437084261
0.852602409559721 1.31129445807177
0.698935393737263 0.979933783346109
0.64567004851964 1.14197663397733
0.673855139606772 0.833467763884683
0.834498654244309 1.29648136697288
0.809496424884491 0.912866683547681
0.504939668637082 1.02682702664076
0.566134959633349 0.770412704711784
0.703541410571884 1.18932862351981
0.716467979236905 0.858411600285792
0.531236329987898 0.866516728663556
0.294540761958572 0.706436480753703
0.404575933325455 0.780854645339644
0.287560525621989 0.607346370657444
0.381580378730816 0.662381831720984
0.0993014589958808 0.607210949628354
0.225956214574799 0.489020805400667
0.285984306019341 0.740680429243167
0.39163470347874 0.572037034730737
-0.143796828886221 0.433406947622171
0.0796730996469609 0.325045162839826
-0.012294609056632 0.369640805407387
0.141849879040185 0.446877762962172
-0.262706726428463 0.575227246855257
-0.0652784056969001 0.463086045042378
0.185252769028523 0.632523570229311
-0.26747286483458 0.727445626402398
-0.0993015038563586 0.607210949628354
-0.212338403551444 0.66926616501587
-0.362600213309134 0.817555201025233
-0.174507725667056 0.679342040802849
-0.435090464967793 0.894782064392124
-0.287299370087071 0.783194953631143
-0.844180414891003 1.20365835758237
-0.566806727536658 0.994232150963015
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.919501010128363 1.29499765701819
-0.919501010128363 1.29499765701819
-1.2816758325748 1.57592923097576
-0.938844160663442 1.31000174175388
-1.2816758325748 1.57592923097576
-0.979118153026551 1.34124145076429
-1.38914981205624 1.89449085533369
-0.969529357827908 1.52286325414087
-1.31417634551094 1.82809225811426
-1.0083920055053 1.64087486324181
-1.07120749683337 2.03977391096515
-0.574570650313492 2.24204804891407
-0.574570650313492 2.24204804891407
-0.549161926585056 2.56678074847764
-0.261446294911463 2.65149279846598
-0.248283491433696 2.72293019872627
-0.0183930936873846 2.60976678791138
0.0392328242113882 2.8153287425271
0.0918540956287031 2.60689737015102
0.512744953808182 2.27028967912091
0.538378024012888 2.31637557944123
0.651566376369892 2.51987689555669
0.682942482839699 2.57628811355981
0.907168042893217 2.00866221871625
1.0515679554778 1.9150560776118
1.14923559309366 2.01887608805977
1.13558581709438 1.71418737323143
1.26070379756258 1.73455204151181
1.11114561703989 1.6055343043806
0.981585423089682 1.17109366275687
1.03956137017455 1.46426956008926
0.673855139606772 0.833467763884683
0.396758123134762 0.963506841718603
0.510807523685528 0.652424308980023
0.145531246432698 0.752425853026092
0.309538306792162 0.54827443648884
0.375196866411482 0.945391070562178
0.494657589665409 0.644067279680667
0.0492206276064901 0.653944770698865
0.21492462631089 0.499315128752462
0.164643523302157 0.748387146346891
0.317813763661673 0.552556667568236
0.184195405228019 0.667906160378437
0.292853347344874 0.539640484234295
-0.193142160688423 0.398127336603444
0.027970477820906 0.304789354771709
-0.0420526724935734 0.50614932126597
0.179902188106359 0.364312413260019
-0.291149742539336 0.439499145812743
-0.193142160688423 0.398127336603444
-0.0641301505777491 0.343667669634757
0.0390313114282 0.755755470119982
0.146815648051856 0.641181363966003
0.269454867788694 0.510816605774543
-0.240974922286583 0.344260256030819
-0.135839204085936 0.307736577730036
-0.0988153738456283 0.623722173783961
0.0310931931160045 0.528263424714219
0.141849879040185 0.446877762962172
-0.362600213309134 0.817555201025233
-0.193205915416066 0.693081749007284
0.0310931931160045 0.528263424714219
-0.314806066750052 0.782435350578932
-0.174507725667056 0.679342040802849
-0.330335410524634 0.710349620928337
-0.21692944284433 0.902307456087264
-0.50082208880443 1.10776299796018
-0.37121512149328 0.992979445646712
-0.527161206794838 0.990667726703967
-0.407502907849557 0.89785124091759
-0.537235708029828 0.94587996250256
-0.421596126361648 0.860906276261738
-0.825451202599093 1.1576649988368
-0.643027587337444 1.02361741043719
-0.694681104821333 1.06157318409698
-0.706877719468143 0.82752068067124
-0.680441039801379 1.33484157014525
-0.909621109467952 1.21951429951757
-0.643027587337444 1.02361741043719
-1.24443323787067 1.46553923611888
-0.92771668964267 1.23281120123523
-1.03445816862262 1.66519896828008
-1.03445816862262 1.66519896828008
-0.69336217212941 2.17597592769521
-0.297758594626734 2.45441741184955
-0.455007427907533 2.82277924288269
-0.220151839920172 2.87560720648208
0.66657748528123 2.13559614750145
0.66657748528123 2.13559614750145
0.971858223970882 1.40887296699159
1.43062481654389 1.78424876199812
1.22605227644034 1.61686177370701
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.954808860985211 0.910512648189084
1.15292435253715 1.01632310635607
0.998758746498522 0.933985614679699
0.998758746498522 0.933985614679699
-0.0197053084979996 0.862079038294917
-1.10558827006323 1.05399214207824
-0.88377659013815 0.928000955652903
-1.10558827006323 1.05399214207824
-0.911185530059825 0.94356949947602
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.72757257366633 3.1676141668978
-1.12812349314043 2.40120941250637
-1.59995248972061 2.63197454923406
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-0.524558167076596 2.88122560509095
-0.819405477067539 5.33032158209821
0.349407516987373 3.40444061370061
-2.25530915631104 -4.66136120784565
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.460168681764937 3.17244078544019
0.610664198530404 3.5669627297934
1.53353582462797 5.98625850896059
1.21161905720838 3.52679599611687
0.654186754010702 3.68105675868872
0.704123046074854 1.76255036107504
0.914977597880215 0.834267618387846
1.52964849713192 1.96655967176343
0.914977597880215 0.834267618387846
0.902306058151676 0.967193751930099
-0.350762829248162 0.382400083901005
-1.09244283932093 1.01502800759305
-0.879402968268769 0.897661307667827
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.68567832289597 3.0318644743613
-1.15509724112247 2.3714119353394
-1.72757257366633 3.1676141668978
-1.16914709656245 2.45365871258257
-0.676634575202582 2.81863106346414
-0.680934627126051 2.65342754073727
-0.586814458732291 3.13154260986393
0.396382207369348 3.00522557464216
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.877886966124261 2.45416087044724
1.38713257904548 3.22188640244058
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_bem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
0.634971696139719 1.25907884927191
1.19682461966629 1.76985971984359
1.06847755121019 1.61049446453349
1.04888651081175 1.51142543440482
0.985799264867181 1.4974031792099
0.736164801345994 1.0625384936403
1.17466895499344 1.37604858190167
0.670533083399658 1.01561481631117
0.871123373164622 1.15902758828417
0.557155990896923 0.65497451023375
0.205897558115196 0.494643938697529
0.406779791932008 0.598593486002418
0.0234810047027698 0.400249664487203
0.241510117350127 0.513072166204724
0.446645853621477 0.619222827847762
0.543440766417531 0.66931085286007
-8.45661007886633e-09 0.681825571157244
0.274354698915003 0.432409500565092
0.185732570916178 0.850675157058762
0.42187025255402 0.494680022374276
0.287800937727847 0.943465628492262
0.732451770756422 1.34769796464957
1.33496063968289 1.89543937516313
0.0876856809605196 0.722637305221706
0.342571903889348 0.444536276781691
0.233659747676786 0.848563101688285
0.733338265759601 1.27961545359544
1.22845556921397 1.70673284218323
0.0876856809605196 0.722637305221706
0.342571903889348 0.444536276781691
0.204066976349727 0.82303467593603
0.531402834096901 1.10541394302954
0.733338265759601 1.27961545359544
0.159381765523169 0.470573619519139
0.267453137783828 0.526496791826568
0.358622335657823 0.573673691228472
0.02044886744629 0.550834968099892
0.140020221749451 0.460554684519641
0.156195578282091 0.647887588722636
0.267453137783828 0.526496791826568
0.248982722155086 0.714226051669333
0.350519158051996 0.569480608911022
1.10281592059685 1.32467701781652
-0.0881612863033112 0.667802934641766
0.138426404337098 0.896432561299838
-0.26312010082717 0.491267451710847
0.0940408779203056 0.318078148945491
-0.107981486547019 0.647804086216852
0.250587303016009 0.377072921604443
0.148583108876498 0.906680736729671
-0.178618215632877 0.576530844022777
0.183419255535014 0.351760572121483
0.148583108876498 0.906680736729671
-0.25082437243102 0.621359898441123
-0.25082437243102 0.621359898441123
-0.183670216956575 0.704951553392636
-0.798184467914625 1.2335121508655
-0.44303606966361 0.95054854175945
-0.838454977688746 2.26442475566743
-0.798184467914625 1.2335121508655
-0.44303606966361 0.95054854175945
-0.838454977688746 2.26442475566743
-0.798184467914625 1.2335121508655
-0.453960495483704 0.959252551048773
-0.838454977688746 2.26442475566743
-0.781766244019918 1.22043097152966
-0.533860431562873 1.02291262777063
-0.807802787619905 2.22072847281257
-0.798184467914625 1.2335121508655
-0.582781831249122 1.06189063213701
-0.838454977688746 2.26442475566743
-0.886239024819453 1.30366940158865
-0.886239024819453 1.30366940158865
-0.943045173754059 1.84724618932377
-0.886239024819453 1.30366940158865
-0.943045173754059 1.84724618932377
-1.03053789510424 1.41863917007639
-1.16268565033993 2.08689132087975
-1.03053789510424 1.41863917007639
-1.16268565033993 2.08689132087975
-0.959934772010476 1.06160973447977
-1.10050766759851 1.77246616844523
-0.897444281515938 1.02281263291348
-0.990293000159702 1.66689958651626
-0.897444281515938 1.02281263291348
-1.02996177393592 1.94207907444928
-0.999904282815603 1.90928397435782
-1.01573696791771 2.03024603962718
-0.926061456286528 1.92713705134142
-0.89829058506627 1.89520607728564
-0.89829058506627 1.89520607728564
-0.263191035033675 2.46172134456232
-0.237880251828672 2.5897147348785
-0.0958712092047795 2.74086406414068
-0.0958712092047795 2.74086406414068
-0.0958712092047795 2.74086406414068
0.117622150378548 2.81134335567894
0.164204328502778 2.96228315844878
0.574570651731784 2.24204804891407
1.09249962181618 2.17498567213352
1.0575971541044 2.13378481982038
1.03336023163645 1.79943102008006
1.19040378580405 1.95788998266973
1.18196533696451 1.71100252003377
1.12769803442174 1.49605126478121
1.03956137017455 1.46426956008926
1.0299616862944 1.94207907444928
0.606918322773645 1.36914624279762
1.09256285850673 1.85916716991614
0.185732570916178 0.850675157058762
0.375815735969858 0.564110634720816
0.521427829416562 1.15585608490214
0.614769147763632 0.6838426700194
0.732451770756422 1.34769796464957
0.625955417053926 1.18698059718252
0.204066976349727 0.82303467593603
0.375815735969858 0.564110634720816
0.457892017439421 1.04199913091004
0.565251155497872 0.659030724598322
0.685470718244988 1.23832195790257
0.447588211180277 0.979900480745429
0.549109474571697 0.650942621029056
0.039066065243299 0.717340553627551
0.25227630385437 0.50220895963961
0.287800937727847 0.943465628492262
0.454363782650311 0.603468575283832
0.767968654205636 1.37998645699765
0.275979282203549 0.530908803691709
0.358622335657823 0.573673691228472
0.320656117335904 0.468448133254555
0.405180105016651 0.505430227595118
0.159381765523169 0.470573619519139
0.267453137783828 0.526496791826568
-0.187802875000065 0.582233122233438
-0.117528333608115 0.655012268017551
-0.286147037976559 0.643289907822024
-0.221234265330266 0.733313638604123
-0.814975868086591 1.24689065747851
-0.522028601622877 1.01348564649002
-0.202679959733821 0.759045404841591
-0.870370619461333 2.30992215429564
-0.795585035425783 1.16696725657095
-0.477190411618085 0.926568901167974
-0.838454977688746 2.26442475566743
-0.798184467914625 1.2335121508655
-0.46498197126435 0.968033884654458
-0.838454977688746 2.26442475566743
-0.781766244019918 1.22043097152966
-0.44303606966361 0.95054854175945
-0.807802787619905 2.22072847281257
-0.780069774127524 1.15525272679924
-0.455957115930503 0.910537068400084
-1.18138588166783 1.53882693078324
-1.18138588166783 1.53882693078324
-1.30061366866725 1.9641330948825
-1.05156804928578 1.9150560776118
-0.926061456286528 1.92713705134142
-0.926061456286528 1.92713705134142
-0.807802787619905 2.22072847281257
-0.530142758942624 2.10381023994265
-0.478961812995678 2.59355942553867
-0.478961812995678 2.59355942553867
-0.241155456017926 2.40818212705329
-0.215303594687622 2.53053033317166
-0.15672303401565 2.80777117582693
-0.11254919869559 2.67098186212868
-0.0784654204852933 2.81379616380986
-2.37627553190123e-08 2.67537835184368
0.0822272917212497 2.96869722373576
-2.37627553190123e-08 2.67537835184368
0.723393608047669 2.04336174226512
1.07240837157754 1.8873566320288
1.07240837157754 1.8873566320288
1.0515679554778 1.9150560776118
1.0422950788471 1.85617024963838
0.31071409078157 0.867906141479386
0.438672179258643 0.61509673304923
0.541093604436619 1.05640913270657
0.61075464299219 0.704143434351714
0.468638038115648 0.871269369935695
0.535229359708097 0.665061756019192
0.478858335896939 0.878576354584812
0.543440766417531 0.66931085286007
-0.102868149613463 0.529501560338965
0.0681156663906218 0.423346585026654
0.0975825535243245 0.693515849433794
0.258878195414425 0.522059545345592
0.251414098861561 0.819385273227247
0.390795993451089 0.590322494836606
1.08834925645921 1.50418920367771
-0.102868149613463 0.529501560338965
0.0681156663906218 0.423346585026654
0.241671824580066 0.811413786323628
0.382778483497291 0.58617368765525
0.447588211180277 0.979900480745429
0.543440766417531 0.66931085286007
0.703541410571884 1.18932862351981
0.107179291409188 0.701368234451657
0.267453137783828 0.526496791826568
1.11399445176174 1.52517275455214
-0.0243622288684354 0.375492459943033
0.140020221749451 0.460554684519641
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.939807103480179 0.959826801990881
1.18595636074813 1.09964195512451
1.61672062601764 1.34432023263705
4.44138591103133 4.7194929551414
0.809696203790373 0.301874984257861
0.797154649208027 0.299447590213653
0.740276901624852 0.746730607880006
1.02438592033808 0.889088670446438
-0.655536043753845 0.0675373126351705
-0.618741850735689 0.0657693174791095
0.693409457285643 0.723246806376579
0.832885924543969 0.793134064193651
-0.618741850735689 0.0657693174791095
0.623217807319801 0.688076026071513
0.740276901624852 0.746730607880006
1.1967934232441 0.975476570766082
-0.586946591668984 0.0817008837009808
0.711830432111288 0.732476989588898
1.23799479171985 0.996121261275557
0.517593466267226 0.211280954421738
0.61915039704172 0.228208357595636
0.673045454141165 0.736376798002855
0.724319342924051 0.245737789979117
0.760175351835063 0.781463517906026
0.492957920841365 0.524688141014798
0.741800331856163 0.629731690580436
0.97468339925365 0.728038320871865
0.452331303078489 0.489194231127099
0.742095135542479 0.607090868962182
0.943116853478998 0.688880843738896
0.431209514648158 0.480600389492323
0.638298349019824 0.564858935580355
0.742095135542479 0.607090868962182
0.975409223779386 0.892839579757922
12.1824112035207 6.6920754510792
0.989780563299002 0.900276271501447
-4.68035748630685 -2.8100221300462
0.335534290347543 0.330224530454073
0.492197307507341 0.377882121759509
1.30125746528859 2.06974247061255
0.882248327282019 0.496537456412984
0.450026755027995 0.452231998742709
1.26271596873129 2.03085349561939
0.907717203679824 0.62471339678588
-1.82890853465019 -1.08863120432951
13.234859001595 5.27021680225428
0.450026755027995 0.452231998742709
1.26271596873129 2.03085349561939
0.907717203679824 0.62471339678588
1.50076528127335 -0.466111189710541
0.988861119351778 -0.360100919788552
0.0716122875192944 1.02271998013114
0.671589929666856 -0.294397197155899
1.49394350297024 2.79319838875599
0.349232063332753 -0.227640076658706
-2.00895643416748 -1.56711402462662
1.50076528127335 -0.466111189710541
0.996792348416507 -0.361743375726369
0.0611521505715852 1.009699644308
0.675472523046744 -0.295201234837173
1.4374156739676 2.72283410223238
1.31691179660066 -0.42803694965546
1.00494042666948 -0.363430768564041
0.0507746783034841 0.996781873253299
0.671589929666856 -0.294397197155899
1.49394350297024 2.79319838875599
0.256316120342209 -0.208398114647685
-1.51970524705029 -0.958107634827194
-0.816777083784945 1.70947771648885
-0.359183724970907 1.21020717047335
-0.277145243947079 1.4642486886497
-0.549008430569276 -5.14533576667919
6.12384102807332 21.2856327915257
-0.717440358356227 -0.833520362048441
-1.08695059826835 -1.04340576365833
-0.277145243947079 1.4642486886497
-0.558141551999612 -4.91152736830371
7.80946962546987 26.5053718523072
-0.725666855083674 -0.622921272334607
-0.986753133894502 -0.733133273387329
-0.29170550863416 1.48500509929375
-0.558141551999612 -4.91152736830371
10.2005926959806 35.4830443250178
-0.717440358356227 -0.833520362048441
-1.06883490408525 -1.03311587358663
-0.402767368389975 1.64332952659824
-0.616459971952555 -5.13048877598721
-6.50818767921033 -27.2514754815592
-0.733697884414875 -0.626311399985651
-0.896894751549196 -0.695201474846463
-0.475005100056153 1.74630815059183
-0.558141551999612 -4.91152736830371
-2.91965592229548 -13.7780314883059
-0.721203817216618 -0.737173688381847
-0.878495294611156 -0.815987471479099
-1.71031769549259 1.9602520470105
0.221710424979976 -1.98350759681484
-0.327299720107477 -4.04481231491022
-0.492957871785609 -0.524688141014799
-0.686624390231377 -0.606440328958337
-1.71031769549259 1.9602520470105
-2.47243923580285 3.5159360724352
0.221710424979976 -1.98350759681484
-0.327299720107477 -4.04481231491022
-0.485233199788696 -0.540456168799596
-0.684412679383571 -0.627603906136771
-1.71031769549259 1.9602520470105
-2.47243923580285 3.5159360724352
0.221710424979976 -1.98350759681484
-0.327299720107477 -4.04481231491022
-0.485233199788696 -0.540456168799596
-0.684412679383571 -0.627603906136771
0.846269153348844 -0.076702210150245
-1.76369693621772 2.00278182521394
0.819103019189017 -0.0753968593670977
-2.60003599764703 3.6551542313719
0.601567806769513 -0.0649440886899683
-0.478043352762245 -0.537310368331445
-0.630550793476759 -0.604037515186062
-0.117590725220129 -0.0303878508550479
-0.723871253217924 -0.0516231657628256
-0.739682008389595 -0.0521769463140648
0.846269153348844 -0.076702210150245
-1.76369693621772 2.00278182521394
0.819103019189017 -0.0753968593670977
-2.60003599764703 3.6551542313719
0.596704537651885 -0.0647104081250064
-0.48593288932129 -0.521722694579699
-0.634432387176751 -0.584408588639391
1.13494646042976 -0.238993274091543
-1.43735048135806 1.3580123649971
0.97885362563177 -0.219202176819269
-2.16148403546605 2.78869795742538
0.476272787635048 -0.155479712585061
-0.41505304575759 -0.661761434443094
-0.598527083597965 -0.765976468176053
-1.70476699931886 1.52403739897783
-3.00048764828225 3.59231825306561
-0.356323357994506 -0.628402401942372
-0.636473072008746 -0.787530157781448
1.03940963505867 -0.179679418688749
-1.54119000708897 1.42248093604679
0.902038082283402 -0.165885572626137
-3.06546301364129 4.16297191694338
-0.362086379382376 -0.0389514480183355
-0.721336348638838 -0.0515343793108248
-0.742464395080163 -0.0522744009655683
-3.98979597285798 5.1714922819336
-0.0503356576374637 -7.65839889406511
-0.745215428090322 -0.0523707574368628
-0.744381532299598 -0.071806420896609
-0.851266107812209 3.89055056709471
-0.859846178606538 4.22019000977887
-0.888163503620601 5.30811715708071
-0.701690430101699 -1.85600826438572
-1.40866986181968 -2.75989220603805
-0.752902148309295 0.111500287885212
-0.723903053218482 0.109348845454529
-0.888163503620601 5.30811715708071
-0.752902148309295 0.111500287885212
-0.723903053218482 0.109348845454529
-0.888163503620601 5.30811715708071
-0.697739916507784 -2.00778415308161
-1.49208655456396 -3.10941613390727
-0.883533746997119 0.20711652149514
-0.75248054423085 0.190500223522941
-0.693516132014215 0.183024097625472
1.55375197371859 -3.57321619073188
-0.842165007800967 7.07824051475746
-0.0419184327837749 -1.09826444774132
-0.723393618333766 -2.04336174226512
-1.87237524289255 -3.63681583693136
1.41363039360914 -3.35588198082548
-0.855728708790525 8.11993557229696
-0.0419184327837749 -1.09826444774132
-0.723393618333766 -2.04336174226512
-1.87237524289255 -3.63681583693136
-1.02310310057776 0.248278247496929
-0.635393760731271 0.19398935961223
0.864870087435918 -1.46807964549082
0.619856826395631 -1.24533791202554
1.07235727455429 3.08463151851562
0.363760823232593 -1.01252078418445
3.48354690051416 7.1659562721684
1.40585763730433 4.54964895406098
1.12481461723133 2.60006872567992
1.22289385910517 2.39135518188571
0.939807103480179 0.959826801990881
-56.6928683285045 -67.8086498075847
2.14117128513493 1.642213372017
5.255854529882 5.31895291428324
0.856257885929202 0.420884490121162
3.86467828136751 3.67673368322618
1.17795176663475 0.505177271307553
0.865677187617325 0.584962643748635
0.809696203790373 0.301874984257861
0.883776588113993 0.928000955652903
0.675362595305384 0.714204111880344
0.902573690129912 0.828052395752994
1.68862997665265 2.46060580382731
1.10445958716215 0.92921101934527
-0.674697015489226 0.0684580151274595
-0.618741850735689 0.0657693174791095
0.740276901624852 0.746730607880006
1.82021653988745 2.33658578214161
1.1967934232441 0.975476570766082
-0.618741850735689 0.0657693174791095
0.675362595305384 0.714204111880344
0.79021628287993 0.771753610159625
1.17716831791156 0.965643096598237
1.63592381131865 1.19551093689934
-0.670856932793592 0.0682734955865253
-0.618741850735689 0.0657693174791095
0.675362595305384 0.714204111880344
-0.670856932793592 0.0682734955865253
-0.618741850735689 0.0657693174791095
0.711830432111288 0.732476989588898
1.91254954608761 2.29687287857394
1.25968128622882 1.00698772537943
-0.625299529560218 0.102033451510379
-0.556547900586889 0.0969327691860325
0.759850805062876 0.756538437532422
0.528981443930066 0.247543393761841
0.575036997516656 0.256457331645994
0.934143417251988 0.871485944563254
0.813960013952124 0.302700221409865
0.902801649393919 0.723156394836839
0.961346457713664 0.885562561505688
1.50076528127335 -0.466111189710541
0.988861119351778 -0.360100919788552
0.139175046238828 0.920864091552955
1.31691179660066 -0.42803694965546
0.988861119351778 -0.360100919788552
0.139175046238828 0.920864091552955
0.671589929666856 -0.294397197155899
1.32134589811876 2.14516617952305
0.256316120342209 -0.208398114647685
-1.78208223132438 -1.06886447964774
1.50076528127335 -0.466111189710541
1.10140157071525 -0.38340690637734
-0.0895190127778039 0.915981641399446
1.00494042666948 -0.363430768564041
0.0103234132289086 1.05444724452256
0.675472523046744 -0.295201234837173
1.55814079670966 3.20102290945144
0.256316120342209 -0.208398114647685
-1.40635459758678 -0.910259077044302
1.31691179660066 -0.42803694965546
1.00494042666948 -0.363430768564041
0.0103234132289086 1.05444724452256
0.675472523046744 -0.295201234837173
1.55814079670966 3.20102290945144
0.256316120342209 -0.208398114647685
-1.40635459758678 -0.910259077044302
0.846269153348844 -0.076702210150245
0.802324031094149 -0.0745906135144613
-0.385795106151186 1.61913468865004
0.0103234132289086 1.05444724452256
0.731045671155243 -0.0711656202087228
-0.504545379303794 -4.71029603471488
-8.89930915963776 -36.2291419841685
1.62858363875067 3.29871609113834
0.636209086468156 -0.0666086414708227
-0.705599456150943 -0.852049599485378
-0.977453096806322 -1.01118182824532
-1.84552256745794 -1.51931491504245
-0.306542714322442 1.50615630366365
-0.558141551999612 -4.91152736830371
14.9732051139559 53.4022186478276
-0.716467984122446 -0.858411600285792
-1.06235473824665 -1.06087984735297
-0.306542714322442 1.50615630366365
-0.558141551999612 -4.91152736830371
14.9732051139559 53.4022186478276
-0.721203817216618 -0.737173688381847
-1.00959169407146 -0.881675729756301
-0.277145243947079 1.4642486886497
-0.616459971952555 -5.13048877598721
7.80946962546987 26.5053718523072
-0.730688578849063 -0.741926202366782
-1.03957390386231 -0.89669886653634
-0.793844358428672 1.68445629935131
-0.359183724970907 1.21020717047335
-0.609805310493769 -5.38615049383297
6.12384102807332 21.2856327915257
-0.733697884414875 -0.626311399985651
-0.986753133894502 -0.733133273387329
0.846269153348844 -0.076702210150245
-1.76369693621772 2.00278182521394
0.819103019189017 -0.0753968593670977
-2.60003599764703 3.6551542313719
-1.41096847084467 2.35778751500491
0.731045671155243 -0.0711656202087228
0.232823158693368 -1.94178390438525
0.0191975249287332 -2.74385929538738
0.601567806769513 -0.0649440886899683
-0.478043352762245 -0.537310368331445
-0.586117610654256 -0.584596499708231
0.846269153348844 -0.076702210150245
-1.76369693621772 2.00278182521394
0.736836035826314 -0.0714438515732664
0.349675726102657 -2.17265161376459
0.155101371461361 -3.2286512449961
0.601567806769513 -0.0649440886899683
-0.478043352762245 -0.537310368331445
-0.586117610654256 -0.584596499708231
0.829224323718655 -0.0758831946324767
-2.16148403546605 2.78869795742538
0.618741827799913 -0.0657693174791095
-0.446541513332734 -0.599549097387649
-0.565251117847632 -0.659030724598322
0.781692577857913 -0.0336890209981486
0.678204747227726 -0.0314128435488454
-0.65331268375749 -0.613996609564244
-6.20827086133273 8.00062643278834
-0.405180074434026 -0.505430227595118
-0.692345556968031 -0.631074807524126
-6.20827086133273 8.00062643278834
-0.68996623984425 -0.087996420371579
-0.741672049065595 -0.0911561653697577
-0.555510058415084 1.86107213397346
-0.747617863023297 -0.0915195144053085
-0.759640984743863 -0.0922542480704645
-0.817031609420647 2.57528867244152
-0.749141808909208 -0.0329730787992925
-0.753455754520038 -0.0330679624638774
-0.837184263726918 3.34953996432278
-0.837184263726918 3.34953996432278
-0.799005015695767 3.76357328294522
-0.803010687525791 4.07119653770226
2.25530912682936 -4.66136120784565
-0.813022172253293 4.84007622812352
-0.881500536572262 5.0521272848294
-0.754966717246256 0.190815446583213
-0.705943789419728 0.184599806224633
-0.895465690497923 5.58865214300878
-0.883533746997119 0.20711652149514
-0.75248054423085 0.190500223522941
-0.698514421519687 0.18365783313152
1.90397538574934 -4.11642755703546
-0.823065381018462 5.61139324409249
-0.0419184327837749 -1.09826444774132
-0.723393618333766 -2.04336174226512
-1.70410318768069 -3.40344935859606
-0.883533746997119 0.20711652149514
-0.75248054423085 0.190500223522941
-0.698514421519687 0.18365783313152
1.55375197371859 -3.57321619073188
-0.842165007800967 7.07824051475746
-0.0419184327837749 -1.09826444774132
-0.723393618333766 -2.04336174226512
-1.70410318768069 -3.40344935859606
-0.883533746997119 0.20711652149514
-0.75248054423085 0.190500223522941
-0.698514421519687 0.18365783313152
1.90397538574934 -4.11642755703546
-0.823065381018462 5.61139324409249
-0.0419184327837749 -1.09826444774132
-0.723393618333766 -2.04336174226512
-1.70410318768069 -3.40344935859606
0.539561352297311 1.78841568254961
0.96762374596626 2.38206985976479
2.4349043864723 4.4169540877364
0.96762374596626 2.38206985976479
0.634971696139719 -1.25907884927191
0.532698044143173 -2.37854760387562
1.27589706865086 5.7563734647141
0.96762374596626 2.38206985976479
0.576198943479766 -1.20564852802814
0.469406091975447 -1.94646476239389
1.79066392658489 7.21902936828801
1.12481461723133 2.60006872567992
0.850978451180981 0.700482053828813
1.9646397788487 7.71336359961658
1.11571089190174 2.32238490019808
0.878495283426021 0.815987471479099
1.2484751968349 2.35910755995446
0.961714237050651 1.00196892512911
1.20678481214769 2.30989408406154
0.946363868357782 0.992983404396612
1.40803397859388 2.2349435943137
11.477187590729 12.662948907777
0.730688600477164 0.741926202366782
0.940539513593803 0.84707583584228
1.85629769122386 1.30593326743597
0.730688600477164 0.741926202366782
0.914977597880215 0.834267618387846
-0.618741850735689 0.0657693174791095
0.675362595305384 0.714204111880344
1.59852824719513 1.17677322337706
-0.618741850735689 0.0657693174791095
0.702563185626546 0.727833437038152
0.832885924543969 0.793134064193651
1.10445958716215 0.92921101934527
-0.679946962177275 0.0500846928789456
-0.654906444281667 0.0492076347211929
-0.520146166186721 0.0444875805379316
0.661760879883804 0.273242488332228
-0.631884631807716 0.0844470499382882
-0.591567699930999 0.0819832798946935
-0.390045388467646 0.0696682397617391
0.665452796951055 0.273957061120823
0.947596141727686 0.878447277187932
0.720280220756868 0.760819141813117
0.961346457713664 0.885562561505688
0.947596141727686 0.878447277187932
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_bpdn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.14053208502785 1.54688657736348
1.08834925645921 1.50418920367771
0.971858223970882 1.40887296699159
1.43062481654389 1.78424876199812
1.03956137017455 1.46426956008926
0.808047243304347 1.11393113365783
0.977582174810835 1.23514063874531
0.658030952672484 1.00667642998904
0.680214798217658 0.763856099826038
0.823312178026906 1.12484481124719
0.458889168810326 1.21978317564066
0.541536463005616 0.873482838550304
0.606918322773645 1.36914624279762
0.650981932566373 0.947502277187874
0.855587796869702 1.62005670321673
0.819167243032957 1.06124816541859
0.575008061922464 1.33694841434154
0.628015357522365 0.931969644580037
0.833246890591956 1.59751433370208
0.804795415017183 1.05152829479451
0.231974585375892 0.803479258477015
0.347926524010894 0.623632913021113
0.403864203200132 0.944124211262828
0.491470784931086 0.705167432903401
0.0507680277792033 0.350363019701588
0.375161061462456 0.492295925230147
-0.330476786701416 0.423303764206582
-0.0918078884264761 0.329799262969446
-0.0292880834313475 0.727206574713086
0.225956214574799 0.489020805400667
0.169051354765802 0.92733348785879
0.39163470347874 0.572037034730737
-0.307560465416816 0.446426582272777
-0.0641301505777491 0.343667669634757
-0.117928885461094 0.637767066679139
0.141849879040185 0.446877762962172
0.10727413272702 0.472284536113494
-0.21638191354033 0.293977830232741
0.10727413272702 0.472284536113494
-0.309538342742123 0.54827443648884
-0.187588367070711 0.485169543070798
-0.221928985084665 0.657328157840364
-0.0908136773898657 0.568653177472136
-0.350160357585446 0.765115577541575
-0.47274870204203 0.673629679213359
-0.348554327227243 0.60520922885682
-0.401689955946558 0.846278925879567
-0.258460819816219 0.741032024269298
-0.618389270231583 1.00551280821489
-0.493787533577182 0.913953597062486
0.190183097732911 0.411361794286415
-0.618389270231583 1.00551280821489
-0.493787533577182 0.913953597062486
0.190183097732911 0.411361794286415
-1.06899620636984 1.3366254934823
-0.825451202599093 1.1576649988368
0.141849879040185 0.446877762962172
0.0355370921333894 0.393607794170846
-1.06899620636984 1.3366254934823
-0.825451202599093 1.1576649988368
0.141849879040185 0.446877762962172
-1.06899620636984 1.3366254934823
-1.21668754351986 1.44515128683465
-0.965314936782896 1.26043895299298
-1.24443323787067 1.46553923611888
-0.965314936782896 1.26043895299298
-1.01738329284989 1.56524403634692
-1.01738329284989 1.56524403634692
-0.861683331223248 1.42735179905946
-0.907168017410087 2.00866221871625
-0.691792480453172 2.23628092438833
-0.691792480453172 2.23628092438833
-0.554658237910321 2.49653618707926
-0.549161926585056 2.56678074847764
-0.549161926585056 2.56678074847764
-0.274057462841035 2.58304879108976
-0.248283491433696 2.72293019872627
-0.0958712092047795 2.74086406414068
-2.37627553190123e-08 2.67537835184368
-1.51544136128834e-08 2.97072891304699
-2.37627553190123e-08 2.67537835184368
-1.51544136128834e-08 2.97072891304699
-1.51544136128834e-08 2.97072891304699
0.043242421367302 3.14201109977868
1.14053208502785 1.54688657736348
1.00061451640021 1.59148491758534
0.94030315177016 1.20848784085401
0.878576509168993 1.64325247949834
0.822000064892268 0.920185856055207
0.64567004851964 1.14197663397733
0.673855139606772 0.833467763884683
0.852602409559721 1.31129445807177
0.822000064892268 0.920185856055207
0.590808480756559 1.35289127093278
0.653340802639531 0.821459490969311
0.878576509168993 1.64325247949834
0.822000064892268 0.920185856055207
0.425504386985042 0.961830803036374
0.502625750751472 0.733236947626359
0.64567004851964 1.14197663397733
0.673855139606772 0.833467763884683
0.834498654244309 1.29648136697288
0.809496424884491 0.912866683547681
0.591738914987351 1.09784858625081
0.633275164130419 0.809713872677767
0.373277286447879 0.677309965723114
0.496439389473809 0.751573814434149
0.164643523302157 0.748387146346891
0.27891699573905 0.602286776154282
0.372111984262892 0.918143728110878
0.458779171552199 0.707570936360727
0.52889215794672 1.04642554948603
0.58489306796641 0.781392964052216
0.0492206276064901 0.653944770698865
0.171782100989368 0.539574345761649
0.164643523302157 0.748387146346891
0.27891699573905 0.602286776154282
0.300717643627793 0.85972680684254
0.398631635885891 0.672362930395272
0.403864203200132 0.944124211262828
0.484969123419397 0.722901443957366
0.130172221730576 0.455458679409119
0.258878195414425 0.522059545345592
-0.211815926028624 0.334130551139595
-0.0450296251248067 0.276189736129771
-0.0447619685411017 0.437845690635554
0.126610621331866 0.343434089503369
0.063050407738881 0.504780787633371
0.228370526825502 0.383301102858383
-0.211815926028624 0.334130551139595
-0.0450296251248067 0.276189736129771
0.0320690096862177 0.48554602503017
0.199799535380559 0.372107698608973
-0.155194294956393 0.70214063004648
-0.0299470353375892 0.604988902212647
0.0831516431485045 0.517260579340842
-0.321170245101145 0.684515198732123
-0.214741103784958 0.85440168266115
-0.214741103784958 0.85440168266115
-0.643027587337444 1.02361741043719
-0.472718332212392 0.898471634223381
-0.764490627828565 1.11287026092021
-0.618389270231583 1.00551280821489
-0.841504656931174 1.16946131608231
-0.694681104821333 1.06157318409698
-1.14566317583787 1.28206155221389
-0.945933514534886 1.14698179603301
-1.03445816862262 1.66519896828008
-1.03445816862262 1.66519896828008
-1.03445816862262 1.66519896828008
-0.889798307288451 1.53020703847142
-0.948377233017683 2.17140108880138
-0.813105173479736 2.42444202591954
-0.813105173479736 2.42444202591954
-0.220151839920172 2.87560720648208
-0.189236252781024 3.04339344450065
0.583454217620821 2.12851298898519
0.903641227877649 2.35735102438773
0.927079443809406 2.26313684349244
0.916736270523614 2.13094749368345
1.0388149583585 2.00349374387661
1.11114561703989 1.6055343043806
0.940927076885262 1.45869378613039
0.985799264867181 1.4974031792099
1.02145116514159 1.88304204955379
0.888239479699907 0.958959793182644
0.727488718784936 0.864862712956291
0.553482417376845 1.06654597499826
0.607884807788476 0.771291729809049
0.852602409559721 1.31129445807177
0.81976670813029 0.89164278033754
0.164643523302157 0.748387146346891
0.317813763661673 0.552556667568236
0.196795125650856 0.489933696870467
0.159381765523169 0.470573619519139
0.258878195414425 0.522059545345592
0.382778483497291 0.58617368765525
0.0296678915719366 0.637946245994072
0.196795125650856 0.489933696870467
-0.183428401509901 0.394026880456589
-0.0210264540752561 0.506970653782517
-0.04028216498309 0.580711100474946
0.130172221730576 0.455458679409119
-0.259489508998725 0.350692140651188
0.105059396668972 0.224049481206954
-0.0971897210019301 0.466728886351146
0.0102748701982277 0.543561038335404
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.498803754703516 -0.994981244897004
1.01011282348391 1.03029955968582
0.545831445328556 -1.03245056325227
0.946363868357782 0.992983404396612
0.400368767511666 -0.91655355279417
1.18123054397852 1.13046504553926
0.792942088287505 0.824062028870756
0.913724436416194 0.888570052296053
0.804096836828636 0.830019620877239
-0.232665122158439 0.28500716946886
2.68511665607756 -1.34579280894523
1.65227495146164 -0.66300506731729
-18.5471066549708 14.1798012635528
-1.59368447331164 1.72217424353993
2.25582031854799 -0.829577865380201
-4.11151027270113 2.67827526622845
-1.30448529981845 1.13184521983463
-0.977076000612199 0.951470772634275
-0.805864981918691 0.857148183366594
1.65227495146164 -0.66300506731729
-18.5471066549708 14.1798012635528
-1.59368447331164 1.72217424353993
1.33863091229937 -0.43253475783836
-1.59368447331164 1.72217424353993
1.39394766452327 -0.473182330923006
-18.5471066549708 14.1798012635528
-1.55129490076624 1.69102575454166
1.33863091229937 -0.43253475783836
-18.5471066549708 14.1798012635528
1.2478918405891 -0.440946928366185
14.1963984002638 -11.9085062032129
-1.83467399022125 2.28905951836358
1.2478918405891 -0.440946928366185
14.1963984002638 -11.9085062032129
-1.83467399022125 2.28905951836358
-2.1213603065739 2.54295693200818
-3.58102294193761 5.24965607618926
-0.888163503620601 5.30811715708071
-0.701690430101699 -1.85600826438572
-1.40866986181968 -2.75989220603805
1.1813858015106 -1.53882693078324
-0.823065381018462 5.61139324409249
-0.922425445929892 6.62443003566677
-0.696333355003746 -2.06182302930827
-1.59338210471903 -3.34061243437623
-0.903528245601469 5.89841804304209
-1.24751910882017 19.1142278716162
0.342669483344808 3.89773909047066
0.862344061546269 -0.444991660134724
-0.922425445929892 6.62443003566677
0.512319054883991 -0.348388059774823
-0.694874489594441 -2.11786864025744
-1.63116305590565 -3.49026202605158
0.862344061546269 -0.444991660134724
-0.922425445929892 6.62443003566677
0.512319054883991 -0.348388059774823
-0.694874489594441 -2.11786864025744
-1.63116305590565 -3.49026202605158
0.849284789744384 -0.441387430212716
-0.946285943908636 7.54112785669802
0.794548159471455 -0.42628061360646
-1.24751910882017 19.1142278716162
0.310866413402441 4.20206214961497
0.713108819822229 -0.40380413452788
-0.417400768207332 -12.7781560411338
1.60062119329428 9.31074454962104
0.705285316193899 1.71789701243879
0.730688600477164 0.741926202366782
1.16694708542874 2.26286742293195
0.902573690129912 0.828052395752994
1.53406545878843 2.42794802002313
1.09964201945918 1.08270634721568
0.975409223779386 0.892839579757922
1.5463457878007 2.08760972487135
0.213305629068202 0.186445224184844
0.360025600891513 0.214842452037902
0.437276211918022 0.229794095284518
0.213305629068202 0.186445224184844
0.416244144646105 0.225723406683977
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.64644822172691 2.90474770905585
-1.14169014951238 2.29292774958432
-0.609982555202856 2.68694530645297
-0.609982555202856 2.68694530645297
1.4425752435331 -1.74692896684116
-0.43708624819225 2.99426722579165
1.30142509044113 -1.63446782107637
2.5004687406981 -5.18852855640335
-0.810216407367688 4.62460551027485
0.20268004563919 -0.759045404841591
-0.0526468413210261 -1.11314303774444
-0.723393618333766 -2.04336174226512
-1.26486623685577 -2.7942978257424
1.23909466468262 -1.58480626341662
2.20638310075815 -4.71909678571815
-0.816074904282501 5.07452952670636
0.905174960535345 -1.31875649264059
1.09689443881028 -2.94808706162212
-0.936640613550402 14.3339379768315
0.165410436220789 4.96814228342057
0.240958940367721 -0.789544145096588
-0.0107707166321366 -1.17998745624124
-0.720305865774642 -2.28050638717067
-1.35021938559879 -3.25752881411127
1.12769803442174 -1.49605126478121
1.76252921177563 -4.01059965859768
-0.831570043570804 6.26455434867883
-0.117135652775655 3.43469987091153
0.905174960535345 -1.31875649264059
1.09689443881028 -2.94808706162212
-0.936640613550402 14.3339379768315
0.165410436220789 4.96814228342057
0.20268004563919 -0.759045404841591
-0.0526468413210261 -1.11314303774444
-0.723393618333766 -2.04336174226512
-1.26486623685577 -2.7942978257424
0.886239065409724 -1.30366940158865
0.395248795992146 3.39460850271485
0.675362595305384 0.714204111880344
0.849729741013608 -1.27458075553243
0.494690796880904 3.26294035960164
0.661975183057699 -1.12498775734926
1.13707386351602 4.94693851997256
0.964085932645172 2.73609263401693
0.675952682189948 -1.13612422201999
0.65515369541293 -1.21216874055205
1.08892309789446 2.35109119744403
0.883776588113993 0.928000955652903
1.86891174316406 2.93321201930768
1.16491318058864 1.08768929784423
1.47500276305818 2.24505365380903
1.48571110020878 1.9286567104641
1.48571110020878 1.9286567104641
0.709614809543999 1.5515618612441
0.266519197743639 0.266356461622786
0.355713235372622 0.28972778475188
};

\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};

\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_lasso.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.08038322806002 1.30863865086939
1.09955247288939 1.55399500900765
0.940927076885262 1.45869378613039
0.820603984475759 1.35489597766915
1.05851898172268 1.56013543303077
0.623396992825895 1.38577344216736
0.673855139606772 0.833467763884683
0.902314254970936 1.66720407448113
0.834749142938469 0.927648672428987
0.575008061922464 1.33694841434154
0.628015357522365 0.931969644580037
0.855587796869702 1.62005670321673
0.819167243032957 1.06124816541859
0.344950566396398 1.10481776389214
0.451970707429369 0.812908324948992
0.590808480756559 1.35289127093278
0.639429037713346 0.939688812615035
0.0799746767198179 0.593393151167915
0.302248244284808 0.396541467961354
0.230513645691117 0.701021476352274
-0.193142160688423 0.398127336603444
0.0425014358446522 0.29865542093074
-0.010366686290481 0.528803271553375
0.222841359774532 0.366616816077027
-0.205969246733288 0.388956566972273
0.0287280657337106 0.293464937668583
0.0102748701982277 0.543561038335404
0.241504507168718 0.373650058564743
-0.205969246733288 0.388956566972273
-0.176505665031944 0.864585286808772
0.0993014589958808 0.607210949628354
-0.408248374905007 0.561640941802694
-0.288473789411283 0.503561593315597
-0.20674171030253 0.892800591753866
-0.0585073686309698 0.754473071862666
-0.303979314332402 0.732998590834679
-0.166084226184832 0.637098316587632
-1.35083698960564 1.86055994906168
-1.01738329284989 1.56524403634692
-0.847137085671929 1.49039695859926
-0.931322598910132 1.98472358084705
-0.889798307288451 1.53020703847142
-0.804604791069501 2.09786327733234
-0.824552421200745 1.90852341260908
-0.811264433688503 2.35372236440202
-0.559937923453552 2.42905950897899
-0.4932952423503 2.45640379958415
-0.0958712092047795 2.74086406414068
-2.37627553190123e-08 2.67537835184368
0.149963653797689 2.66756369798774
0.220151882770452 2.87560720648208
0.451613238398165 2.53584391336636
0.537414531814277 2.71691617667394
0.870370648824766 2.30992215429564
0.907168042893217 2.00866221871625
1.16764305520262 1.65427236580556
1.16764305520262 1.65427236580556
1.20028668820168 1.39436403020663
0.996995505271629 1.24902019779121
0.816805588134758 1.28200445515484
1.11399445176174 1.52517275455214
0.657442757048912 1.42012605925673
0.686672968147132 0.971640525606019
0.878576509168993 1.64325247949834
0.833812496153281 1.07115283349158
0.553482417376845 1.06654597499826
0.603966422663607 0.792557704220286
0.266890848193377 0.924456263524016
0.438728965750554 0.595634456911884
0.175802358975562 0.841647621293939
0.367864603994437 0.560126555878015
0.319781223065735 0.972538867125255
0.477841607268869 0.615232595916674
0.126649667928064 0.796962867525443
0.327652546740566 0.539977633962122
0.33062687442058 0.982398719287615
0.485687130937588 0.619163718942155
0.0876802895738053 0.761535830925904
0.294723166263994 0.52347773503126
0.266890848193377 0.924456263524016
0.438728965750554 0.595634456911884
-0.0593940809314169 0.627830370902254
0.161314783765825 0.456631035932042
0.266890848193377 0.924456263524016
0.438728965750554 0.595634456911884
-0.32948340626552 0.523447379760037
-0.38454227567653 0.74599209430951
-0.204282506767377 0.627466442677797
-0.39236978039295 0.730014188526507
-0.214147358974476 0.616123836573846
-0.549331141215304 0.715820035946117
-0.431204610260405 0.650742447214397
-0.493787533577182 0.913953597062486
-0.352955644841819 0.810468228528036
-0.557817424922591 0.909532394518103
-0.589262465142471 0.760714074999192
-0.502947863066229 1.16921064644349
-0.593595776893882 0.740206054334735
-0.548403302375263 0.954086077089664
-0.548403302375263 0.954086077089664
-0.548403302375263 0.954086077089664
-0.861683331223248 1.42735179905946
-0.965314936782896 1.26043895299298
-1.21668754351986 1.44515128683465
-0.965314936782896 1.26043895299298
-1.25131490564717 1.55237888329843
-0.979118153026551 1.34124145076429
-1.24443323787067 1.46553923611888
-1.2816758325748 1.57592923097576
-1.2816758325748 1.57592923097576
-0.841885439000604 1.40981823242505
-0.78734074395516 1.43459693577746
-0.714430254800483 1.36655921236538
-0.559093597791876 2.08962761499266
-0.538378051489799 2.31637557944123
-0.297758594626734 2.45441741184955
-0.0918541771426959 2.60689737015102
0.179630906682672 2.53567287618022
0.273230523358135 2.79097601990307
0.686170830890443 0.815758967804457
0.894079715935647 1.84138885078522
0.81976670813029 0.89164278033754
0.894079715935647 1.84138885078522
0.81976670813029 0.89164278033754
0.981585423089682 1.17109366275687
1.08834925645921 1.50418920367771
1.43062481654389 1.78424876199812
1.03956137017455 1.46426956008926
0.9299139596871 1.3745529409189
1.28868939690508 1.66811308923642
0.838884789076748 1.13597850014795
0.633601906608089 0.989210764816689
0.640275233358106 0.838303492077888
0.773917455930958 0.91888665180102
0.600010932552337 0.814025055899497
0.31279788162214 0.640842275668171
0.478436922217821 0.740718755441081
0.0739118677909969 0.496799625082697
0.381928593130655 0.682526503608748
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
1.01011282348391 1.03029955968582
1.45752300476563 1.85476199905334
0.422550239752137 0.441877466955882
-0.431209500842425 0.480600389492323
-1.83467399022125 2.28905951836358
-0.831320190412796 3.12424659226251
-0.855401107141538 4.0494108382469
-0.43708624819225 2.99426722579165
-0.816074904282501 5.07452952670636
-0.992856628049706 6.21706766042241
1.11114561703989 -1.6055343043806
1.59029426624966 -3.7356711713578
1.03348537334845 -1.53854011371321
1.37499790803158 -3.39200693543884
0.919462218564688 -1.44017694748218
0.858577167108957 -1.38765393633602
0.65515369541293 -1.21216874055205
1.04667804488108 3.79164853684733
0.811209010086692 0.782272424742812
0.920991769057915 0.864680403696063
-0.0687814876367743 0.847961840873917
-0.610594023046683 0.659759448035253
-1.55129490076624 1.69102575454166
-0.705285308990401 1.71789701243879
-0.701690430101699 1.85600826438572
-0.701690430101699 1.85600826438572
-0.613589787300971 1.74337025441799
-0.349675637668173 2.17265161376459
-0.881500536572262 5.0521272848294
0.0644289029911263 2.22144596335377
0.629138540277454 1.54465146587411
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_omp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
0.87446174158515 0.95089482342166
1.11399445176174 1.52517275455214
1.03956137017455 1.46426956008926
1.03956137017455 1.46426956008926
1.43062481654389 1.78424876199812
1.03956137017455 1.46426956008926
0.854823017156339 1.14737364100163
1.05860001728799 1.29306459519896
0.598211321112541 0.963908222793557
0.722595974901977 1.05283743140921
0.49098200630174 0.839292203314025
0.650981932566373 0.947502277187874
0.819167243032957 1.06124816541859
0.541536463005616 0.873482838550304
0.662712267367095 0.955435612547013
0.864079273095673 1.09162270926508
0.242913457979449 1.00186123626001
0.422935954240864 0.646187114165556
0.458889168810326 1.21978317564066
0.575697303937055 0.730345536294594
-0.0869787981003998 0.461103543460049
0.0477946182197485 0.386854948429351
0.156758209868497 0.630612480130869
0.280099891726851 0.499501008899269
0.359465503777174 0.771586979273699
0.454401138983224 0.584020706121042
-0.346044152425554 0.42940266849672
-0.12661058759032 0.343434089503369
0.0145617206732634 0.288126312209842
0.237968796624001 0.544286111391034
0.365131817067681 0.614342003156965
-0.200506263281406 0.302723914726994
-0.0629526459842443 0.258914871986654
-0.146815673357497 0.641181363966003
0.0971897281927376 0.466728886351146
0.232254216844225 0.370164078632392
0.272706120789939 0.563423353540974
0.0747474131716571 0.482774094506239
0.0949383016974916 0.494593008751664
-0.350519193368666 0.569480608911022
-0.250227934007143 0.517583351876522
-0.26734790176536 0.688045559307947
-0.157419403853332 0.613699492737685
-0.525968421352772 0.88738274279467
-0.359465591791458 0.771586979273699
-0.193903922835076 0.656445753643352
-0.556730845198902 0.859210715023804
-0.430522553130567 0.776225364774831
-0.303425623274479 0.692655711253445
-0.489766861177576 1.15691055943006
-0.333758987327156 1.01132902933468
-0.186540471325579 0.873949445286048
-0.586722178496125 1.03686794960588
-0.598211364928672 0.963908222793557
-1.27322841190441 1.48669835869866
-0.874768001046557 1.19390371655978
-0.721848935766738 1.08153651074774
-1.27322841190441 1.48669835869866
-0.874768001046557 1.19390371655978
-0.721848935766738 1.08153651074774
-1.09076645776267 1.42784474849587
-1.21668754351986 1.44515128683465
-0.909621109467952 1.21951429951757
-1.21668754351986 1.44515128683465
-0.857944581526016 1.18154161743063
-0.861683331223248 1.42735179905946
-0.861683331223248 1.42735179905946
-0.861683331223248 1.42735179905946
-0.916736157908929 2.13094749368345
-0.813105173479736 2.42444202591954
-0.559937923453552 2.42905950897899
-0.549161926585056 2.56678074847764
-0.549161926585056 2.56678074847764
-0.377692129488396 2.8444534584175
-0.117622161518445 2.81134335567894
-0.0392329032042126 2.8153287425271
-0.0210825562388046 3.05423626383952
-0.0392329032042126 2.8153287425271
-1.51544136128834e-08 2.97072891304699
-1.51544136128834e-08 2.97072891304699
0.043242421367302 3.14201109977868
1.14053208502785 1.54688657736348
0.929678085230377 1.52699662796961
1.33496063968289 1.89543937516313
0.94030315177016 1.20848784085401
0.878576509168993 1.64325247949834
0.822000064892268 0.920185856055207
0.650736298478327 1.08652238529211
0.938844162678609 1.31000174175388
0.623396992825895 1.38577344216736
0.673855139606772 0.833467763884683
0.978247144799158 1.74382123925051
0.87446174158515 0.95089482342166
0.344950566396398 1.10481776389214
0.424802005439085 0.887014007096748
0.878576509168993 1.64325247949834
0.844180408537873 1.20365835758237
0.559523603353303 1.32132446050153
0.602762317704792 1.02137983786552
0.321455563185176 0.646062642116376
0.442935144371855 0.719311998093685
0.127928176508498 0.627677656732208
0.230831315681445 0.523847200461195
0.267472833193367 0.727445626402398
0.357609691633357 0.591557601933718
0.428570536292892 0.842622996912339
0.496122896358277 0.665535397566861
0.609847858956684 0.972227821464331
0.642768840874188 0.743856750627604
-0.195137028256794 0.621453044311037
-0.0105631657011636 0.500090759947888
0.101281209367458 0.42655007188104
0.276412107408195 0.694175828661298
0.367864603994437 0.560126555878015
0.423382319090738 0.793573658672423
0.493545121701715 0.623101099392411
0.120183132087395 0.450289675363449
0.223868274059193 0.503943161492539
0.334235256291967 0.561054226029064
-0.134914514423238 0.360046426985142
0.064469505151581 0.476757826140425
-0.206232112064969 0.318299975731495
0.0220659393628522 0.451936470022873
-0.0788059645919425 0.642887770512187
0.104875490044797 0.500409837315859
-0.276729000566896 0.734063331589999
-0.204812593888652 0.845608716829757
-0.696122655327486 1.0339102272083
-0.542189840723182 0.923855446767628
-0.428570608615693 0.842622996912339
-0.779248881665708 1.12371484555921
-0.618389270231583 1.00551280821489
-0.472718332212392 0.898471634223381
-0.841504656931174 1.16946131608231
-0.771822322031237 0.838393597063409
-1.03445816862262 1.66519896828008
-0.78734074395516 1.43459693577746
-1.08944186386383 1.71650798420314
-1.15992471859634 1.32827286863613
-0.952227899200193 1.18382840576292
-0.777653440121855 1.06241916104619
-0.798866114042938 1.87738890229741
-0.909621109467952 1.21951429951757
-0.813105173479736 2.42444202591954
-0.813105173479736 2.42444202591954
-0.455007427907533 2.82277924288269
-0.220151839920172 2.87560720648208
0.538378024012888 2.31637557944123
0.903641227877649 2.35735102438773
0.927079443809406 2.26313684349244
0.916736270523614 2.13094749368345
1.02145116514159 1.88304204955379
1.03336023163645 1.79943102008006
1.11114561703989 1.6055343043806
0.820603984475759 1.35489597766915
1.03348537334845 1.53854011371321
1.05851898172268 1.56013543303077
1.04802284925238 2.06736838494447
0.888239479699907 0.958959793182644
0.727488718784936 0.864862712956291
0.458789590165306 0.989065703640802
0.529484215994306 0.748958799911386
0.631841024917513 1.13066131123885
0.663530610272406 0.827424184266777
0.852602409559721 1.31129445807177
0.822000064892268 0.920185856055207
0.239754878580926 0.70762853002189
0.351886178079394 0.552120317786823
0.205897558115196 0.494643938697529
0.149759328789959 0.465594365111684
0.309538306792162 0.54827443648884
0.0295404555639298 0.654970313122644
0.183998028235171 0.514552817764411
0.310421199179235 0.399621418078389
-0.176617701361203 0.377014261963749
-0.0215188370076817 0.478995995115565
-0.137969562895442 0.617545742554461
0.0210264538818718 0.506970653782517
0.209488132642826 0.375903427813649
-0.240974922286583 0.344260256030819
-0.0305034843051978 0.271143419774803
0.051325980438316 0.541947092492204
0.259533909570257 0.380444476583188
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.611744824533144 -1.05627744709602
0.482083993415931 -0.95570221522308
1.04446529449373 1.05040806572962
0.550512222218523 -1.00878055812204
0.946363868357782 0.992983404396612
0.407503006784271 -0.89785124091759
1.18123054397852 1.13046504553926
0.961346457713664 0.885562561505688
0.920991769057915 0.864680403696063
0.920991769057915 0.864680403696063
1.11891176478192 0.967097207740776
0.821959849157381 0.7876593936472
0.953739862468754 0.853690175082514
0.640299400817323 0.696635021614245
0.730688600477164 0.741926202366782
-1.0752247314727e-08 0.797245532506759
0.357404153045144 0.417327040771016
0.15039461560149 0.957114121901475
0.463506758176635 0.457311983369772
-0.404189596622289 0.367594414181388
0.0392675972788478 0.838986735958429
0.387015682191563 0.428486202171481
-0.253021577762739 0.290911251807161
-0.23704458635531 0.300263510496254
-1.62175450126613 1.83972127212181
-1.73455178356322 1.82568564033184
-1.63824049381178 1.7549146707492
-1.47120150037248 1.96715812356507
-1.47120150037248 1.96715812356507
-0.701690430101699 1.85600826438572
-0.355367608261068 3.01501413882471
-1.0419584751681 -2.23057995356838
-0.967376734979019 5.56479062802065
-0.680445548098527 -1.78057874023024
-1.3333230242693 -2.59326242161199
1.1813858015106 -1.53882693078324
-0.992856628049706 6.21706766042241
0.164592316569934 -0.728699164304863
-0.680445548098527 -1.78057874023024
-1.43741571588434 -2.72283410223238
-1.40866986181968 -2.75989220603805
-0.992856628049706 6.21706766042241
-1.87043076724717 28.6827575848618
0.351426076494891 4.36271752355974
-0.676800419697497 -1.87389291911408
-1.49407607359277 -2.94726452712312
-1.5581408589444 -3.20102290945144
-1.5581408589444 -3.20102290945144
-1.5581408589444 -3.20102290945144
0.310866413402441 4.20206214961497
0.705285316193899 1.71789701243879
1.20678481214769 2.30989408406154
1.63591009893156 2.7433215511663
1.09964201945918 1.08270634721568
0.975409223779386 0.892839579757922
0.684340000318027 0.718702389484846
0.866783226208692 0.810118923301794
0.100288935245469 0.952333714230167
0.276713346109797 1.14993107685686
0.365947075857424 0.156260159435689
0.498604008866375 0.174835411603078
0.305847181674351 0.147844680711292
0.473952451328048 0.171383592898611
-0.0919975134253321 1.02058969018346
-1.07461459748622 1.00520617518546
-0.905830432904869 0.912220574421092
-1.3970011568998 2.00351242423648
-1.22289384385474 2.39135518188571
-1.64644822172691 2.90474770905585
-1.14169014951238 2.29292774958432
-1.05146363613135 2.30319862094558
-0.676634575202582 2.81863106346414
-0.676634575202582 2.81863106346414
1.52314426675452 -1.81112210381817
0.18361884750788 -0.743858507835087
-0.988628768079007 -2.28343368315103
-1.24639219622653 -2.69403381468753
1.1813858015106 -1.53882693078324
1.90397538574934 -4.11642755703546
-0.155101332228394 3.2286512449961
0.886239065409724 -1.30366940158865
1.04016965748924 -2.77662873420728
0.207140025267653 5.19461827103255
0.20268004563919 -0.759045404841591
-0.0419184327837749 -1.09826444774132
-1.26486623685577 -2.7942978257424
1.12769803442174 -1.49605126478121
1.71540705330915 -3.82395011756701
-0.117135652775655 3.43469987091153
0.886239065409724 -1.30366940158865
1.04016965748924 -2.77662873420728
0.207140025267653 5.19461827103255
0.20268004563919 -0.759045404841591
-0.0419184327837749 -1.09826444774132
-1.26486623685577 -2.7942978257424
0.886239065409724 -1.30366940158865
0.395248795992146 3.39460850271485
0.867756730356778 -1.2889437084261
0.45077600332781 3.27525133172595
0.661975183057699 -1.12498775734926
1.15699550234991 5.20154398889562
0.995560095265283 3.13834337250644
0.675952682189948 -1.13612422201999
0.661975183057699 -1.12498775734926
1.05146353152696 2.30319862094558
0.866783226208692 0.810118923301794
1.77309837413818 2.68203856675069
1.10445958716215 0.92921101934527
1.42831986144885 2.19794989119666
1.48571110020878 1.9286567104641
1.48571110020878 1.9286567104641
0.706412681835988 1.67458466169357
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_mmwifi_re_lasso.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.16798147702414 1.56934657469598
0.849729741013608 1.27458075553243
1.07752716986482 1.45607777589775
0.808047243304347 1.11393113365783
0.996995505271629 1.24902019779121
0.704724258766738 1.15904799656287
0.867756730356778 1.2889437084261
0.852602409559721 1.31129445807177
0.698935393737263 0.979933783346109
0.64567004851964 1.14197663397733
0.673855139606772 0.833467763884683
0.834498654244309 1.29648136697288
0.809496424884491 0.912866683547681
0.504939668637082 1.02682702664076
0.566134959633349 0.770412704711784
0.703541410571884 1.18932862351981
0.716467979236905 0.858411600285792
0.531236329987898 0.866516728663556
0.294540761958572 0.706436480753703
0.404575933325455 0.780854645339644
0.287560525621989 0.607346370657444
0.381580378730816 0.662381831720984
0.0993014589958808 0.607210949628354
0.225956214574799 0.489020805400667
0.285984306019341 0.740680429243167
0.39163470347874 0.572037034730737
-0.143796828886221 0.433406947622171
0.0796730996469609 0.325045162839826
-0.012294609056632 0.369640805407387
0.141849879040185 0.446877762962172
-0.262706726428463 0.575227246855257
-0.0652784056969001 0.463086045042378
0.185252769028523 0.632523570229311
-0.26747286483458 0.727445626402398
-0.0993015038563586 0.607210949628354
-0.212338403551444 0.66926616501587
-0.362600213309134 0.817555201025233
-0.174507725667056 0.679342040802849
-0.435090464967793 0.894782064392124
-0.287299370087071 0.783194953631143
-0.844180414891003 1.20365835758237
-0.566806727536658 0.994232150963015
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.694681104821333 1.06157318409698
-0.515274257584152 0.929742361755102
-0.919501010128363 1.29499765701819
-0.919501010128363 1.29499765701819
-1.2816758325748 1.57592923097576
-0.938844160663442 1.31000174175388
-1.2816758325748 1.57592923097576
-0.979118153026551 1.34124145076429
-1.38914981205624 1.89449085533369
-0.969529357827908 1.52286325414087
-1.31417634551094 1.82809225811426
-1.0083920055053 1.64087486324181
-1.07120749683337 2.03977391096515
-0.574570650313492 2.24204804891407
-0.574570650313492 2.24204804891407
-0.549161926585056 2.56678074847764
-0.261446294911463 2.65149279846598
-0.248283491433696 2.72293019872627
-0.0183930936873846 2.60976678791138
0.0392328242113882 2.8153287425271
0.0918540956287031 2.60689737015102
0.512744953808182 2.27028967912091
0.538378024012888 2.31637557944123
0.651566376369892 2.51987689555669
0.682942482839699 2.57628811355981
0.907168042893217 2.00866221871625
1.0515679554778 1.9150560776118
1.14923559309366 2.01887608805977
1.13558581709438 1.71418737323143
1.26070379756258 1.73455204151181
1.11114561703989 1.6055343043806
0.981585423089682 1.17109366275687
1.03956137017455 1.46426956008926
0.673855139606772 0.833467763884683
0.396758123134762 0.963506841718603
0.510807523685528 0.652424308980023
0.145531246432698 0.752425853026092
0.309538306792162 0.54827443648884
0.375196866411482 0.945391070562178
0.494657589665409 0.644067279680667
0.0492206276064901 0.653944770698865
0.21492462631089 0.499315128752462
0.164643523302157 0.748387146346891
0.317813763661673 0.552556667568236
0.184195405228019 0.667906160378437
0.292853347344874 0.539640484234295
-0.193142160688423 0.398127336603444
0.027970477820906 0.304789354771709
-0.0420526724935734 0.50614932126597
0.179902188106359 0.364312413260019
-0.291149742539336 0.439499145812743
-0.193142160688423 0.398127336603444
-0.0641301505777491 0.343667669634757
0.0390313114282 0.755755470119982
0.146815648051856 0.641181363966003
0.269454867788694 0.510816605774543
-0.240974922286583 0.344260256030819
-0.135839204085936 0.307736577730036
-0.0988153738456283 0.623722173783961
0.0310931931160045 0.528263424714219
0.141849879040185 0.446877762962172
-0.362600213309134 0.817555201025233
-0.193205915416066 0.693081749007284
0.0310931931160045 0.528263424714219
-0.314806066750052 0.782435350578932
-0.174507725667056 0.679342040802849
-0.330335410524634 0.710349620928337
-0.21692944284433 0.902307456087264
-0.50082208880443 1.10776299796018
-0.37121512149328 0.992979445646712
-0.527161206794838 0.990667726703967
-0.407502907849557 0.89785124091759
-0.537235708029828 0.94587996250256
-0.421596126361648 0.860906276261738
-0.825451202599093 1.1576649988368
-0.643027587337444 1.02361741043719
-0.694681104821333 1.06157318409698
-0.706877719468143 0.82752068067124
-0.680441039801379 1.33484157014525
-0.909621109467952 1.21951429951757
-0.643027587337444 1.02361741043719
-1.24443323787067 1.46553923611888
-0.92771668964267 1.23281120123523
-1.03445816862262 1.66519896828008
-1.03445816862262 1.66519896828008
-0.69336217212941 2.17597592769521
-0.297758594626734 2.45441741184955
-0.455007427907533 2.82277924288269
-0.220151839920172 2.87560720648208
0.66657748528123 2.13559614750145
0.66657748528123 2.13559614750145
0.971858223970882 1.40887296699159
1.43062481654389 1.78424876199812
1.22605227644034 1.61686177370701
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.954808860985211 0.910512648189084
1.15292435253715 1.01632310635607
0.998758746498522 0.933985614679699
0.998758746498522 0.933985614679699
-0.0197053084979996 0.862079038294917
-1.10558827006323 1.05399214207824
-0.88377659013815 0.928000955652903
-1.10558827006323 1.05399214207824
-0.911185530059825 0.94356949947602
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.72757257366633 3.1676141668978
-1.12812349314043 2.40120941250637
-1.59995248972061 2.63197454923406
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-1.90855077475993 3.58758449306936
-1.15476423051405 2.57038634778848
-0.524558167076596 2.88122560509095
-0.819405477067539 5.33032158209821
0.349407516987373 3.40444061370061
-2.25530915631104 -4.66136120784565
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.460168681764937 3.17244078544019
0.610664198530404 3.5669627297934
1.53353582462797 5.98625850896059
1.21161905720838 3.52679599611687
0.654186754010702 3.68105675868872
0.704123046074854 1.76255036107504
0.914977597880215 0.834267618387846
1.52964849713192 1.96655967176343
0.914977597880215 0.834267618387846
0.902306058151676 0.967193751930099
-0.350762829248162 0.382400083901005
-1.09244283932093 1.01502800759305
-0.879402968268769 0.897661307667827
-1.35671016539421 1.9659141668686
-1.35671016539421 1.9659141668686
-1.68567832289597 3.0318644743613
-1.15509724112247 2.3714119353394
-1.72757257366633 3.1676141668978
-1.16914709656245 2.45365871258257
-0.676634575202582 2.81863106346414
-0.680934627126051 2.65342754073727
-0.586814458732291 3.13154260986393
0.396382207369348 3.00522557464216
0.427434124235817 3.08662762010108
0.427434124235817 3.08662762010108
0.877886966124261 2.45416087044724
1.38713257904548 3.22188640244058
};
    
\addplot [thick, green01270]
table {%
1.26 1.68
0 0.42
-1.26 1.68
0 2.94
1.26 1.68
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/diamond_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    0.52298413530465 2.67057469752621
    1.39147451736078 1.65488256283311
    -0.419995886746228 1.02828967686557
    1.16125674263875 1.67944863630798
    1.42111825807926 1.68574568904144
    1.21903090588912 1.63402669948142
    -0.239998628915409 0.376096558955189
    1.13176609802002 1.70141850767579
    1.19034796575124 1.65698241910072
    1.21903090588912 1.63402669948142
    1.24697031213176 1.66635377498104
    1.24697031213176 1.66635377498104
    1.19034796575124 1.65698241910072
    1.16125674263875 1.67944863630798
    1.16299392563387 1.62418685952724
    1.16299392563387 1.62418685952724
    1.21903090588912 1.63402669948142
    1.16315209340385 1.56937254848218
    1.1356398855165 1.59139129995376
    1.13521268716122 1.53704547298256
    1.08093180528175 1.52580018080679
    0.974815147242058 1.49920399653182
    0.922498163649404 1.43179915948383
    0.947174009146708 1.41341620589035
    0.87018118005675 1.36439432243583
    0.889453524460145 1.2962312637924
    0.8347454442254 1.23064014464543
    0.807391404108028 1.19784458507195
    0.819552899639447 1.13285730570363
    0.725329283755911 1.09945790635149
    0.697975243638539 1.06666234677801
    0.670621203521167 1.03386678720453
    0.56536286573205 1.00593448055344
    0.523138981325733 0.983341839262877
    0.488716844403616 0.90351292906557
    0.409035211071968 0.854663867921924
    0.342506189208889 0.845794121971841
    0.292527434026173 0.825087984466933
    0.275346254316768 0.737276741702954
    0.276119045327337 0.687054163411344
    0.263199938618411 0.644751554550987
    0.228772484735411 0.61627036747675
    0.166091024304409 0.603634274619238
    0.145997265925187 0.614007129811237
    0.104752788463722 0.632679572235395
    0.0670646616784705 0.46360522852824
    -0.0599480610323816 0.762052609187485
    0.0336544585324637 0.385343495767821
    -0.0141318461526818 0.360762438525544
    -0.0483341718601721 0.372848485613121
    -0.0896176664762336 0.382471097416921
    -0.0888037758830519 0.425124031758033
    -0.136347526286962 0.429568636101853
    -0.15 0.472
    -0.241230741723406 0.505671338556406
    -0.305662599417982 0.488909722793203
    -0.426264114863508 0.576406654490488
    -0.466091024304409 0.603634274619238
    -0.465730416986866 0.651607605131986
    -0.450546653774856 0.705377511312802
    -0.450546653774856 0.705377511312802
    -0.492976324794013 0.732723957568847
    -0.503584298558655 0.821032366250355
    -0.462191198545664 0.882755600540472
    -0.523637423080125 0.904596705945246
    -0.574301158270386 0.975238839500426
    -0.626356006658351 0.998227718845621
    -0.664464487191019 1.07408593635327
    -0.702528229727016 1.10281330898098
    -0.722261380788695 1.14041378430172
    -0.782587579389598 1.20507204097805
    -1.14195436970035 2.11529418509912
    -0.802993630337649 1.2423324293967
    -0.756194337039101 1.31212422422724
    -0.84066028715877 1.36601663622622
    -0.835952649588025 1.41544791513769
    -0.874061130120694 1.49130613264534
    -1.0455492925177 1.83266811142977
    -0.919592891405486 1.51641853750922
    -0.912169610653362 1.56716435015299
    -0.903150539957671 1.61809373313081
    -1.14989649645453 1.87575903251369
    -0.880291326929335 1.7203481070748
    -0.880291326929335 1.7203481070748
    -0.866436608334305 1.77159498115961
    -0.882719258523721 1.81072213982233
    -0.945564671756973 1.7848228240633
    -0.866533779567057 1.86226632391637
    -0.833847387290502 1.87413131546961
    -0.815103833876834 1.92534154284369
    -0.772703197356445 2.02744697438036
    -0.821586633875073 2.05672924938277
    -0.761023518705026 2.11882742199845
    -0.734991087950161 2.16962763320873
    -0.734991087950161 2.16962763320873
    -0.668219293989853 2.22927608689866
    -0.638002835866575 2.2790027525522
    -0.638002835866575 2.2790027525522
    -0.565128542975894 2.33573879474133
    -0.565128542975894 2.33573879474133
    -0.494809986360822 2.43199081255097
    -0.441344508424648 2.35369961795951
    -0.365933756313373 2.44624672678988
    -0.27966557642118 2.45210348289865
    -0.239499549896584 2.53828328111214
    -0.241016491420254 2.58045757401235
    -0.195515177892178 2.58161436413598
    -0.15 2.4976
    -0.197790936786787 2.70819508234278
    -0.105243408406025 2.53942079140038
    -0.102209063213213 2.70819508234278
    -0.0135099195566521 2.57852998199858
    -0.0112350848825963 2.62067214836522
    0.0379861630412533 2.6600265810998
    0.084875313884722 2.65644380808724
    0.084875313884722 2.65644380808724
    0.131692919432293 2.65206708704155
    0.178424718587785 2.64689775115435
    0.178424718587785 2.64689775115435
    0.225056476392473 2.64093737505545
    0.0438091979052024 0.219423869530063
    0.219007178386143 2.59914806255455
    0.212957880379812 2.55735875005366
    0.347622227582214 2.53548002848949
    0.295319709737777 2.5019743434498
    0.339328523789177 2.49405536134799
    0.436663351686626 2.51710500403622
    0.459891872619839 2.42489581963313
    0.479990402407865 2.33267591268633
    0.520927785244734 2.32165363984143
    0.602177029940082 2.29753675930871
    0.510827882908881 2.14851515648528
    0.642464142491547 2.28444949785631
    0.628312997089913 2.24454861396601
    0.65277736768885 2.19137154424693
    0.729263110228466 2.1628665677868
    0.804677606108367 2.13178738887596
    0.859874734115704 2.06024276395272
    0.859874734115704 2.06024276395272
    0.895857006268994 2.0428251919997
    0.890708598350628 1.95027980935098
    0.958383 1.91385987402487
    0.969332248202021 1.85862300448146
    0.94694560323798 1.82245054439183
    0.978640066218864 1.80359385323226
    0.955606595479703 1.76780622357446
    0.962644173910269 1.71341920446295
    1.02176044897442 1.67470616464279
    1.05329062263104 1.6003112521038
    0.999690319926509 1.58632327231803
    1.02745503420622 1.51317836729696
    1.05357776516438 1.4930046212333
    1.05357776516438 1.4930046212333
    0.973934350833213 1.44667025969255
    0.998869684929634 1.42741350208634
    0.947174009146708 1.41341620589035
    0.920413667460203 1.38016215208815
    0.893653325773697 1.34690809828594
    0.911697437220134 1.27842886898559
    0.8347454442254 1.23064014464543
    0.807391404108028 1.19784458507195
    0.780037363990656 1.16504902549846
    0.791036637885346 1.10100856141823
    0.79859970299125 1.03762003866653
    0.722532928079824 0.990821349054381
    0.739312221554297 0.97589378624987
    0.695432580450382 0.89997190808015
    0.576424562308513 0.890503962990143
    0.520545749823243 0.825849811990901
    0.423414687795995 0.845068974186896
    0.373552541031126 0.775932541648905
    0.31066941478321 0.765752593156024
    0.275346254316768 0.737276741702954
    0.230572964388687 0.664931821523695
    0.187163759258037 0.64054322626052
    0.165730416986866 0.651607605131986
    0.115188223918991 0.628274274687766
    0.0888038297426761 0.547200451968306
    0.0283949705975221 0.525860343165984
    -0.0238154746303781 0.541357755786165
    -0.15 0.7674
    -0.0483341718601721 0.372848485613121
    -0.0836503696557048 0.381397337131931
    -0.125743720897903 0.386777623367717
    -0.15 0.3876
    -0.137862619228753 0.725097163769595
    -0.170473512066502 0.429279497299787
    -0.225477916904708 0.465588871771152
    -0.217995804574387 0.466804479731148
    -0.336818711540062 0.477298352972623
    -0.41527866232467 0.534385049442407
    -0.508186319424647 0.628759361434066
    -0.432867438846924 0.666825893000284
    -0.404720617229426 0.768215910025241
    -0.459370353598905 0.79341601459165
    -0.531084805326681 0.808582175076497
    -0.558121018961031 0.795207768372934
    -0.578527069909082 0.832468156791581
    -0.598933120857134 0.869728545210228
    -0.655745638887055 0.93581483939078
    -0.676818373840682 0.972723791032062
    -0.68055732464934 1.01877009888481
    -0.700963375597391 1.05603048730346
    -0.722261380788695 1.14041378430172
    -1.1223568210363 2.17033900718848
    -0.821599348921212 1.13517380268887
    -1.10467760610837 2.13178738887596
    -0.803254783562446 1.19417750087976
    -1.10467760610837 2.13178738887596
    -0.845456 1.21948070527051
    -0.8454002534697 1.26799540416232
    -0.888922 1.29257324934991
    -0.887545723376955 1.34181330744489
    -0.947849859281386 1.9672307744732
    -0.835952649588025 1.41544791513769
    -0.880126589282128 1.44121758686772
    -0.899859740343807 1.47881806218847
    -0.939326042467166 1.55401901282997
    -0.912169610653362 1.56716435015299
    -0.903150539957671 1.61809373313081
    -0.874847812045242 1.63061635081323
    -0.835380136977185 1.78347213592
    -0.866436608334305 1.77159498115961
    -0.835380136977185 1.78347213592
    -0.833847387290502 1.87413131546961
    -0.8009526884752 1.88544065895339
    -0.8009526884752 1.88544065895339
    -0.759994968838967 1.98709091367872
    -0.737061812089143 2.03769693486126
    -0.675768855706758 2.09732398244235
    -0.629108403877411 2.06480241996291
    -0.601854477654236 2.11389143754833
    -0.610891567207321 2.1551692662993
    -0.572978893444882 2.16265802421606
    -0.542485167904481 2.21106213320999
    -0.51037776424425 2.25906374257508
    -0.470612794335501 2.2648335625474
    -0.395345445957159 2.31631649516522
    -0.358357133284834 2.36216789427094
    -0.27966557642118 2.45210348289865
    -0.236465666849242 2.45393469531173
    -0.237982608372913 2.49610898821194
    -0.15 2.4976
    -0.104484822107822 2.58161436413598
    -0.0605004501034164 2.53828328111214
    -0.0589835085797455 2.58045757401235
    -0.0605004501034164 2.53828328111214
    0.0349541281534912 2.61792937817884
    0.131692919432293 2.65206708704155
    0.127149485247901 2.61009826305701
    0.131692919432293 2.65206708704155
    0.231105774398803 2.68272668755634
    0.183721891468233 2.68878319875362
    0.231105774398803 2.68272668755634
    0.046825239683778 0.216114146140396
    0.278373568818637 2.67586822230623
    0.0438091979052024 0.219423869530063
    0.278373568818637 2.67586822230623
    0.333058668190131 2.70976877933537
    0.380797042754361 2.70117869705545
    0.389090746547398 2.74260336419694
    0.419336641844338 2.6505032113109
    0.410299552291253 2.60922538255993
    0.446441074214737 2.55822342077015
    0.446441074214737 2.55822342077015
    0.480922626848109 2.50678877893082
    0.52498971686557 2.49572419216392
    0.513739888251144 2.45496212229452
    0.513739888251144 2.45496212229452
    0.55687034516856 2.44334937054723
    0.629040495295085 2.37780592928402
    0.629040495295085 2.37780592928402
    0.642464142491547 2.28444949785631
    0.642464142491547 2.28444949785631
    0.706725171221481 2.21684016990001
    0.745545760417882 2.20199372644951
    0.8223568210363 2.17033900718848
    0.786998391180435 2.09323577056344
    0.859874734115704 2.06024276395272
    0.895857006268994 2.0428251919997
    0.876123855207315 2.00522471667895
    0.924709482634992 1.93235653370541
    0.870302547402576 1.91301942093234
    0.958383 1.91385987402487
    1.00167353695802 1.83938148289006
    0.978640066218864 1.80359385323226
    0.955606595479703 1.76780622357446
    1.01668217962846 1.72929850696749
    0.992376300886196 1.69431312140567
    0.99682937559199 1.64013794837379
    1.05329062263104 1.6003112521038
    1.08097571757923 1.57968647490137
    1.08097571757923 1.57968647490137
    1.08093180528175 1.52580018080679
    1.05357776516438 1.4930046212333
    1.07933387467595 1.47239132198332
    1.07933387467595 1.47239132198332
    1.07619925542636 1.41949600427224
    1.07619925542636 1.41949600427224
    1.04768299367226 1.38764725998684
    1.01916673191816 1.35579851570144
    0.990650470164056 1.32394977141604
    0.962134208409954 1.29210102713064
    0.905101684901752 1.22840353855984
    0.87658542314765 1.19655479427444
    0.848069161393549 1.16470604998903
    0.8388706518238 1.11626419559497
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -1.39655985133059 1.10205625888918
    0.712260923359083 3.40761133120546
    0.254993830119342 1.51743451529835
    0.333742630420325 1.80276900438414
    -0.440713796857804 0.304135804295094
    -0.202576885570676 0.254732398244235
    0.772485946382946 3.39248972929069
    0.281310719085901 1.51034876846949
    2.40872811588912 2.20948389982515
    -0.202576885570676 0.254732398244235
    0.701745546244948 3.36666485155661
    -1.17373440391278 3.75934835811528
    0.785868563158029 3.69423668874739
    0.76123611776852 3.35172765942129
    -1.95423136376797 1.57271300628697
    0.712260923359083 3.40761133120546
    2.36951957276763 2.25251030389082
    -1.04380705470149 3.530450770152
    0.302161215907812 1.81069862490042
    0.82793007161457 3.85802260734278
    2.40872811588912 2.20948389982515
    0.838445448728705 3.89896908699162
    0.76123611776852 3.35172765942129
    2.36951957276763 2.25251030389082
    -0.206249143072131 0.253810349346993
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    2.36951957276763 2.25251030389082
    -3.06957438864271 2.51402650108255
    0.228553576108866 1.52407326735849
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -3.11342301105025 2.4641817044607
    0.90748388975606 3.88163456772348
    0.701745546244948 3.36666485155661
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.712260923359083 3.40761133120546
    0.701745546244948 3.36666485155661
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.772485946382946 3.39248972929069
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.370239628544398 3.64388087507691
    0.651773247305056 3.42171017218283
    0.352091734525407 3.51851293757422
    0.22256160312013 3.49144356673237
    0.468918918618605 3.45782874852344
    0.0986268607964963 3.5019706395191
    -1.89510490965802 3.68338791822993
    0.160641544170116 3.49723213327668
    0.407565597509971 3.46779673379541
    0.284368176196747 3.48460670313963
    0.0365364432725753 3.50565764206473
    -0.283187551058438 0.158502548515088
    -0.338811277946631 3.54779980843137
    -0.0256107950589856 3.50829201781688
    -0.0058602114852902 0.144391762105862
    -0.15 3.5526
    -1.96395583810627 2.47397671854622
    -0.0256107950589856 3.50829201781688
    -1.78345634042146 2.49204095974349
    0.346042436519077 3.47672362507333
    -1.71627601026291 2.48355881673048
    -0.846671118615099 3.52967203988528
    -1.562645 2.42550768258072
    -0.854964822408136 3.57109670702677
    0.22256160312013 3.49144356673237
    -1.43558120972725 2.39740447037474
    -0.274389204941014 3.50829201781688
    0.0365364432725753 3.50565764206473
    -1.35395700593504 2.24836291670016
    -0.0256107950589856 3.50829201781688
    -1.27478961051571 2.1932270932827
    0.0365364432725753 3.50565764206473
    -1.17869342042999 2.19178656232501
    -1.16032389506517 2.15354037371206
    -0.0256107950589856 3.50829201781688
    0.0365364432725753 3.50565764206473
    -0.0256107950589856 3.50829201781688
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.784014501999547 3.54094652287767
    -0.863307807698421 1.68150280225911
    -0.892527026973175 1.66916796912575
    -1.04380705470149 3.530450770152
    0.712260923359083 3.40761133120546
    -0.971328692361277 3.5039470056507
    -1.04380705470149 3.530450770152
    0.712260923359083 3.40761133120546
    -1.04380705470149 3.530450770152
    0.712260923359083 3.40761133120546
    -1.04380705470149 3.530450770152
    0.651773247305056 3.42171017218283
    -0.981106414889387 3.54506542238464
    0.712260923359083 3.40761133120546
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    0.651773247305056 3.42171017218283
    -1.04380705470149 3.530450770152
    0.838445448728705 3.89896908699162
    -0.854964822408136 3.57109670702677
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.846671118615099 3.52967203988528
    0.838445448728705 3.89896908699162
    -0.846671118615099 3.52967203988528
    0.838445448728705 3.89896908699162
    -0.846671118615099 3.52967203988528
    -1.10367059983737 0.913409923839123
    -0.589665349077196 3.52649215073889
    -0.589665349077196 3.52649215073889
    -0.464429855684386 3.53927154953615
    -0.401658895684258 3.54406784244006
    -0.338811277946631 3.54779980843137
    -0.338811277946631 3.54779980843137
    -0.212204076452643 3.50987296431918
    -0.212204076452643 3.50987296431918
    0.838445448728705 3.89896908699162
    -0.981106414889387 3.54506542238464
    -0.15 3.5104
    -0.0620173916270873 2.49610898821194
    0.0365364432725753 3.50565764206473
    0.0365364432725753 3.50565764206473
    2.76957438864271 2.51402650108255
    0.0986268607964963 3.5019706395191
    0.160641544170116 3.49723213327668
    0.838445448728705 3.89896908699162
    -0.971328692361277 3.5039470056507
    0.838445448728705 3.89896908699162
    -1.03329167758735 3.48950429050315
    0.769105917642381 3.91513117299007
    -1.03329167758735 3.48950429050315
    0.759328195114271 3.87401275625613
    -0.971328692361277 3.5039470056507
    0.838445448728705 3.89896908699162
    -0.341086112620687 3.58994197479801
    0.82793007161457 3.85802260734278
    0.0986268607964963 3.5019706395191
    0.838445448728705 3.89896908699162
    -0.0256107950589856 3.50829201781688
    0.838445448728705 3.89896908699162
    0.0365364432725753 3.50565764206473
    0.769105917642381 3.91513117299007
    0.160641544170116 3.49723213327668
    0.160641544170116 3.49723213327668
    -1.04380705470149 3.530450770152
    0.346042436519077 3.47672362507333
    0.468918918618605 3.45782874852344
    0.407565597509971 3.46779673379541
    0.468918918618605 3.45782874852344
    0.538377414822062 3.48824737274379
    0.651773247305056 3.42171017218283
    0.591041343352948 3.43478195757926
    0.600078432906032 3.47605978633023
    1.42345012858601 3.48109402981408
    2.36951957276763 2.25251030389082
    -1.0949856036118 3.47401386902949
    0.538377414822062 3.48824737274379
    0.838445448728705 3.89896908699162
    -1.0949856036118 3.47401386902949
    0.546671118615099 3.52967203988528
    0.838445448728705 3.89896908699162
    0.476466710309076 3.49938763570056
    0.838445448728705 3.89896908699162
    0.484014501999547 3.54094652287767
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.651773247305056 3.42171017218283
    0.838445448728705 3.89896908699162
    0.554964822408136 3.57109670702677
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    1.42345012858601 3.48109402981408
    0.880353384482985 3.53861094689935
    1.46651823210427 3.4156645979393
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    1.06699850454059 3.48147601456504
    1.48488775746909 3.45391078655225
    0.90748388975606 3.88163456772348
    1.48488775746909 3.45391078655225
    0.712260923359083 3.40761133120546
    0.90748388975606 3.88163456772348
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.651773247305056 3.42171017218283
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.772485946382946 3.39248972929069
    0.712260923359083 3.40761133120546
    0.651773247305056 3.42171017218283
    0.651773247305056 3.42171017218283
    0.712260923359083 3.40761133120546
    0.651773247305056 3.42171017218283
    0.769105917642381 3.91513117299007
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.310854040598988 3.69403394113595
    0.651773247305056 3.42171017218283
    0.712260923359083 3.40761133120546
    2.33091477260682 2.82084075282989
    0.838445448728705 3.89896908699162
    0.358141032531737 3.56030225007512
    0.294962521957644 3.56837759833816
    0.168218167198656 3.58131096579562
    0.538377414822062 3.48824737274379
    0.591041343352948 3.43478195757926
    0.346042436519077 3.47672362507333
    0.160641544170116 3.49723213327668
    0.284368176196747 3.48460670313963
    -2.13083708564097 3.51944145428055
    0.22256160312013 3.49144356673237
    0.284368176196747 3.48460670313963
    0.22256160312013 3.49144356673237
    -0.0256107950589856 3.50829201781688
    -0.776466710309076 3.49938763570056
    1.29915586685803 3.53231712098194
    -0.15 3.5104
    -0.481425924143484 0.545486571542157
    -0.15 3.5526
    -0.548897174118953 0.603091460303927
    -1.60401871180028 2.59671766324849
    -0.658141032531737 3.56030225007512
    -0.0256107950589856 3.50829201781688
    -0.52256160312013 3.49144356673237
    0.22256160312013 3.49144356673237
    0.600078432906032 3.47605978633023
    0.0986268607964963 3.5019706395191
    -0.070445458200336 0.932827741448905
    -1.33136289651271 2.40160474273714
    -0.0877959235473568 3.50987296431918
    -1.39476910783114 2.32288369353745
    0.0986268607964963 3.5019706395191
    -1.432247 2.2062300503425
    -1.21543247115963 2.2682789395509
    -0.212204076452643 3.50987296431918
    -1.21703745491471 2.17403009021419
    0.0365364432725753 3.50565764206473
    -0.0840297944523818 1.27212282463265
    0.0365364432725753 3.50565764206473
    0.0365364432725753 3.50565764206473
    -0.212962662750846 3.55206653705478
    -2.16222882515687 3.05831132722024
    0.0365364432725753 3.50565764206473
    -0.0256107950589856 3.50829201781688
    0.0365364432725753 3.50565764206473
    0.0365364432725753 3.50565764206473
    0.591041343352948 3.43478195757926
    0.530083711029026 3.4468227056023
    0.651773247305056 3.42171017218283
    0.712260923359083 3.40761133120546
    -1.10623543222622 3.51477593889889
    0.712260923359083 3.40761133120546
    -1.03329167758735 3.48950429050315
    -0.863307807698421 1.68150280225911
    -1.04380705470149 3.530450770152
    0.651773247305056 3.42171017218283
    -0.892527026973175 1.66916796912575
    -1.04380705470149 3.530450770152
    0.712260923359083 3.40761133120546
    -1.04380705470149 3.530450770152
    0.712260923359083 3.40761133120546
    -0.981106414889387 3.54506542238464
    0.651773247305056 3.42171017218283
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    0.712260923359083 3.40761133120546
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.971328692361277 3.5039470056507
    -0.981106414889387 3.54506542238464
    -0.854964822408136 3.57109670702677
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    -0.918152612012202 3.55861544383216
    -0.846671118615099 3.52967203988528
    -0.531648471488913 3.57538121470145
    -1.15053836036863 0.98806666346783
    -0.527105037304522 3.53341239071691
    -0.464429855684386 3.53927154953615
    -0.401658895684258 3.54406784244006
    -0.464429855684386 3.53927154953615
    -0.338811277946631 3.54779980843137
    -0.338811277946631 3.54779980843137
    -0.212204076452643 3.50987296431918
    -0.212962662750846 3.55206653705478
    -0.15 3.5104
    -0.0256107950589856 3.50829201781688
    2.80237859525667 2.54171219210595
    -0.0256107950589856 3.50829201781688
    -0.0256107950589856 3.50829201781688
    0.759328195114271 3.87401275625613
    -0.0157847542307079 2.53638781563194
    0.22256160312013 3.49144356673237
    0.0365364432725753 3.50565764206473
    0.838445448728705 3.89896908699162
    -0.784014501999547 3.54094652287767
    0.838445448728705 3.89896908699162
    -0.971328692361277 3.5039470056507
    0.769105917642381 3.91513117299007
    -0.589665349077196 3.52649215073889
    0.769105917642381 3.91513117299007
    -0.281216826455852 0.160742764093598
    -0.275906146464685 3.55046631071708
    0.769105917642381 3.91513117299007
    -0.0240938535353147 3.55046631071708
    0.838445448728705 3.89896908699162
    -0.0256107950589856 3.50829201781688
    0.838445448728705 3.89896908699162
    -0.0240938535353147 3.55046631071708
    0.838445448728705 3.89896908699162
    -0.0256107950589856 3.50829201781688
    0.769105917642381 3.91513117299007
    0.0986268607964963 3.5019706395191
    0.769105917642381 3.91513117299007
    0.160641544170116 3.49723213327668
    0.838445448728705 3.89896908699162
    0.160641544170116 3.49723213327668
    2.72483643559384 2.5631207313626
    0.22256160312013 3.49144356673237
    0.352091734525407 3.51851293757422
    0.838445448728705 3.89896908699162
    -1.04380705470149 3.530450770152
    0.407565597509971 3.46779673379541
    0.407565597509971 3.46779673379541
    0.530083711029026 3.4468227056023
    0.530083711029026 3.4468227056023
    0.538377414822062 3.48824737274379
    2.36951957276763 2.25251030389082
    0.651773247305056 3.42171017218283
    1.23633709524931 3.55634136583819
    2.40872811588912 2.20948389982515
    0.661550969833166 3.46282858891677
    0.538377414822062 3.48824737274379
    0.476466710309076 3.49938763570056
    1.3445496923205 3.46838682378098
    2.40872811588912 2.20948389982515
    -1.1563916778671 3.45748045976215
    0.538377414822062 3.48824737274379
    -1.0949856036118 3.47401386902949
    0.538377414822062 3.48824737274379
    0.838445448728705 3.89896908699162
    0.421164758424849 3.55115762974164
    0.641995524776945 3.38059175544889
    0.838445448728705 3.89896908699162
    0.484014501999547 3.54094652287767
    0.701745546244948 3.36666485155661
    0.484014501999547 3.54094652287767
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.546671118615099 3.52967203988528
    0.641995524776945 3.38059175544889
    0.838445448728705 3.89896908699162
    -0.981106414889387 3.54506542238464
    0.563258526201173 3.61252137416826
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    -0.981106414889387 3.54506542238464
    0.90748388975606 3.88163456772348
    0.868372531175043 3.49804570333075
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    1.12849728928224 3.46033245935622
    1.42345012858601 3.48109402981408
    0.838445448728705 3.89896908699162
    1.06699850454059 3.48147601456504
    1.3445496923205 3.46838682378098
    0.772485946382946 3.39248972929069
    0.942907652503149 3.52062122034105
    1.40577091365808 3.44254241150156
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    1.20518345265943 3.47754717784183
    0.90748388975606 3.88163456772348
    1.48488775746909 3.45391078655225
    0.772485946382946 3.39248972929069
    0.90748388975606 3.88163456772348
    1.48488775746909 3.45391078655225
    0.772485946382946 3.39248972929069
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.772485946382946 3.39248972929069
    0.651773247305056 3.42171017218283
    2.67922277951752 2.61144944072273
    0.651773247305056 3.42171017218283
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.772485946382946 3.39248972929069
    0.90748388975606 3.88163456772348
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    };
     
    \addplot [thick, green01270]
    table {%
    1.26 1.68
    0 0.42
    -1.26 1.68
    0 2.94
    1.26 1.68
    };
     
    \end{groupplot}
    
\end{tikzpicture}    

==> figures/diamond_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -0.1224618 0.383796
    -0.1029054 0.6599035
    -0.36553758 0.87932944
    -0.6883779 0.9954939
    -1.2754455 1.6193525
    -1.1222949 1.815947
    -0.90403223 2.0665138
    -0.60853606 2.252656
    -0.3441534 2.4501336
    -0.24038549 2.5919251
    -0.16452627 2.678128
    -0.00702114 2.785381
    0.40072662 2.6926866
    0.86829656 2.2827034
    0.9985643 2.021392
    1.0761466 1.6860198
    1.2286642 1.3828869
    -0.45114073 0.57306004
    -1.3162528 1.3917581
    -1.2307836 1.5653304
    -1.0128314 1.8800287
    -0.7844201 2.1050487
    -0.5325215 2.305201
    -0.28453925 2.456529
    0.035885517 2.669481
    0.19808799 2.776694
    0.6057124 2.4565966
    };
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    1.3785698 1.2438494
    1.5556165 1.0968663
    1.6308671 1.0665802
    1.5119636 1.2263398
    1.4889202 1.2125868
    1.4067479 1.1290059
    1.2041306 1.0611409
    1.0184435 0.7353069
    0.7612165 0.607951
    0.49684015 0.4785728
    0.34816268 0.32051343
    0.11300696 0.17624885
    -0.08725336 -0.13525209
    -1.0785623 0.8243606
    -1.2173026 1.015137
    -1.3644525 1.1599008
    -1.431529 1.2178339
    1.3827344 1.152097
    1.3030401 0.99156153
    1.0848684 0.9182559
    0.7912132 0.732006
    0.6341797 0.53444964
    0.42837232 0.3506376
    0.21826468 0.18282753
    0.0050226413 0.09159174
    0.018647918 0.00184099
    -0.2596771 0.3112884
    -0.7407559 0.70368916
    -1.1203284 0.8574821
    -1.3078592 1.0057443
    -1.3902385 1.1118461
    -1.4406744 1.1398116
    -0.021983748 2.5437353
    };
     
    \addplot [thick, green01270]
    table {%
    1.26 1.68
    0 0.42
    -1.26 1.68
    0 2.94
    1.26 1.68
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/hourglass_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.0953018181238052 0.0263157894736842
0.0978662601328852 0.0526315789473684
0.101601785241959 0.0789473684210526
0.102269044295193 0.105263157894737
0.10280975990777 0.131578947368421
0.104453358473697 0.157894736842105
0.104509653568816 0.184210526315789
0.105180832001938 0.210526315789474
0.105253375473239 0.236842105263158
0.105992332222538 0.263157894736842
0.107557831686 0.289473684210526
0.108188579280199 0.315789473684211
0.110943679083007 0.342105263157895
0.111960859043462 0.368421052631579
0.113114116965693 0.394736842105263
0.114898442665959 0.421052631578947
0.115443682529317 0.447368421052632
0.115630220327291 0.473684210526316
0.11978180161915 0.5
0.120773980437058 0.526315789473684
0.123267473613735 0.552631578947368
0.12732119613393 0.578947368421053
0.127602661050185 0.605263157894737
0.129895597705807 0.631578947368421
0.132497283897668 0.657894736842105
0.135105418143572 0.684210526315789
0.135453765725692 0.710526315789474
0.136073277357164 0.736842105263158
0.137994888406574 0.763157894736842
0.141139351306807 0.789473684210526
0.141504977458713 0.815789473684211
0.143926937866648 0.842105263157895
0.145128485626995 0.868421052631579
0.164525710079087 0.894736842105263
0.177292343815833 0.921052631578947
0.182436745197116 0.947368421052632
0.190177175785 0.973684210526316
0.245749799653155 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.0803901561558329 0.0263157894736842
0.0817389655197798 0.0526315789473684
0.0836349467060748 0.0789473684210526
0.0845779321897215 0.105263157894737
0.0899518348290108 0.131578947368421
0.0899846897689347 0.157894736842105
0.0915858412452654 0.184210526315789
0.0949306942138688 0.210526315789474
0.0957653656073998 0.236842105263158
0.0958916751332121 0.263157894736842
0.0966871695978031 0.289473684210526
0.0969654048130988 0.315789473684211
0.0971260315895923 0.342105263157895
0.0983466174576689 0.368421052631579
0.0986572422876437 0.394736842105263
0.0987286210325773 0.421052631578947
0.0993930866665856 0.447368421052632
0.103368843032787 0.473684210526316
0.104703820399254 0.5
0.105652636206225 0.526315789473684
0.105988460082886 0.552631578947368
0.107216483968864 0.578947368421053
0.107552776060791 0.605263157894737
0.107625631962608 0.631578947368421
0.108787040886059 0.657894736842105
0.110786472970772 0.684210526315789
0.111515743449672 0.710526315789474
0.111909842797601 0.736842105263158
0.11243079154487 0.763157894736842
0.113412746480393 0.789473684210526
0.114327262952084 0.815789473684211
0.115825432718702 0.842105263157895
0.119624407565886 0.868421052631579
0.12207449091646 0.894736842105263
0.123631723428996 0.921052631578947
0.12458008870277 0.947368421052632
0.133398344310169 0.973684210526316
0.135273470745157 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.132397753000663 0.0263157894736842
0.13398209416884 0.0526315789473684
0.136738976748341 0.0789473684210526
0.137720579187351 0.105263157894737
0.137752769998412 0.131578947368421
0.140134470676489 0.157894736842105
0.143247472265574 0.184210526315789
0.143809807335655 0.210526315789474
0.143885613359497 0.236842105263158
0.146195257180362 0.263157894736842
0.146631234574407 0.289473684210526
0.148692267780015 0.315789473684211
0.149055591227787 0.342105263157895
0.149426428593875 0.368421052631579
0.151258030713381 0.394736842105263
0.151913430587724 0.421052631578947
0.15308838024887 0.447368421052632
0.1545182823185 0.473684210526316
0.154947826342617 0.5
0.156510035680589 0.526315789473684
0.157756539992973 0.552631578947368
0.158339867313936 0.578947368421053
0.162324915004298 0.605263157894737
0.16264694281081 0.631578947368421
0.163183679964701 0.657894736842105
0.164416139530626 0.684210526315789
0.165073975368896 0.710526315789474
0.173113515 0.736842105263158
0.180529363333333 0.763157894736842
0.197977245365483 0.789473684210526
0.205158642334308 0.815789473684211
0.214631895 0.842105263157895
0.217302822037817 0.868421052631579
0.218109447727273 0.894736842105263
0.221079882619048 0.921052631578947
0.234695549090909 0.947368421052632
0.236473501481481 0.973684210526316
0.236535054464286 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/hourglass_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
title={\Huge MMWi-Fi},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
-0.0528363740849675 0.498439428143181
0.0681156663906218 0.423346585026654
0.304816362424463 0.276391410372704
-0.327448242421089 0.327764719162258
-0.21638191354033 0.293977830232741
-0.127072762808806 0.483191879795888
1.03532092898817e-08 0.413185678784245
-0.0202903498935183 0.566020817110895
0.10727413272702 0.472284536113494
-0.160092615553902 0.565029260627408
0.0800726220168364 0.415923131983116
-0.251830551828858 0.407616221399229
-0.229140410208614 0.53942240080251
-0.397203726696169 0.365369505231806
-0.271646171505443 0.49540178979357
-0.678463919590402 0.496241977096939
-0.422714593018322 0.407395804842388
-0.648951258458016 0.700970217039668
-0.319489607596826 0.53588740696023
-0.705943789419728 0.184599806224633
-0.656787505569952 0.178367257592376
-0.648469957529303 0.425421003849303
-0.544248737402323 0.393716428538189
-0.594415520121998 0.651914403900982
-0.446739614658485 0.580305553482438
-0.648469957529303 0.425421003849303
-0.544248737402323 0.393716428538189
-0.594415520121998 0.651914403900982
-0.446739614658485 0.580305553482438
-0.769761185680713 0.505881304775689
-0.616112093421163 0.454736293307953
-0.49117412188981 0.413148322349213
-0.778961281077055 0.741401647944811
-0.562599353599274 0.636486571565936
-0.400501090473083 0.557884241410072
-0.745065977480548 0.18956012707465
-0.701000374647467 0.183973028312135
-0.639621420526685 0.176190761497093
-0.607953310403707 0.172175546737647
-0.738216247079197 0.452722238592679
-0.637575610064246 0.422106893160036
-0.509894649929654 0.383265756859285
-0.449067509511483 0.364761860512667
-0.730065072535988 0.765882470578025
-0.382778506972982 0.58617368765525
-0.301219179620611 0.543969557383945
-0.759976493312421 0.19145063847576
-0.690998521000428 0.182704888526418
-0.774161283412713 0.463656884244575
-0.61582435714303 0.415490061813103
-0.774161283412713 0.463656884244575
-0.61582435714303 0.415490061813103
-0.849341483511924 0.202781268129168
-0.723075764705728 0.186771977527552
-1.01269075789671 0.53621864929093
-0.686984274256814 0.43713723643376
-0.849341483511924 0.202781268129168
-0.723075764705728 0.186771977527552
-1.01269075789671 0.53621864929093
-0.686984274256814 0.43713723643376
-1.18655434886395 0.589108754654942
-0.955713939459979 0.51888603862955
-0.744081852329864 0.45450658273285
-0.938578990683497 0.349687987542501
-0.852411864794566 0.33184362905488
-1.19842033183082 0.247041141501387
-0.915131221620843 0.211122780346007
-0.856441281133012 0.203681454849707
-1.21833826388927 0.598777568034544
-1.03353475311407 0.542559488664603
-1.19842033183082 0.247041141501387
-0.915131221620843 0.211122780346007
-0.856441281133012 0.203681454849707
-1.1901224408734 0.562703196468175
-1.18655434886395 0.589108754654942
-1.06279290065025 0.229844874930783
-0.953145641684481 0.215942646764261
-1.06279290065025 0.229844874930783
-0.953145641684481 0.215942646764261
-1.24115890486954 0.662794966934205
-1.06587767366467 0.604449288165674
-0.484945298570691 0.858852874340895
-0.414605873801397 1.0867727434619
-0.32560131814029 1.37517262238389
-0.184098540676142 1.19425917213224
-0.117076722846538 1.65919959163227
-0.105351922584648 1.68993626055118
0.105351909550754 1.68993626055118
0.212068267931332 1.41018076868951
0.371492701987183 2.21575592370738
0.250802730925011 1.97730630745366
0.344845942624041 1.6048037975536
0.870370648824766 2.30992215429564
0.696333357499251 2.06182302930827
0.938319343312887 2.40678666605942
1.09408652709812 2.62884074463072
1.49407611892773 2.94726452712312
1.14111352024892 2.48369997668396
0.881898543865458 2.53114336068504
0.881898543865458 2.53114336068504
0.215547410184377 3.1286490327714
0.189236247940087 3.04339344450065
-0.248283491433696 2.72293019872627
-0.299301136930566 2.86208654938557
-1.29069773981885 3.16520823202302
-0.978991993349673 2.92659596855798
-0.600962196419243 2.28671996916251
-0.574570650313492 2.24204804891407
-0.477947368309077 2.07849766309932
-0.871181706294106 3.10222146918475
-0.425686928279199 2.24974240443713
-0.193069064005794 1.80461516801251
-0.105351922584648 1.68993626055118
-0.117076722846538 1.65919959163227
-1.68326106386729e-08 1.48179034897065
0.151038100186108 1.18338125683461
0.227202515655955 1.31868714297849
0.189289217495179 1.26752493949253
0.258263572046266 1.28908040300532
0.208115986218583 1.22496574564152
0.447588211180277 0.979900480745429
0.658682467615755 0.776063279205481
0.692345576879136 0.631074807524126
0.812455538757754 0.683626944245701
1.05008623665027 0.678365390537864
0.869403735050899 0.26992028112866
1.06601945753757 0.30269196224551
1.19006744694802 0.323368111699515
1.49768546772563 0.37464153337746
1.04681647328769 0.299491250683983
1.27930025860013 0.338241351794105
0.974869607634263 0.287499208869984
0.907717203679824 0.62471339678588
0.799602689594657 0.196474854888374
1.19630683854909 0.733468896759265
0.875400378793926 0.206085297250174
0.947229025283052 0.21519246563889
0.917354125318524 0.628345124764222
0.802424624410098 0.196832657115469
0.925235513624777 0.212403903465101
1.09441871180321 0.778581972132316
0.946664521629637 0.444573554953511
0.900130199497463 0.409496958990425
0.735429466316693 0.559786498608217
0.742481191413512 0.288865708272424
1.0629248824129 0.683203635781228
0.895909279079008 0.318561276407107
1.06336433281302 0.350971754624554
0.401412706265973 0.433911745303603
0.548152665529699 0.251253934837095
0.606674901241161 0.511265139128252
0.672801731720934 0.275379425613147
1.00183491843343 0.660181836631225
0.869575053058852 0.313464386252446
0.766664310925159 0.640227493876979
0.265817382581461 0.428805657201366
0.499972643865072 0.527649272165414
0.211292493498385 0.529589718757084
0.419964530285068 0.511898928105844
0.0973175247110139 0.370729978910314
0.412589176301459 0.508671935768322
-0.0509091730154354 0.556998877704477
0.222841359774532 0.366616816077027
0.405824340746733 0.239359795587675
0.0591446304883485 0.644684010401618
0.318496912845399 0.402664802220684
0.47757466699572 0.254218558567971
0.422550239752137 0.441877466955882
0.550432437317677 0.26930668392572
-0.302270651644861 0.320105580054649
-0.0800011525787394 0.252490174440324
0.142453822870318 0.184818346055818
-3.17779025316156e-10 0.536215007681473
0.232254216844225 0.370164078632392
0.413101376694028 0.240866797076463
0.0993014589958808 0.607210949628354
0.318496912845399 0.402664802220684
0.47757466699572 0.254218558567971
0.408518343432641 0.436589484633265
0.540903308264245 0.267333296321369
-0.0971897210019301 0.466728886351146
0.140711117195037 0.33566592545691
0.340193454766286 0.225768263866726
0.165558370282465 0.654581529481184
0.37235871016966 0.422962705808385
0.515929695771413 0.262161505884045
-0.440821139658921 0.328655326126882
-0.169801370282577 0.253856443469553
-0.186817874434464 0.598659341432473
0.140377379513704 0.389570146409706
-0.156758236275647 0.630612480130869
0.170736768333604 0.402853383135659
-0.236454006088364 0.357149770525417
-0.0984349613266853 0.453136284934031
-0.345536493444517 0.34891416167725
-0.221447561685686 0.309393446614689
-0.642563137511377 0.176563743194112
-0.515710842998617 0.385035069586139
-0.358945849137436 0.337346436235246
-0.21638191354033 0.293977830232741
-0.0943673825618499 0.256860447786591
-0.399518698259044 0.575987452413434
-0.198861670365981 0.475444563915824
-0.0355371107201093 0.393607794170846
0.0918078503847155 0.329799262969446
-0.755965134635088 0.458121531956532
-0.643015716697332 0.423761798660461
-0.327448242421089 0.327764719162258
-0.738760974192838 0.431792623654338
-0.421825482386528 0.339870273519911
-0.725458241195097 0.942869348557421
-0.177618401529898 0.592780556942053
-0.734280928873544 0.603911492435426
-0.326913187938539 0.438165200333692
-0.786574319323435 0.467432986955631
-0.86742649683861 0.492028591842757
-0.703783233190288 0.44224755713434
-0.86742649683861 0.492028591842757
-0.703783233190288 0.44224755713434
-0.805280468214909 0.197194751022535
-0.737706191378152 0.188626976290787
-0.889844225035967 0.498848168039152
-0.720838178242815 0.447435749991668
-0.889844225035967 0.498848168039152
-0.720838178242815 0.447435749991668
-0.985981615586815 0.841786935043449
-0.704046546278294 0.705075085249891
-0.805280468214909 0.197194751022535
-0.737706191378152 0.188626976290787
-0.889844225035967 0.498848168039152
-0.720838178242815 0.447435749991668
-0.889844225035967 0.498848168039152
-0.720838178242815 0.447435749991668
-0.905413582478056 0.503584438301264
-0.921734447619329 0.556468484370021
-1.06296684296669 0.400132849445541
-1.03992711317405 0.370676180094031
-0.953145641684481 0.215942646764261
-0.856441281133012 0.203681454849707
-1.35136151676927 0.639243854400461
-1.03353475311407 0.542559488664603
-1.01589517590333 0.389743845177049
-0.870675971425218 0.357693080262366
-0.794620986190564 0.340907280745657
-0.919360616778467 0.345708052619842
-0.862671802366602 0.333968360525348
-0.754055639683684 0.31147502882293
-0.777926835728739 0.19372657093675
-0.735265102544625 0.1883174694754
-0.818796130258838 0.477235010288473
-0.715126323662486 0.445698177513745
-0.770142123283981 0.192739543539635
-0.730384618620193 0.187698670595059
-0.799251692048847 0.471289502143518
-0.703783233190288 0.44224755713434
-0.816612095917027 0.637409691459591
-0.688821580022789 0.585415382517448
-0.543440774587545 0.66931085286007
-0.490982011232475 0.839292203314025
-0.490982011232475 0.839292203314025
-0.42802480589596 1.04329168978627
-0.32560131814029 1.37517262238389
-0.414605873801397 1.0867727434619
-0.34164456910295 1.32318822182606
};
 
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
-0.548749263485316 0.164669037442254
-0.718805945988477 0.0323058525285118
-0.745258985762039 0.0328876775164822
-0.723955795624675 0.0324191215980887
-0.742167345248124 0.032819678007911
-0.732954739479309 0.0326170500949566
-0.75128987034198 0.033020324629185
-0.740348734430941 0.0327796783244762
-0.729612355513356 0.0325435355753615
-0.568307751556131 0.682178653141226
-0.751721196866136 0.033029811499196
-0.739421011364516 0.0327592733930739
-0.774853592359615 0.0335386001240546
-0.763194777081804 0.0332821687227174
-0.749570591778377 0.0329825097225373
-0.789903230864624 0.0739937808019865
-0.772578688812853 0.0731613204620249
-2.5995705458981 1.01895479157633
-0.797610289079261 0.0340391253910368
-0.77625666731944 0.033569460247451
-1.77384933586088 0.732004361566822
-0.788201426724304 0.0338321808858552
-0.774853592359615 0.0335386001240546
-1.53481012513351 0.695049766214932
-0.774853592359615 0.0335386001240546
-0.767441735128698 0.0333755790201992
-6.9891224400969 5.38223641180401
-0.378206486523769 0.7846204887961
19.102192496016 -17.1256757638829
-0.290089996313234 0.970578531474396
3.86162694021113 -3.97826230507871
1.82012236492011 -2.04773873417225
1.7636969805924 -2.00278182521394
1.48571110020878 -1.9286567104641
1.00925026753513 -1.51763339578786
0.449623366438563 1.75838433935426
1.16764305520262 -1.65427236580556
0.21389857080699 -0.831515919173633
-6.2284127693378 -10.8238124211003
26.5372615553992 39.9971298854508
0.882049388508335 -1.44538853960745
0.577155144661276 1.89192828424896
0.683828387970584 -1.26983840416713
0.781766272718322 -1.22043097152966
-11.2952600855824 -13.849651465287
1.06138328218112 2.3789860832335
-9.43938001672322 -11.4122259891638
0.798184524813715 -1.2335121508655
0.581469462470715 4.31434089342918
0.886239065409724 -1.30366940158865
0.37055385341846 3.63091400665003
0.98632148734382 -1.38340987936163
0.240958940367721 -0.789544145096588
-2.12728165233714 -4.46278515143294
1.00809869927935 -1.40076081332912
0.221776109247201 -0.77426020136471
-1.98903329406915 -4.01482119028783
0.918862014165676 -0.46059008461526
1.3689565728932 -1.68827347992157
-0.563328059188961 3.58224959531718
0.501035569895423 -0.345273920919949
0.20268004563919 -0.759045404841591
-0.866847419211839 -2.24230926372124
-1.26486623685577 -2.7942978257424
0.918862014165676 -0.46059008461526
1.3689565728932 -1.68827347992157
1.52314426675452 -1.81112210381817
5.70161837605423 -11.5993688062767
-0.797192469947486 3.62436171575807
-0.297758594626734 2.45441741184955
7.05957571979556 -12.465957597144
-0.97170046522672 3.40159876791125
2.08397072204513 -2.25795917640326
-1.36014758242821 3.57176287197983
2.33442233929542 -2.45750584884964
-5.49603753355677 9.68786755283692
0.769747790526991 -0.033426299466113
1.82012236492011 -2.04773873417225
0.766886686727087 -0.0333633718089268
0.549331169888747 0.715820035946117
0.745215455010364 0.0523707574368628
0.754815263416174 0.0527069957350824
0.773606979637605 0.0533651864212169
1.72298004759827 0.931946539393818
0.806933525347985 0.0545324665747432
2.32914912930447 1.1603822904343
0.825077364047627 0.0551679648468196
5.30073523587967 2.28022945524258
0.862732864813093 0.0564868720320102
1.64419996922858 0.902258099692046
0.803941577926615 0.0544276753179098
2.90603943104673 1.37778449911843
0.836982656317509 0.0555849553772898
1.37692721251973 0.801535963506629
0.776256598701641 0.033569460247451
1.5414529509007 0.863537766295157
1.42677328862313 0.820320523454339
0.624117442784373 -0.284566100200741
0.382026260343697 -0.831829718003836
0.819726010028129 0.157620397894168
0.791940169974505 0.114396517966337
1.51064003850423 0.85192582881094
0.750859230703391 0.0330108530958631
0.713650139827335 0.0321924520207293
0.734527968344903 0.0326516520749285
0.558066022462239 0.720632245144357
0.716875094965189 0.05137812428335
0.662876838059128 0.049486801334199
0.715941697640486 0.0513454263271517
0.193145087073354 0.751448522056355
0.212028106478062 0.687805237039416
-0.712706337098305 0.0321716938496028
-0.695679125326736 0.0317971865200496
-0.557786410769569 0.165814861648944
-0.469367847452186 0.154604229910506
-0.383246447543974 0.14368485661438
-0.750939058866989 0.0721215161400667
-0.732021466517922 0.0712125082533879
-0.662500068827713 0.0678719405094987
-0.749141808909208 0.0329730787992925
-0.718805945988477 0.0323058525285118
-0.752585924959125 0.033048830879071
-0.767401147386709 0.0729125347866002
-0.742505352606157 0.0717162687193818
-0.759306131508441 0.0331966393777609
-0.747852739245882 0.032944726180925
-0.759306131508441 0.0331966393777609
-0.747852739245882 0.032944726180925
-0.796283582505486 0.0340099449625139
-0.783426013526331 0.0337271474095422
-0.760251425815675 0.0332174307822136
-1.80967485834918 0.778664884364463
-1.39742104895103 0.653255376287001
-0.796283582505486 0.0340099449625139
-0.783426013526331 0.0337271474095422
-0.760251425815675 0.0332174307822136
-1.99221535852931 0.912798337409434
-1.48845882093356 0.745113429458533
-0.787190529621817 0.0338099465717829
-1.50435568245462 0.685785384448012
-0.839220366712851 0.0349543239136204
-0.77625666731944 0.033569460247451
-2.6852392699554 0.758178277196287
-0.839220366712851 0.0349543239136204
-0.77625666731944 0.033569460247451
-2.43197366933537 0.658955236907643
-0.781692572203131 0.0336890209981486
-0.767441735128698 0.0333755790201992
-0.772850995247068 0.0334945537289752
-0.761213818724672 0.0332385982641927
-0.754330769146237 0.0330872080923087
-0.766338596420893 0.0333513158855692
-0.761213818724672 0.0332385982641927
-0.750429715760414 0.0330014058420302
-0.753455754520038 0.0330679624638774
-0.746560090748584 0.0329162948474062
};
 
\addplot [thick, green01270]
table {%
0 0.42
-1.26 0.42
1.26 2.94
-1.26 2.94
1.26 0.42
0 0.42
};
 
\end{groupplot}

\end{tikzpicture}


==> figures/hourglass_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    title={\Huge Radar},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -0.142415292381645 0.260871464501029
    -0.127270130914382 0.30223649755683
    -0.136350991955665 0.302852998199858
    -0.596369074999401 0.216354402178928
    -0.15 0.3032
    -0.157584707618354 0.260871464501029
    -0.122739394893649 0.301812943907247
    -0.131807790673427 0.302583217525787
    -0.140898350857975 0.303045757401235
    -0.100237777241779 0.298548002848949
    -0.127270130914382 0.30223649755683
    -0.136350991955665 0.302852998199858
    -0.154551517789218 0.303161436413598
    -0.15 0.3454
    -0.159101649142025 0.303045757401235
    -0.181783037282689 0.301312685595583
    -0.202834541833295 0.340912210239806
    -0.217498971686557 0.294572419216392
    -0.238957599622349 0.332492424911481
    -0.283379681864338 0.315503761276774
    -0.323864 0.342370176317627
    -0.344447029938076 0.329883084494582
    -0.401454656183716 0.340943679496588
    -0.423540401173722 0.377955595734842
    -0.485272874911621 0.43792490599545
    -0.499035027354084 0.533955027765936
    -0.528772484735411 0.61627036747675
    -0.530572964388687 0.664931821523695
    -0.615018681995328 0.607524512749231
    -0.672496756967926 0.557278404823229
    -0.693492373146674 0.59641051233724
    -0.669726762230073 0.673115631896199
    -0.723686393877045 0.626766651911531
    -0.785780399891577 0.625606615892749
    -0.772518555088008 0.698125650374909
    -0.8492346430568 0.619638379704211
    -0.893147379935151 0.634261051050669
    -0.893147379935151 0.634261051050669
    -0.913696803753744 0.608725067494362
    -0.903536859157935 0.621580113692341
    -0.94841029483346 0.634121661471378
    -0.94841029483346 0.634121661471378
    -0.948455329114839 0.941764839991227
    -0.968921043412502 0.606713289122325
    -0.935279635271842 0.896739214148943
    -0.903536859157935 0.621580113692341
    -0.932303374793783 0.955158113989384
    -0.958788851582534 0.620504365875075
    -0.856279278500827 0.959965300147886
    -0.915828418586018 0.673889653961755
    -0.882437770297154 0.993667718671881
    -0.837870122753436 0.694920831134133
    -0.86536286573205 1.00593448055344
    -0.818941911527865 0.771296367608359
    -0.826172273723199 0.706477935653591
    -0.799212703957172 1.09900134259925
    -0.856907377074253 0.736317841819663
    -0.680848718610067 0.664214434492797
    -0.761109313655191 1.12035959759719
    -0.848485156065878 0.858176887490522
    -0.754439414029091 1.02665642241999
    -0.663292711573825 0.623277397137218
    -0.757646968556487 0.924634639045569
    -0.682716235579816 1.15913946977545
    -0.723414687795995 0.845068974186896
    -0.659505576927443 1.21535914447079
    -0.679769827000691 0.873115482129427
    -0.623595625480299 0.952411407697979
    -0.574301158270386 0.975238839500426
    -0.47597669053819 1.31934086911426
    -0.506789941195044 1.00172068633197
    -0.407104817584144 1.33416468138623
    -0.431245715360654 1.06905174673497
    -0.367586574638038 1.38377433513967
    -0.404220785730871 1.11907883508236
    -0.333588672350844 1.1753720952741
    -0.319380344177246 1.22010075002504
    -0.281759591347363 1.26709589555169
    -0.243993081520627 1.3550132905499
    -0.174274761542495 1.40019432753919
    -0.15 1.527
    -0.0438787789283247 1.52340210223376
    -0.0681059517339913 1.56711798919915
    0.0181070648224975 1.60284648742802
    0.10838405738267 1.63385702297836
    0.144363875928361 1.67079659990749
    0.181748151721476 1.70698668565966
    0.299993144577047 1.68048279477595
    0.302161215907812 1.81069862490042
    0.377157545549434 1.83487071701827
    0.43457851180401 1.90637879227544
    0.49472316852007 1.97646007940746
    0.578446129939882 1.9930964012611
    0.628841064746801 2.0198546999091
    0.680415159660218 2.04548509179864
    0.65277736768885 2.19137154424693
    0.706725171221481 2.21684016990001
    0.761828410607298 2.24112088511223
    0.835044115393057 2.30302767931019
    0.852027634623972 2.34187298412589
    0.843241661554378 2.43675667842582
    0.902978192316716 2.45840889857296
    1.00728009798374 2.45950988261564
    1.06947137704538 2.47746296024479
    1.08852561731171 2.51539206899862
    1.0623886740782 2.57424844845448
    1.08075819944302 2.61249463706742
    1.05218661509943 2.67151004525121
    1.06986583002736 2.71006166356372
    1.06986583002736 2.71006166356372
    1.16474257837705 2.66710850401391
    1.10678042308769 2.92455255636128
    1.13586677553749 2.72723320290626
    0.768517785190964 0.825199348655183
    1.15423630090231 2.76547939151921
    0.768517785190964 0.825199348655183
    1.0711987642062 2.98453689970388
    1.15423630090231 2.76547939151921
    0.754442923557612 0.840644724473627
    1.12376394231861 2.96339786117697
    1.18379681864338 2.70503761276774
    0.754442923557612 0.840644724473627
    0.875771080935753 2.78619697320441
    1.07281338462586 2.8468619467299
    0.768517785190964 0.825199348655183
    1.03863346382737 2.90628258237845
    1.03863346382737 2.90628258237845
    0.98710795453033 2.92598786186728
    0.971531133235394 2.8865907678691
    0.955954311940458 2.84719367387092
    0.868882468917704 2.92286364010096
    0.854731323516069 2.88296275621067
    0.790221287425103 2.85942094913588
    0.803653020102604 2.89955553412354
    0.70064058486386 2.93013229337039
    0.812277887311165 2.7632601045398
    0.637488003009832 2.90334489085791
    0.637488003009832 2.90334489085791
    0.586076397989461 2.91625357541929
    0.534440576967731 2.92828917137558
    0.333058668190131 2.70976877933537
    0.482596268715931 2.93944801256766
    0.464522089609762 2.85689235506573
    0.325970632020707 2.96763135811804
    0.405678154133472 2.82545269847992
    0.22080210163137 2.98198133194846
    0.279500158449444 3.01704118756349
    0.528332192668209 0.64298354335522
    0.199613410109577 2.81443954155141
    -0.316484438823047 0.18562818564386
    0.0501143025923019 2.82841539278366
    -0.80195338107638 2.58868173822852
    0.0001390884876825 2.83138298019844
    0.0092384271839057 2.99995164566501
    -0.0968989591257924 3.00355009149198
    0.0024139231617383 2.87352514656508
    0.528332192668209 0.64298354335522
    -0.15 2.9196
    -0.201583868277802 2.91916294602078
    0.312676593021947 1.85164510454927
    -0.200825281979599 2.87696937328518
    -0.309238427183906 2.99995164566501
    -0.440779787801077 2.73600473501063
    -0.304688757835794 2.91566731293172
    -0.489019064348681 2.73066864635288
    -0.504910582990025 2.85632498915067
    -0.555302966424124 2.84988393755992
    -0.579500158449444 3.01704118756349
    -0.61237147110583 2.88427046217181
    -0.632770212478146 3.00931180609115
    -0.663249834952014 2.87600432804383
    -0.747146673098657 3.03257603418738
    -0.670797626642485 2.91756321522095
    -0.782596268715931 2.93944801256766
    -0.907107152217731 2.99814653471699
    -0.896591775103596 2.95720005506814
    -0.948737831624258 2.94410696072731
    -0.948737831624258 2.94410696072731
    -1.0126214381718 2.97069753693899
    -1.0126214381718 2.97069753693899
    -1.11708475278011 2.93969011911119
    0.517569419886156 0.654386946687386
    -1.1688824689177 2.92286364010096
    -1.1688824689177 2.92286364010096
    -1.20550357603534 2.86550703039874
    -1.20550357603534 2.86550703039874
    -1.19063732848555 2.82585200180157
    -1.17577108093575 2.78619697320441
    -1.24037749064552 2.80779657987273
    -1.17577108093575 2.78619697320441
    -1.16090483338596 2.74654194460724
    -1.11227788731116 2.7632601045398
    -1.13117233828637 2.66723188741291
    -1.06982445110626 2.64355745286893
    -1.14691656287591 2.57141401588364
    -1.11576292028603 2.49261982788728
    -1.0717073480872 2.50861177302425
    -1.0568411005374 2.46895674442709
    -0.999068724098086 2.44405303341747
    -0.848952568461316 2.26958333859021
    -0.712491430721308 2.08810349346993
    -0.629108403877411 2.06480241996291
    -0.583780298548067 2.0313357800464
    -0.539804078272734 1.9969593556501
    -0.462780701042179 1.96730060676328
    -0.393669952500614 1.97673058956613
    -0.34991110411324 1.89662825531981
    -0.34991110411324 1.89662825531981
    -0.309109083599328 1.81565548289781
    -0.274313430398248 1.77598531975955
    -0.238718552288176 1.69354448829908
    -0.207643777899494 1.65262313020782
    -0.17806769303351 1.61116219121719
    -0.123449479562896 1.52677504574599
    -0.0174090970005601 1.52137956908151
    0.0301038779352367 1.47410521837497
    0.0743861550954763 1.42545478311279
    0.139186865698711 1.37089052003093
    0.198744687047211 1.31362416595136
    0.243955084041833 1.30103788175084
    0.322196855493065 1.18468760121883
    0.383518727457353 1.1120150451071
    0.421369426545443 1.09329087572211
    0.512851848286969 1.04097314308431
    0.572529225535637 0.947859452659499
    0.58855908316905 0.935480108484073
    0.620737258680391 0.852441281416554
    0.694204241561035 0.841493747300981
    0.754442923557612 0.840644724473627
    0.883649055494414 0.953593970827002
    0.749015969644456 0.782392202476843
    0.795823938099284 0.793604974064488
    0.821977750232038 0.76110463135646
    0.846947357197829 0.727737917192396
    0.903994485625044 0.6408
    0.943875496460308 0.567979347045974
    -0.701241602106882 2.04734142360054
    0.973126197830776 0.605593573581257
    0.992413653868716 0.567200228718268
    1.01030925484475 0.528176755045173
    1.00153683899491 0.547764303796164
    1.00153683899491 0.547764303796164
    1.00153683899491 0.547764303796164
    0.970298590884586 0.511687901422926
    1.02200946049319 0.604977871834972
    1.03180722814005 0.585034719363726
    1.02200946049319 0.604977871834972
    1.07120080241139 0.602869210009183
    1.08095317271869 0.582092876471762
    0.871116986377007 0.41083125120858
    1.07120080241139 0.602869210009183
    0.857524335564999 0.445209956053787
    0.78331715681693 0.397831931828668
    0.7769223887198 0.413593159569484
    0.433258478501053 0.417740276442146
    0.748540586378111 0.475483035073478
    0.348473678598914 0.388868958596198
    0.723579670961652 0.427614299431573
    0.307141524807519 0.372458989407651
    0.624569791607432 0.433167981780178
    0.295271780411507 0.387751885363656
    0.572308183619899 0.438720353513513
    0.54261944322 0.486691578275049
    0.462594101187516 0.451164988949914
    0.412635722840023 0.446872602347878
    0.370702366195734 0.430948909655247
    0.319002356422797 0.489718748500545
    0.280291446914763 0.467758686325012
    0.235368629340195 0.451220640708277
    0.141026384532525 0.520241981165179
    0.0738664496404041 0.411724600896291
    0.0028516730782329 0.399607743341237
    -0.0425461385799882 0.371076679901244
    -0.102402936797929 0.341763135811804
    -0.191468518965184 0.257123335707457
    -0.22188511984765 0.293391461411582
    -0.238957599622349 0.332492424911481
    -0.29695620291857 0.355969508903573
    -0.34447136420726 0.474067801437695
    -0.41527866232467 0.534385049442407
    -0.472468590348247 0.551026815209216
    -0.653943592214102 0.574673145541593
    -0.702604187783889 0.645853521067775
    -0.753880414607416 0.657122791485822
    -0.817569419886156 0.654386946687386
    -0.860633725652409 0.671220854943564
    -0.923624118905032 0.595699828228332
    -0.988434062845264 0.578626647385585
    -0.960706232656529 0.687375692055275
    -1.00452630616957 0.630918214736339
    -1.0613413726579 0.624594181940854
    -1.11869848120027 0.615099775791311
    -1.10040550476302 0.561474149359886
    -1.0623892845725 0.54101518338549
    -1.09544578251204 0.47802777549098
    0.291645838793677 1.76975214525158
    -1.09544578251204 0.47802777549098
    -1.0769223887198 0.413593159569484
    -1.20480851444387 0.549480084651475
    -1.18621140192257 0.584915898638244
    -1.15694072908966 0.548118376314231
    -1.11869848120027 0.615099775791311
    -1.14890663293828 0.863769113863159
    -1.10945500178015 0.545292498739115
    -1.11904598952601 0.897119347650315
    -1.0623892845725 0.54101518338549
    -1.08674445654181 0.868882036061971
    -0.99780894659331 0.564339637864749
    -1.05673788908407 0.900122913767721
    -1.01483873108826 0.616350572635172
    -1.07188157984279 0.884629593044486
    -0.860633725652409 0.671220854943564
    -0.983123785913175 0.659518255448395
    -0.964364066207836 0.928099925784089
    -0.680848718610067 0.664214434492797
    -0.826172273723199 0.706477935653591
    -0.899289567222142 0.981113506461703
    -0.802162295806484 0.728988776583238
    -0.848070054708168 1.01791005553187
    -0.724434842464817 0.738706751043168
    -0.817970651435654 1.08784126007623
    -0.712070823075182 0.801091377577701
    -0.647138886215227 0.793229857313235
    -0.67081216651119 0.828621755280532
    -0.682716235579816 1.15913946977545
    -0.628126 0.854017984873473
    -0.659505576927443 1.21535914447079
    -0.623595625480299 0.952411407697979
    -0.59086860875571 0.967908526710719
    -0.552951980325044 1.25403754962966
    -0.540783604545985 0.989051807905242
    -0.472361584260035 1.01323003970373
    -0.407104817584144 1.33416468138623
    -0.449521332698542 1.06413108921493
    -0.384964328380203 1.12322354752513
    -0.326789091893405 1.13369164730099
    -0.272672722978579 1.18315824758261
    -0.23489697685734 1.22872168178701
    -0.171999002647886 1.27361360933239
    -0.126483824755708 1.35800075480359
    -0.0794801251042702 1.35640715736593
    -6.66719150697326e-05 1.43497119148986
    0.0556761322152269 1.47083662503041
    0.0617254302215571 1.5126259375313
    0.17533522391105 1.5360018350348
    0.211775733540086 1.57138141915567
    0.231331178596307 1.65361825262354
    0.281130461679541 1.72880566560273
    0.333742630420325 1.80276900438414
    0.396453826251574 1.78531061017052
    0.533847387290502 1.87413131546961
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -0.864211783181804 1.35411359465264
    -0.0187831735441479 0.160742764093598
    0.993740566573063 3.68204546314761
    -0.15 3.5526
    -0.0794514742671242 3.97400226441077
    -0.694436820569718 3.81103812508048
    0.84896082584284 3.93991556664047
    -1.25561588102063 3.56097728104269
    -0.909115522459117 3.51733761508119
    -0.536191905673305 3.617350038686
    -2.07525146690748 3.16083156770811
    -0.918152612012202 3.55861544383216
    -0.854964822408136 3.57109670702677
    -0.799110085380488 3.62406429723191
    -0.806657877070959 3.66562318440902
    2.41386035787493 2.13867405891544
    2.30491650679923 2.19603568071413
    0.84896082584284 3.93991556664047
    -0.990884137417498 3.58618383911858
    -2.31900338427181 3.0574348154026
    -0.863258526201173 3.61252137416826
    -2.26461145057658 3.09372854387858
    -0.932388 1.36566579342932
    -0.863258526201173 3.61252137416826
    -2.18590210545283 3.09370322518753
    -0.816898409321691 1.37751880638387
    -0.863258526201173 3.61252137416826
    -2.18590210545283 3.09370322518753
    -0.670318664242773 1.43792600090079
    -0.600259694838092 3.61026304593742
    -0.594787998111747 1.4624621245574
    -0.784014501999547 3.54094652287767
    -0.854964822408136 3.57109670702677
    -0.791562293690018 3.58250541005479
    -0.275906146464685 3.55046631071708
    -0.0870373372491538 3.55206653705478
    -0.15 3.637
    -0.0870373372491538 3.55206653705478
    -0.212962662750846 3.55206653705478
    -0.981106414889387 3.54506542238464
    -0.0148822945572452 0.156229282009212
    -0.981106414889387 3.54506542238464
    -0.588743315962621 1.63972072490655
    -1.04380705470149 3.530450770152
    0.778883640170491 3.95624958972401
    -0.277423087988356 3.59264060361729
    -0.213721249049049 3.59426010979038
    -0.15 3.5526
    -0.018026087440631 3.71916348231791
    -0.0240938535353147 3.55046631071708
    0.101658895684258 3.54406784244006
    0.164429855684386 3.53927154953615
    0.231648471488913 3.57538121470145
    -0.981106414889387 3.54506542238464
    0.294962521957644 3.56837759833816
    1.17309603193162 3.57929754514771
    -1.04380705470149 3.530450770152
    0.358141032531737 3.56030225007512
    -1.04380705470149 3.530450770152
    -0.981106414889387 3.54506542238464
    2.37592390927515 2.18179820880175
    -1.05932819511427 3.87401275625613
    0.769105917642381 3.91513117299007
    -1.05432243181562 3.57139724980085
    -1.05432243181562 3.57139724980085
    1.23633709524931 3.55634136583819
    -1.04380705470149 3.530450770152
    1.18796227948142 3.61895257374488
    1.1094519407455 3.60117866623591
    -0.990884137417498 3.58618383911858
    0.231648471488913 3.57538121470145
    0.0388112779466311 3.54779980843137
    2.29775453958257 2.26608547118708
    -0.0240938535353147 3.55046631071708
    -0.212962662750846 3.55206653705478
    -0.0111460356811374 0.151586375908066
    -0.468218167198656 3.58131096579562
    -1.16837253117504 3.49804570333075
    -1.11741469450043 3.81707612769393
    -0.0862787509509509 3.59426010979038
    -0.283187551058438 0.158502548515088
    -1.10623543222622 3.51477593889889
    -1.10623543222622 3.51477593889889
    -0.981106414889387 3.54506542238464
    -0.0240938535353147 3.55046631071708
    -0.0870373372491538 3.55206653705478
    0.775353186043894 3.65329020909854
    -0.277423087988356 3.59264060361729
    -0.341086112620687 3.58994197479801
    -0.401658895684258 3.54406784244006
    2.33721803978343 2.22427299230247
    -0.468218167198656 3.58131096579562
    2.33721803978343 2.22427299230247
    -0.468218167198656 3.58131096579562
    -0.468218167198656 3.58131096579562
    -0.531648471488913 3.57538121470145
    -0.594962521957644 3.56837759833816
    -0.664190330538067 3.60209156257601
    -2.50801190784663 2.1113237459491
    -0.791562293690018 3.58250541005479
    -0.854964822408136 3.57109670702677
    -0.854964822408136 3.57109670702677
    -0.918152612012202 3.55861544383216
    2.33721803978343 2.22427299230247
    -0.918152612012202 3.55861544383216
    2.33721803978343 2.22427299230247
    -2.50801190784663 2.1113237459491
    -0.981106414889387 3.54506542238464
    -0.918152612012202 3.55861544383216
    2.34311970266119 2.15411251777835
    -0.981106414889387 3.54506542238464
    2.30491650679923 2.19603568071413
    -3.01353234775642 2.38280479307439
    -1.04380705470149 3.530450770152
    2.30491650679923 2.19603568071413
    -3.01353234775642 2.38280479307439
    -0.981106414889387 3.54506542238464
    -2.97116176880082 2.43096942801235
    -0.990884137417498 3.58618383911858
    0.754322431815624 3.57139724980085
    2.37592390927515 2.18179820880175
    -2.93835756218686 2.40328373698895
    -0.990884137417498 3.58618383911858
    0.681106414889387 3.54506542238464
    -2.97116176880082 2.43096942801235
    -1.04380705470149 3.530450770152
    -0.918152612012202 3.55861544383216
    -0.990884137417498 3.58618383911858
    -0.990884137417498 3.58618383911858
    2.33721803978343 2.22427299230247
    -0.990884137417498 3.58618383911858
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.981106414889387 3.54506542238464
    -0.854964822408136 3.57109670702677
    -0.918152612012202 3.55861544383216
    -0.918152612012202 3.55861544383216
    -0.854964822408136 3.57109670702677
    -1.09439371098613 2.31937520243767
    -0.927189701565287 3.59989327258313
    -0.99737611033823 2.31033663003842
    -0.982509862788437 2.27068160144126
    -0.791562293690018 3.58250541005479
    -0.861881831907578 2.17713300434574
    -0.727964338882288 3.59283807771476
    -0.798119654391402 2.10815909578364
    -0.664190330538067 3.60209156257601
    -0.600259694838092 3.61026304593742
    -0.531648471488913 3.57538121470145
    -0.404690930572021 3.58616504536102
    -0.341086112620687 3.58994197479801
    -0.213721249049049 3.59426010979038
    -0.0870373372491538 3.55206653705478
    -0.15 3.5526
    0.0388112779466311 3.54779980843137
    0.567040210594725 3.99809428182594
    0.0410861126206869 3.58994197479801
    -0.981106414889387 3.54506542238464
    -0.283187551058438 0.158502548515088
    -0.341086112620687 3.58994197479801
    -0.212962662750846 3.55206653705478
    -0.0870373372491538 3.55206653705478
    -0.0862787509509509 3.59426010979038
    0.164429855684386 3.53927154953615
    -0.981106414889387 3.54506542238464
    0.227105037304522 3.53341239071691
    0.221656188744838 1.04137571492913
    0.289665349077196 3.52649215073889
    0.323595625480299 0.952411407697979
    0.289665349077196 3.52649215073889
    -0.15 3.5948
    0.110755000347545 3.67035945120295
    2.04718594474844 2.98608447598556
    -0.990884137417498 3.58618383911858
    -1.05432243181562 3.57139724980085
    2.22980149021138 2.90321368289312
    2.28072834310926 2.86245556846702
    1.33263258743032 0.847899673001422
    2.35943103436092 2.85268949711529
    1.31806374783488 0.8729
    2.33721803978343 2.22427299230247
    0.98818106425446 3.90369813901672
    2.41646355786913 2.91638698568609
    -1.04380705470149 3.530450770152
    2.15138938503944 2.90984862698951
    -0.918152612012202 3.55861544383216
    2.02163727097229 2.95194395882294
    -0.918152612012202 3.55861544383216
    0.347138886215226 0.793229857313235
    1.9442101641245 2.95373016659562
    0.258121018961031 0.795207768372934
    1.83855554486091 3.02291942925294
    0.0388112779466311 3.54779980843137
    1.29915586685803 3.53231712098194
    0.203584298558655 0.821032366250355
    1.76177807135032 3.0203732615975
    -0.15 3.5526
    -0.212962662750846 3.55206653705478
    0.277082813332832 3.99506945454687
    -0.0141397495715256 0.798059969188073
    -0.190947024133004 0.808558994599574
    -0.15 3.5526
    -0.307580372067701 0.837068675688337
    -0.283187551058438 0.158502548515088
    -0.32170470150861 0.834278746268366
    -0.0870373372491538 3.55206653705478
    -0.278312458738003 0.756501082010958
    -0.15 3.7636
    0.0592847900131333 3.92707930573116
    -1.69550025001324 3.58492273822806
    -0.519461 0.671286624674956
    -1.82731784024273 3.24604040226368
    -0.587505817360671 0.67973694011281
    -0.799110085380488 3.62406429723191
    -0.676288926550728 3.6856701875778
    2.29775453958257 2.26608547118708
    2.33721803978343 2.22427299230247
    -1.18220352070289 0.890894750991931
    -1.19716221718135 0.873276935571398
    2.26596551958799 2.23730514039245
    -1.19716221718135 0.873276935571398
    2.29775453958257 2.26608547118708
    2.29775453958257 2.26608547118708
    2.33721803978343 2.22427299230247
    -2.71646355786913 2.91638698568609
    2.33721803978343 2.22427299230247
    2.33721803978343 2.22427299230247
    -0.918152612012202 3.55861544383216
    -0.936226791118371 3.64117110133409
    0.84896082584284 3.93991556664047
    -2.31900338427181 3.0574348154026
    -2.31900338427181 3.0574348154026
    -0.927189701565287 3.59989327258313
    -2.24030557183432 3.05874315831676
    -0.854964822408136 3.57109670702677
    -2.17694542504612 3.1993114098865
    -0.854964822408136 3.57109670702677
    -0.918152612012202 3.55861544383216
    -0.854964822408136 3.57109670702677
    -0.404690930572021 3.58616504536102
    -0.43197924456188 3.96503987164971
    -0.275906146464685 3.55046631071708
    -0.214479835347252 3.63645368252598
    -0.0089244382986056 3.97220923971914
    -0.283187551058438 0.158502548515088
    -0.0089244382986056 3.97220923971914
    0.708523507543049 3.97139373134183
    -0.285117705442755 0.156229282009212
    0.418634012595039 3.97819537508406
    0.708523507543049 3.97139373134183
    -0.791562293690018 3.58250541005479
    -0.277423087988356 3.59264060361729
    -0.275906146464685 3.55046631071708
    -0.15 3.5526
    -0.15 3.5948
    -0.15 3.5526
    0.0388112779466311 3.54779980843137
    0.101658895684258 3.54406784244006
    0.101658895684258 3.54406784244006
    0.458499252270295 1.76573800728252
    0.231648471488913 3.57538121470145
    };
     
    \addplot [thick, green01270]
    table {%
    0 0.42
    -1.26 0.42
    1.26 2.94
    -1.26 2.94
    1.26 0.42
    0 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/hourglass_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    title={\Huge Wi-Fi},
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
0.03875966 0.26075906
0.034915976 0.25641096
0.019607777 0.24698994
0.053120382 0.24286824
0.09294814 0.22260173
-0.047214773 0.2507009
-0.14431284 0.2693881
-0.47148833 0.24676196
-0.7081799 0.27078673
-0.87885386 0.33546612
-0.7431431 0.7161107
-0.5634552 1.0986856
-0.33898053 1.5097148
0.19893736 1.7575482
0.63032126 2.0146215
1.2405679 2.5975966
1.2161117 2.7175372
0.8956133 2.7966335
0.59986126 2.7823913
0.3176564 2.7603488
-0.42603308 3.0267181
-0.7101663 3.1236885
-1.1608856 3.0863836
-1.4763863 2.9343696
-0.41672194 1.5535818
-0.1245265 1.3124268
0.83925 0.5308584
1.055862 0.22032528
-0.62518275 0.28358644
-0.91423714 0.25113955
-0.7383562 0.5179572
-0.46052262 0.9103023
-0.24248505 1.3187865
};

\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
-0.8866799 0.08657117
-0.9397284 -0.33116478
-0.94022256 0.16411388
0.91908777 2.2114015
1.3135833 2.356947
1.3342942 2.6444697
-1.8791173 2.5780306
-1.9422668 2.433443
-1.9114037 2.2431374
-1.7308031 2.0365384
-1.480417 1.8101077
-1.0903608 1.745266
-0.75771785 1.6043079
0.15687664 1.0723717
0.49444833 0.8203558
1.1676611 -0.07215553
1.1830881 -0.1581423
1.1744677 0.040628366
1.055404 0.13076179
0.63857335 0.08804416
0.18613228 0.13545893
-0.07865271 0.069727324
-0.29944044 0.1664327
-0.8474535 0.09851396
-0.95432943 -0.4265749
-0.9001346 -0.13665047
-0.7918553 -0.0988939
};
\addplot [thick, green01270]
table {%
0 0.42
-1.26 0.42
1.26 2.94
-1.26 2.94
1.26 0.42
0 0.42
};
     
\end{groupplot}
    
\end{tikzpicture}
    

==> figures/lhour_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.142068852347947 0.0256410256410256
0.14484112684299 0.0512820512820513
0.145667293343541 0.0769230769230769
0.146641974620205 0.102564102564103
0.148252265351324 0.128205128205128
0.148620983785721 0.153846153846154
0.150298615004925 0.179487179487179
0.157309429074814 0.205128205128205
0.159327872171462 0.230769230769231
0.159593368641235 0.256410256410256
0.162278398158244 0.282051282051282
0.165914648083868 0.307692307692308
0.16849682387456 0.333333333333333
0.169120192333216 0.358974358974359
0.171189699484585 0.384615384615385
0.17540257459302 0.41025641025641
0.177193167684185 0.435897435897436
0.177352478697067 0.461538461538462
0.177993875559607 0.487179487179487
0.178384085295023 0.512820512820513
0.180601181386995 0.538461538461538
0.183044010575258 0.564102564102564
0.189690002770652 0.58974358974359
0.189855437200285 0.615384615384615
0.1906237408375 0.641025641025641
0.190631914285473 0.666666666666667
0.195133646636309 0.692307692307692
0.197147550811864 0.717948717948718
0.200011012160451 0.743589743589744
0.202203751466882 0.769230769230769
0.206409075592761 0.794871794871795
0.206498623222508 0.82051282051282
0.208507917088417 0.846153846153846
0.208815591843378 0.871794871794872
0.212690339641789 0.897435897435897
0.21649336175375 0.923076923076923
0.217480084753022 0.948717948717949
0.240299034386048 0.974358974358974
0.25 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.0995847464250234 0.0256410256410256
0.10419491490039 0.0512820512820513
0.104350943953348 0.0769230769230769
0.106869302377724 0.102564102564103
0.10690451271771 0.128205128205128
0.108208074659682 0.153846153846154
0.109842046425045 0.179487179487179
0.1107927937453 0.205128205128205
0.116625915032241 0.230769230769231
0.117545755412997 0.256410256410256
0.118769091702417 0.282051282051282
0.121086815152765 0.307692307692308
0.121276587184846 0.333333333333333
0.121494881174108 0.358974358974359
0.125274409613968 0.384615384615385
0.125735966283636 0.41025641025641
0.126803723910677 0.435897435897436
0.130836268912371 0.461538461538462
0.131362153763851 0.487179487179487
0.134519674388755 0.512820512820513
0.135441704638144 0.538461538461538
0.137692877464938 0.564102564102564
0.138430385596947 0.58974358974359
0.141743485440178 0.615384615384615
0.144879139175139 0.641025641025641
0.146323485472488 0.666666666666667
0.151218518691844 0.692307692307692
0.153258926030843 0.717948717948718
0.156389242210238 0.743589743589744
0.160225024709674 0.769230769230769
0.169715356915106 0.794871794871795
0.172368392125767 0.82051282051282
0.172778233433391 0.846153846153846
0.181103301076971 0.871794871794872
0.182853677760853 0.897435897435897
0.186298219043604 0.923076923076923
0.186469454540296 0.948717948717949
0.187400976271446 0.974358974358974
0.188695686058868 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.137431056666667 0.0256410256410256
0.166082451428571 0.0512820512820513
0.182454845874509 0.0769230769230769
0.187460694142869 0.102564102564103
0.188943547707851 0.128205128205128
0.188991339958272 0.153846153846154
0.190047643015079 0.179487179487179
0.191049993597792 0.205128205128205
0.191476816882277 0.230769230769231
0.192377754776922 0.256410256410256
0.192802849286199 0.282051282051282
0.193561192263187 0.307692307692308
0.193795412648496 0.333333333333333
0.19463308223715 0.358974358974359
0.194881279641754 0.384615384615385
0.195267665117361 0.41025641025641
0.197787848844593 0.435897435897436
0.198250052552241 0.461538461538462
0.198396142817233 0.487179487179487
0.198439417353581 0.512820512820513
0.200955500490789 0.538461538461538
0.201045631614688 0.564102564102564
0.201099562861498 0.58974358974359
0.201169602367551 0.615384615384615
0.201218382566672 0.641025641025641
0.202034671229448 0.666666666666667
0.202610737488391 0.692307692307692
0.209771333480521 0.717948717948718
0.210819933168682 0.743589743589744
0.213144806022262 0.769230769230769
0.226273975 0.794871794871795
0.236083212 0.82051282051282
0.236861766153846 0.846153846153846
0.239616006153846 0.871794871794872
0.241923207692308 0.897435897435897
0.25 0.923076923076923
0.25 0.948717948717949
0.25 0.974358974358974
0.25 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/lhour_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.91,0.5)},
      anchor=east,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -0.183428401509901 0.394026880456589
    0.0206376941378453 0.53594628102384
    -0.29353915983031 0.317449420018569
    -0.133784674227096 0.428551999327781
    -0.358945849137436 0.337346436235246
    -0.0800011525787394 0.252490174440324
    -0.377907677770443 0.375445440423891
    -0.151269880104693 0.300004755482799
    -0.220249584523788 0.53452431827418
    0.0355370921333894 0.393607794170846
    -0.117928885461094 0.637767066679139
    0.141849879040185 0.446877762962172
    -0.315641900758312 0.44983798774541
    -0.202701955048141 0.402162799787629
    -0.542219610389269 0.232716561883352
    -0.479409186414695 0.221404997037656
    -0.394888440890782 0.397729124041146
    -0.302948984319444 0.365789768012286
    -0.286356981852465 0.519285696415491
    -0.180300549870732 0.466144173653196
    -0.528981412658507 0.247543393761841
    -0.377271436360308 0.218180338107793
    -0.35029221507987 0.447677458355713
    -0.134914514423238 0.360046426985142
    -0.673941257461294 0.199386961663913
    -0.575408259094645 0.185589907140057
    -0.574481658197516 0.460119004532527
    -0.38053238176538 0.392741893306083
    -0.237968845167374 0.544286111391034
    -0.582135237808745 0.275872016064367
    -0.488251125091378 0.43016290298326
    -0.373406486813537 0.618900637616377
    -0.873393161600579 0.517029663038909
    -0.644039845664679 0.443983607123361
    -0.946307758597844 0.822548865828754
    -0.594415520121998 0.651914403900982
    -0.913505663403162 0.529804974516869
    -0.836303960351079 0.50521723356834
    -1.15176232053097 0.605686629106392
    -0.615759778005891 0.434976772427861
    -0.988861125753852 0.360100919788552
    -0.65989230715282 0.291974735123501
    -1.27417403179079 0.587081090296442
    -1.00808625329019 0.509906351038233
    -0.815451808873919 0.454035641365854
    -1.00494035319303 0.363430768564041
    -0.913210718936015 0.344434469677034
    -1.36165128286198 0.437302069710492
    -0.919360616778467 0.345708052619842
    -0.800565369651329 0.321106733329065
    -1.09775511988652 0.307981619833811
    -0.93060168259069 0.280120684244943
    -0.827411720657338 0.262921104449556
    -1.40069030662177 0.35847449549209
    -1.00431040831761 0.292406366747426
    -1.4396310136517 0.453450899750076
    -1.09026474921379 0.381100606041234
    -2.01250820743775 0.572088093573595
    -1.46915452933025 0.459564927485689
    -1.17782641600851 0.399233760140776
    -1.18806506825495 0.349027236364763
    -1.18806506825495 0.349027236364763
    -1.18806506825495 0.349027236364763
    -1.1637738023272 0.396323603005669
    -1.75083705126978 0.517898588372386
    -1.3974859708881 0.873750671072366
    -1.07923792242629 0.744264634990845
    -1.13187484080712 1.23738337814248
    -0.939802453270262 1.11109061170307
    -0.952227899200193 1.18382840576292
    -0.764490627828565 1.11287026092021
    -0.841885439000604 1.40981823242505
    -0.622932475246013 1.21590736875227
    -0.134781043288376 1.7480799752962
    0.376740158861306 2.02576673232525
    0.995560095265283 3.13834337250644
    1.41142098169027 2.6198698590675
    1.20678481214769 2.30989408406154
    1.19832274857174 3.10999065666854
    0.944322097751185 2.48350395429741
    0.81310515578656 2.42444202591954
    0.826070471857636 2.92255754073365
    0.826070471857636 2.92255754073365
    0.311713091775546 2.78326656425773
    0.215547410184377 3.1286490327714
    -0.220151839920172 2.87560720648208
    -0.220151839920172 2.87560720648208
    -0.43708624819225 2.99426722579165
    -0.831320190412796 3.12424659226251
    -1.72757257366633 3.1676141668978
    -1.64644822172691 2.90474770905585
    -1.64644822172691 2.90474770905585
    -0.780918413957156 2.37451900487868
    -0.637828489824788 2.15258049975566
    -0.416598868039909 1.80944402913704
    -0.31914362976009 1.70660986877376
    -0.155262658021473 1.44501650012963
    -0.0270407352784958 1.75655354185852
    0.0410520140274041 1.78822703272101
    0.0740424361272686 1.52804814350067
    0.125767659628958 1.57454308050372
    0.170267337901923 1.87849923612727
    0.300420578111657 1.4567656021646
    0.317372352255673 1.40183701721082
    0.492939550345362 1.63241872182595
    0.690197805077367 1.5309216884608
    0.611770652733813 1.17474396997984
    0.878331691284569 1.40469530337468
    1.01011282348391 1.03029955968582
    1.18123054397852 1.13046504553926
    1.0095916021135 0.881675729756301
    1.51347647851153 0.62469797021842
    1.49768546772563 0.37464153337746
    1.24058372446197 0.331788125280532
    1.49768546772563 0.37464153337746
    1.70232752599197 0.608570550473899
    1.23513999392047 0.603888739671705
    1.09072746338611 0.559957802748084
    1.44812004862642 0.668678216994088
    1.21024562655671 0.827475855140358
    1.02201721876164 0.489059901321956
    0.842891537744294 0.439622934781533
    1.15756717187434 0.805238784381843
    0.99355971396219 0.481205900596363
    0.866960931451806 0.378986789520895
    1.4252575542139 0.509841540554718
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -0.704015032144695 0.0319805317584644
    -0.518700432959321 0.160859131913836
    -0.712706337098305 0.0321716938496028
    -0.667281488639006 0.0311725908302666
    -0.704513715589338 0.050945157170434
    -0.688425809370869 0.050381669248623
    -0.688294088171782 0.0691113671014383
    -0.636209233974831 0.0666086414708227
    -0.48951235753304 0.682865015838124
    -0.707388293870118 0.070028861423622
    -0.767401147386709 0.0729125347866002
    -0.732993463154098 0.071259213594734
    -0.772578688812853 0.0731613204620249
    -0.762414395200441 0.0726729167113934
    -0.799383566464116 0.0744493197347051
    -0.728081141115755 0.07102317195728
    -0.785678491857251 0.0537879988977783
    -0.733959301699437 0.0519765053084932
    -0.798423124355134 0.0542343867858574
    -0.777071918810515 0.0534865488585897
    -0.757612123278749 0.0528049586258921
    -0.802324066943876 0.0745906135144613
    -0.78494928921924 0.0737557393037499
    -0.858076318975463 0.0772695610180171
    -0.786161054423849 0.0738139657475525
    -0.761436590834792 0.0726259323032508
    -0.811766021102891 0.0547017292142153
    -0.784655510512419 0.0537521684034789
    -0.765630002277026 0.0530857893264643
    -0.851840432477029 0.0561053579074937
    -0.797129062507501 0.0541890615451882
    -0.868259674225017 0.0777588806980214
    -0.817237937553503 0.0753072388521315
    -0.927929050768206 0.08062604967334
    -0.871959926347655 0.0779366812500216
    -0.831431364440564 0.0759892461996455
    -1.01651915458845 0.084882886461467
    -0.846269037000588 0.076702210150245
    -2.70189885140585 0.621654420200503
    -1.01651915458845 0.084882886461467
    -0.846269037000588 0.076702210150245
    -2.70189885140585 0.621654420200503
    -0.861274174711952 0.0354393893988582
    -0.792583833264137 0.0339285703236721
    -2.70189885140585 0.621654420200503
    -0.835720827207244 0.0348773528150933
    -1.04785610251649 0.0863886559212072
    -0.829224298533788 0.0758831946324767
    -4.49508324796642 1.08620480036403
    1.72812929247866 -0.71874396640878
    -5.69243174224927 4.73399475851306
    -0.861274174711952 0.0354393893988582
    -0.814426077322582 0.034408982536988
    -0.835720827207244 0.0348773528150933
    -0.835720827207244 0.0348773528150933
    -0.839220366712851 0.0349543239136204
    -0.90354528151828 0.0794543869085361
    -0.796283582505486 0.0340099449625139
    -0.784327928971886 0.0337469847117106
    -2.61101331069293 1.36750026566489
    -1.80918703362696 1.04126006797917
    -0.774853592359615 0.0335386001240546
    -0.764737936715794 0.0333161099575686
    -1.78485692645819 1.39648879231695
    -1.3564481657696 1.16047230294927
    -1.15992471859634 1.32827286863613
    -0.0153235279255522 2.08750576751636
    0.538378024012888 2.31637557944123
    2.0400400013889 3.38182243646967
    2.16743149957253 3.44389286551149
    5.00863078245615 6.79779696431832
    2.807017223892 4.19889438636709
    9.32943412167731 11.8983055419669
    2.16743149957253 3.44389286551149
    1.97875814075787 3.22117286668308
    0.576198943479766 -1.20564852802814
    0.475899338947494 -1.90142145937427
    1.66119614069628 6.32091834060564
    3.42997018565328e-08 2.43021388093732
    1.23909466468262 -1.58480626341662
    -0.0750584598052143 2.67342481773476
    -0.0750584598052143 2.67342481773476
    3.14524753694643 -6.04169343925832
    -0.166419400025608 2.31154608922058
    -23.2274689093874 45.8822219240593
    -1.01413802524298 3.37577634590031
    14.1963984002638 -11.9085062032129
    -1.38914981205624 1.89449085533369
    2.91231848181505 -2.91794323737807
    -2.00364870141412 3.7159145028727
    -1.83467399022125 2.28905951836358
    -2.6541369493614 4.0184262557405
    -1.35671016539421 1.9659141668686
    -1.31417634551094 1.82809225811426
    -1.35671016539421 1.9659141668686
    1.07468155132138 -0.503594774951666
    -0.425686928279199 2.24974240443713
    -0.425686928279199 2.24974240443713
    -0.425686928279199 2.24974240443713
    -0.204981830083911 2.15880151436747
    0.761520671453154 0.884783601427675
    1.5429554992733 1.34220423017875
    2.01140513252624 1.20820786709165
    2.34857032242282 1.30799528705305
    0.817081416425205 0.0548879053378317
    2.23364429423311 1.2139595720624
    0.817081416425205 0.0548879053378317
    5.54750438220556 2.56227455467892
    0.855274743899234 0.0562256490153195
    7.22905505566778 3.24644951074949
    0.862732864813093 0.0564868720320102
    -19.5801502265482 -7.66145006946206
    0.903699052205428 0.057921736980468
    3.06788170546074 1.16141719186126
    0.862732864813093 0.0564868720320102
    -31.4529942516215 -9.3399918579758
    2.77680084616111 0.587842958110333
    0.956025166465226 0.0597544862532906
    1.97627432632818 0.82934520556769
    0.831926359234167 0.0554078575908213
    3.06788170546074 1.16141719186126
    0.862732864813093 0.0564868720320102
    0.987327157017846 0.151660342315857
    0.793429213952215 0.054059474805607
    4.17241053255528 1.49741998903577
    0.880527388690763 0.0571101330722756
    0.782665116700409 0.0536824557442363
    0.806933525347985 0.0545324665747432
    0.0552842658859966 -1.24902978539138
    0.779802648422407 0.053582197343791
    0.379745694501678 -1.7522832364638
    0.896894824931462 0.695201474846463
    0.761184028446476 0.0529300679880483
    0.090311917322234 -1.30335921640524
    0.777071921862716 0.0534865488585897
    1.31417632276623 1.82809225811426
    0.785148965077989 0.113892675652792
    -9.42221044552259 -7.68035161106726
    0.91345181166493 0.123411464182317
    };
     
    \addplot [thick, green01270]
    table {%
    0 0.42
    -2.1 0.42
    2.1 2.94
    -2.1 2.94
    2.1 0.42
    0 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/lhour_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -0.0291144059024868 0.411211264888899
    0.193935061376718 0.372460415567066
    0.108412263873603 0.27589849270675
    -0.379629446297741 0.243799837163796
    -0.0658769830869187 0.377571837190776
    0.237618395810405 0.388847739060126
    -0.881238859937701 2.69953454151091
    -0.0587692582765941 0.505671338556406
    -0.0553616059727835 0.418518316839623
    -0.0238154746303781 0.541357755786165
    0.210846272753593 0.354542601257393
    -0.0553616059727835 0.418518316839623
    0.0405424026633404 0.429291087538249
    0.231468239934946 0.395363969535649
    -0.642063099209445 0.465285365350991
    -0.0238154746303781 0.541357755786165
    0.354738101478487 2.01543102314466
    0.54401488953292 2.75246765682391
    0.0275983595551122 0.388404277886742
    0.249562653175314 0.375507645545264
    -0.674867305823408 0.49297105637439
    -0.0098086083455757 0.404573845983637
    0.112433652911704 0.271485528187195
    0.354738101478487 2.01543102314466
    -0.0156826732249853 0.451345849876555
    0.263257259929525 0.424144300330287
    0.354738101478487 2.01543102314466
    -0.0156826732249853 0.451345849876555
    0.140713796857804 0.304135804295094
    0.269919928794605 0.41708505064847
    -0.0162037720518583 0.406895257374488
    0.192516754162698 0.309809142587428
    -0.0162037720518583 0.406895257374488
    0.173015329842004 0.332373115883438
    -0.0162037720518583 0.406895257374488
    0.0290931597123233 0.339379680717033
    0.0067065147482829 0.303207220627404
    -0.086907737315189 0.295678877893082
    -0.0085662805765381 0.358412946500142
    -0.115905196371573 0.428354746335245
    -0.798207907943299 0.948773622993882
    -0.0815559423032269 0.337828917137558
    -0.15 0.4298
    -0.15 0.3876
    -0.211196224116948 0.425124031758033
    -0.218444057696773 0.337828917137558
    -0.24402212874251 0.330942094913588
    -0.302433922130672 0.353432870030599
    -0.344447029938076 0.329883084494582
    -0.416793666466289 0.327768135874961
    -0.451940207303708 0.353561395742911
    -0.521573689967576 0.342130525525335
    -0.543650479367556 0.382228292280793
    -2.18590210545283 3.09370322518753
    -0.703231860318981 0.587118310989302
    -0.753880414607416 0.657122791485822
    -0.878983312674028 0.583328473517345
    -1.07107680170895 0.52548079878955
    -1.07479523623928 0.751484684986055
    -1.11560974517368 0.836643476734387
    0.276454685981519 0.409913983304192
    0.276454685981519 0.409913983304192
    0.276454685981519 0.409913983304192
    0.282859540939923 0.402633282674035
    -1.9354762999976 0.715417608715714
    -1.85745117506141 0.788064312525347
    -1.81774300819952 0.770900026187548
    0.282859540939923 0.402633282674035
    -1.79081324469046 0.826969020568961
    -1.73786807279524 0.835494362649364
    -1.70866502781136 0.888817604950212
    0.276454685981519 0.409913983304192
    -1.65570640803578 0.894
    -1.58758908335387 0.922141125075009
    -1.53860524752555 0.993992098946552
    0.269919928794605 0.41708505064847
    -1.48329304376107 0.923123799479224
    -1.43178945925435 0.921377322104509
    -1.34880863956944 0.959331999055997
    -1.29814723148871 1.01899918581898
    -1.23082667981568 1.02853124701767
    -1.12824344370973 1.06848316487486
    -1.03309127565467 1.14738377547272
    -0.987071737482462 1.12847739276786
    -0.80199 1.1463881611911
    -0.782587579389598 1.20507204097805
    -0.740681448256355 1.22580237136857
    -0.680376447837982 1.20654854937553
    -0.588685507450678 1.28692740059903
    -0.498744687047211 1.31362416595136
    -0.486492067652325 1.36028734876311
    -0.415398521377181 1.37558934852773
    -0.391529334095065 1.37988438966769
    -0.295389893900538 1.39300236750532
    -0.225069544243841 1.44069149009922
    -0.15 1.4848
    -0.121173720668287 1.65335576395279
    -0.0635562823858797 1.65140232193243
    0.031737367375673 1.72875295938165
    0.354738101478487 2.01543102314466
    0.0671840880983737 1.76730335156982
    0.202446492570304 1.6598353212877
    0.260099707451271 1.64691270630504
    0.329234132317668 1.67260974274388
    0.383745597734096 1.74495454946888
    0.458499252270295 1.76573800728252
    0.504114892190915 1.79482125827527
    0.599001908713137 1.84984929848505
    0.680923101612838 1.86192606068833
    0.764603532784034 1.87059722018359
    0.821766253583036 1.98438454644507
    0.966854952542246 2.00617443698797
    0.875394465820099 2.28599386212603
    1.24672353746183 2.13812198007052
    0.276454685981519 0.409913983304192
    1.63840716433013 2.43983620138359
    1.66395583810627 2.47397671854622
    1.80350494311487 2.47754592756087
    1.79169920698699 2.64467930435933
    1.81877617812302 2.88381623050764
    1.86420386831717 2.64508622634767
    0.276454685981519 0.409913983304192
    1.72155266315398 2.74387468826035
    1.73874460061116 2.9845856319397
    1.84448587059477 2.81545730151964
    1.73874460061116 2.9845856319397
    1.86834522831543 2.7471008558472
    1.632106 3.04679430725567
    1.7701644206385 2.813845459384
    1.68570488705131 3.01614172734959
    1.81955479721233 2.78088908525064
    1.72018914338109 2.84595993941645
    1.66964418839368 2.87722274296629
    1.59615830719515 2.87145188699107
    1.545174 2.90060921909686
    1.49367332638293 2.92889822802004
    1.31717650050772 2.97054137404451
    1.29812226024139 2.93261226529069
    1.24608392772641 2.95671033458394
    1.22771440236159 2.918464145971
    1.15826190466702 2.90281975512631
    1.14058268973909 2.8642681368138
    0.924800669350586 2.76839948587455
    1.08979690385678 2.88570725154559
    0.924800669350586 2.76839948587455
    0.971531133235394 2.8865907678691
    0.90550357603534 2.86550703039874
    0.840580178114434 2.84306187232038
    0.817084752780105 2.93969011911119
    0.712621438171801 2.97069753693899
    0.790221287425103 2.85942094913588
    0.637488003009832 2.90334489085791
    0.607107152217731 2.99814653471699
    0.676678878247976 2.8490018062332
    0.473559179162846 2.8981701838167
    0.422265561719546 2.90830203276291
    0.319171051563269 2.92595091014492
    0.31237147110583 2.88427046217181
    0.215504928750922 2.9400958843492
    0.154410090354252 2.86191120696426
    0.103816871456071 2.8666408893846
    0.0501143025923019 2.82841539278366
    -0.0483649179140492 2.87567762431379
    0.649168660674272 3.16193245331238
    -0.15 2.9618
    0.649168660674272 3.16193245331238
    -0.203101040874207 3.00355009149198
    -0.30696359250985 2.95780947929837
    -0.356178372367826 2.91260979862559
    -0.400028559941801 2.82460147312513
    -0.40760518297034 2.90868030564407
    -0.549253668417793 2.80809462505902
    -0.605571890648391 2.84259001419869
    -0.705678154133472 2.82545269847992
    -0.700988793404368 3.08379876392941
    -0.865045643761191 2.8343606161216
    -0.964698024940035 2.8084365626646
    -1.10311713881089 3.07670455262301
    -1.18303361431934 2.96276452399126
    -1.25010231868472 2.98447211619024
    -1.3711987642062 2.98453689970388
    -1.47594111959495 2.94137137343883
    -1.63623074077406 3.00847048279834
    -0.543744001504916 1.47667244542895
    -0.763729126699808 0.586508920178533
    -1.61025317856426 2.83243517373544
    -1.72126592299997 2.9190499082358
    -1.66004777015581 2.80726874297986
    -1.72126592299997 2.9190499082358
    -1.7726005914293 2.89198927637875
    -1.7726005914293 2.89198927637875
    -1.89615830719515 2.87145188699107
    -1.779975 2.79097040297775
    0.389991773492456 2.00657935373114
    -1.92357724691536 2.80564748365069
    -1.87377166223111 2.83527942690144
    -1.94661071765452 2.84143511330849
    -1.94661071765452 2.84143511330849
    -0.543744001504916 1.47667244542895
    -1.99651586308513 2.81056804144916
    -1.99651586308513 2.81056804144916
    -1.99651586308513 2.81056804144916
    -2.04585854189624 2.77886007382218
    -2.02155266315398 2.74387468826035
    -1.99724678441172 2.70888930269853
    -0.543744001504916 1.47667244542895
    -1.92549602219724 2.70439234754727
    -1.97294090566946 2.67390391713671
    -0.543744001504916 1.47667244542895
    -1.9486350269272 2.63891853157488
    -0.543744001504916 1.47667244542895
    -1.92432914818494 2.60393314601306
    -0.543744001504916 1.47667244542895
    -1.85447618130935 2.59821665364538
    -1.83080290101338 2.56282475567808
    -1.80712962071742 2.52743285771078
    -1.7597830601255 2.45664906177619
    -1.66723691666116 2.70744451817234
    -1.7597830601255 2.45664906177619
    -1.540912 2.38896141054101
    -1.49865503703215 2.41217290504208
    -1.497446 2.31586886646161
    -1.33450740017149 2.63295842693869
    -1.43543683217126 2.30144605011823
    -1.24093756269087 2.67151963040213
    -1.35395700593504 2.24836291670016
    -1.29452276157739 2.23082756860345
    -1.19706294579481 2.23003275093796
    -1.1223568210363 2.17033900718848
    -1.0671100384694 2.14764646004742
    -1.01298046003905 2.12373940912408
    -0.923044872589263 2.1120614870526
    -0.871708415483374 2.08494507840485
    -0.821586633875073 2.05672924938277
    -0.738861118391569 2.34300286033543
    -0.712491430721308 2.08810349346993
    -0.665253478592623 2.05637750279351
    -0.619330681349301 2.02368400322897
    0.354738101478487 2.01543102314466
    -0.574743208994982 1.99005795129543
    -0.504746209452127 2.00326769732441
    -0.422218410284859 1.93051906254024
    -0.383075606739718 1.89295969436761
    -0.312897395113597 1.85769489915728
    -0.274313430398248 1.77598531975955
    -0.181102038226322 1.77993648215959
    -0.15 1.738
    -0.0908392805768346 1.69479742310803
    -0.006044162457751 1.64749781785992
    0.0798733242405478 1.63799387503398
    0.165160744135402 1.62413735137667
    0.239068953223001 1.56501974700734
    0.320204455146704 1.54317424596068
    0.360405841745056 1.57511422953091
    0.441919209207569 1.54708957193091
    0.548041963863207 1.50335516729197
    0.516898409321691 1.37751880638387
    0.654121 1.40221206546902
    0.745465798561617 1.49689840358517
    0.676399877236823 1.23950310910197
    0.846398277269641 1.38148016934229
    0.739388721075116 1.19588222981586
    2.12578878628044 2.98211041158763
    2.17814972672594 2.94310268079172
    0.933617946655853 1.26025228284524
    0.813372300714182 1.24714593687933
    1.03813930293775 1.16395416286805
    0.389991773492456 2.00657935373114
    0.980553654447015 1.03830590559203
    1.18187551058438 1.13502548515088
    1.20117705442755 1.11229282009213
    1.08306031498571 0.98531291331474
    1.14014404916373 0.832690753272444
    1.18329304376107 0.923123799479224
    1.23161520256342 0.763221198184326
    1.26579008790808 0.875915056925763
    1.37064880762084 0.868358638975817
    1.29685178880498 0.506418100691797
    1.43832667447573 0.736571453511951
    1.247328953838 0.517125188015129
    1.06737020454382 0.50369382412435
    0.961828672133012 0.530600017458365
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -1.0949856036118 3.47401386902949
    -1.12793007161457 3.85802260734278
    0.775353186043894 3.65329020909854
    0.769105917642381 3.91513117299007
    0.0182460338261625 0.705143674381553
    0.700661859945608 3.62730225585251
    -0.0207938680631983 0.162949246353375
    -2.77433652911704 2.26485528187195
    -1.21873371837049 3.92239663759287
    -3.08943950156224 2.61959535453929
    -0.0207938680631983 0.162949246353375
    -0.918152612012202 3.55861544383216
    -0.0168124489415619 0.158502548515088
    -1.10623543222622 3.51477593889889
    -1.21873371837049 3.92239663759287
    2.17571037486243 2.08308643436075
    -1.01571908187985 0.755266565348071
    -1.12793007161457 3.85802260734278
    -0.0168124489415619 0.158502548515088
    -0.281216826455852 0.160742764093598
    -1.03329167758735 3.48950429050315
    -0.0954233720202812 0.807749652577363
    -1.28818106425446 3.90369813901672
    -0.0727616188653389 0.763470007737199
    -1.04380705470149 3.530450770152
    -0.221307112031079 4.01619583714637
    -0.15 0.8096
    -0.15 0.8096
    0.0638344593612449 4.01136363846444
    -0.252838066107614 0.760418312515203
    -0.485463568048545 0.689208080452735
    -0.213721249049049 3.59426010979038
    -0.594962521957644 3.56837759833816
    -0.291075561701394 3.97220923971914
    -0.981106414889387 3.54506542238464
    -1.88451433058438 3.21713301558497
    -0.550381964118918 0.751270081184368
    -0.664190330538067 3.60209156257601
    -0.623465605919263 0.757837959345938
    -0.635424801746748 0.698669826089833
    -0.799110085380488 3.62406429723191
    -0.863258526201173 3.61252137416826
    -0.814268456068157 0.717835070634404
    -0.92523679162081 0.727695478120252
    -2.50801190784663 2.1113237459491
    -1.10623543222622 3.51477593889889
    2.04650424292563 1.97013718800738
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -0.281216826455852 0.160742764093598
    -1.04380705470149 3.530450770152
    -2.50801190784663 2.1113237459491
    -2.50801190784663 2.1113237459491
    -1.87967746217652 1.18270114527034
    -1.57126745130482 1.29244170988713
    -1.82344734958207 1.18763150385866
    -2.5447070828193 2.07105544470816
    -3.16995689948499 2.78413142549056
    -0.981106414889387 3.54506542238464
    -1.73553767366181 1.08830938316448
    -2.50801190784663 2.1113237459491
    -3.16995689948499 2.78413142549056
    -1.67007418623099 1.24507942260364
    2.93359542171252 2.65245495619954
    -3.12174103454644 2.64783266612763
    -3.04280081950668 2.66901010231201
    -2.9161593015949 2.73559155494651
    -2.50801190784663 2.1113237459491
    -1.27393435083321 1.44667025969255
    -2.68794729611502 2.88453824140069
    -1.19749562482193 1.44976120366753
    -0.945263880671456 3.68244893008506
    -2.55715553032876 2.93600924246661
    -1.1708469071749 1.51938619359656
    -2.47814972672594 2.94310268079172
    -0.676288926550728 3.6856701875778
    -2.42578878628044 2.98211041158763
    -0.610854040598988 3.69403394113595
    -0.918152612012202 3.55861544383216
    -0.990884137417498 3.58618383911858
    -0.918152612012202 3.55861544383216
    -0.909115522459117 3.51733761508119
    -0.658141032531737 3.56030225007512
    -0.468218167198656 3.58131096579562
    -0.275906146464685 3.55046631071708
    -0.407722965459783 3.62826224828199
    -0.283187551058438 0.158502548515088
    -0.341086112620687 3.58994197479801
    -0.281973912559369 3.71916348231791
    -0.345635781968799 3.6742263075313
    -0.981106414889387 3.54506542238464
    -0.215238421645455 3.67864725526158
    -0.0855201646527479 3.63645368252598
    0.928276797714752 3.70087192117373
    -0.0870373372491538 3.55206653705478
    -0.0240938535353147 3.55046631071708
    0.0986268607964963 3.5019706395191
    1.12360308614713 3.6410795501262
    -0.981106414889387 3.54506542238464
    1.17309603193162 3.57929754514771
    -0.281216826455852 0.160742764093598
    0.924709482634992 1.93235653370541
    -0.285117705442755 0.156229282009212
    1.05887882805818 2.00331284483997
    1.17309603193162 3.57929754514771
    1.09380741991467 1.98253200152126
    -1.04380705470149 3.530450770152
    1.05885594097513 3.66211264888899
    1.13987436139299 2.05410726083687
    1.18796227948142 3.61895257374488
    1.23543508830879 2.0441669770239
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.12360308614713 3.6410795501262
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.33265860327783 2.18410851927119
    -0.981106414889387 3.54506542238464
    1.38292042656868 2.09843102975737
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.4979849831686 2.17325236701173
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.52414347496492 2.20695478553573
    -1.04380705470149 3.530450770152
    1.58942220962283 2.21151349714324
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.65536664774657 2.21450693184996
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.71007472798131 2.28009805099692
    -2.50801190784663 2.1113237459491
    1.69646357636885 2.34452971235205
    -2.50801190784663 2.1113237459491
    -2.5447070828193 2.07105544470816
    -1.04380705470149 3.530450770152
    1.77674460142836 2.44429187375866
    -2.47059845960426 2.15096414800853
    -1.04380705470149 3.530450770152
    2.36951957276763 2.25251030389082
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.90155300880292 2.50966696801131
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    1.97339487444027 2.50685773797119
    -2.50801190784663 2.1113237459491
    -0.981106414889387 3.54506542238464
    1.97339487444027 2.50685773797119
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    2.04575215506581 2.50235330997588
    -2.47059845960426 2.15096414800853
    -0.981106414889387 3.54506542238464
    -2.47059845960426 2.15096414800853
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    2.0013342806829 2.53918481347081
    -1.04380705470149 3.530450770152
    2.07426841681991 2.53420205426128
    -0.0168124489415619 0.158502548515088
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    2.32954355957715 2.29486580198172
    -2.47059845960426 2.15096414800853
    -1.04380705470149 3.530450770152
    2.07426841681991 2.53420205426128
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -2.50801190784663 2.1113237459491
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    1.47648777336981 3.59674888475163
    -2.43247813459095 2.18996457603599
    -2.50801190784663 2.1113237459491
    1.45880855844188 3.55819726643912
    -0.981106414889387 3.54506542238464
    1.18796227948142 3.61895257374488
    -0.283187551058438 0.158502548515088
    -0.981106414889387 3.54506542238464
    1.17309603193162 3.57929754514771
    -0.0168124489415619 0.158502548515088
    -0.281216826455852 0.160742764093598
    1.18796227948142 3.61895257374488
    1.17309603193162 3.57929754514771
    -2.50801190784663 2.1113237459491
    1.17309603193162 3.57929754514771
    -0.981106414889387 3.54506542238464
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    1.12360308614713 3.6410795501262
    -1.04380705470149 3.530450770152
    1.05885594097513 3.66211264888899
    -2.5447070828193 2.07105544470816
    -1.10623543222622 3.51477593889889
    -1.10623543222622 3.51477593889889
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    0.294962521957644 3.56837759833816
    -1.04380705470149 3.530450770152
    -0.212962662750846 3.55206653705478
    -0.281216826455852 0.160742764093598
    -0.0240938535353147 3.55046631071708
    -0.281216826455852 0.160742764093598
    -0.15 3.5526
    -0.0870373372491538 3.55206653705478
    -0.981106414889387 3.54506542238464
    0.918733718370486 3.92239663759287
    -0.918152612012202 3.55861544383216
    0.101658895684258 3.54406784244006
    0.862484575298355 3.71858628824588
    0.918733718370486 3.92239663759287
    -0.0870373372491538 3.55206653705478
    -0.212962662750846 3.55206653705478
    -0.338811277946631 3.54779980843137
    -2.5447070828193 2.07105544470816
    -0.531648471488913 3.57538121470145
    -0.468218167198656 3.58131096579562
    -2.5447070828193 2.07105544470816
    -0.721164758424849 3.55115762974164
    -2.51190287620534 2.04336975368476
    -0.594962521957644 3.56837759833816
    -2.5447070828193 2.07105544470816
    -0.658141032531737 3.56030225007512
    -2.5447070828193 2.07105544470816
    -0.721164758424849 3.55115762974164
    -0.0111460356811374 0.151586375908066
    -0.283187551058438 0.158502548515088
    -2.5447070828193 2.07105544470816
    -0.791562293690018 3.58250541005479
    -0.0111460356811374 0.151586375908066
    -2.5447070828193 2.07105544470816
    -0.918152612012202 3.55861544383216
    -0.0129932983349208 0.153923657034971
    -0.918152612012202 3.55861544383216
    -0.981106414889387 3.54506542238464
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -2.50801190784663 2.1113237459491
    -1.05432243181562 3.57139724980085
    -0.287006701665079 0.153923657034971
    -2.5447070828193 2.07105544470816
    -1.20431509109887 3.61974143403654
    -2.50801190784663 2.1113237459491
    -1.26832410953811 3.60133334174433
    -1.40945194074549 3.60117866623591
    -2.50801190784663 2.1113237459491
    -1.63172116723686 3.61057143830738
    -1.11741469450043 3.81707612769393
    -0.981106414889387 3.54506542238464
    -1.46216826455852 1.15742764093598
    -1.11741469450043 3.81707612769393
    -0.981106414889387 3.54506542238464
    0.772485946382946 3.39248972929069
    -1.11741469450043 3.81707612769393
    0.712260923359083 3.40761133120546
    0.712260923359083 3.40761133120546
    -1.42156079978315 1.2012132317855
    -0.981106414889387 3.54506542238464
    2.40872811588912 2.20948389982515
    -1.11741469450043 3.81707612769393
    0.712260923359083 3.40761133120546
    -1.11741469450043 3.81707612769393
    0.772485946382946 3.39248972929069
    0.712260923359083 3.40761133120546
    -1.04955047258616 3.8328943395222
    -1.44206131936802 1.17949246353375
    -1.04955047258616 3.8328943395222
    0.712260923359083 3.40761133120546
    -1.04955047258616 3.8328943395222
    -1.04955047258616 3.8328943395222
    -1.71243649953357 2.38586526584159
    -0.981106414889387 3.54506542238464
    -0.990884137417498 3.58618383911858
    -0.990884137417498 3.58618383911858
    -0.927189701565287 3.59989327258313
    -0.918152612012202 3.55861544383216
    -0.918152612012202 3.55861544383216
    -0.918152612012202 3.55861544383216
    -0.854964822408136 3.57109670702677
    -0.846671118615099 3.52967203988528
    -0.658141032531737 3.56030225007512
    -0.404690930572021 3.58616504536102
    -0.15 3.5526
    -0.212962662750846 3.55206653705478
    -0.213721249049049 3.59426010979038
    -0.277423087988356 3.59264060361729
    -0.283187551058438 0.158502548515088
    -0.292592503225065 4.01438353261935
    -0.213721249049049 3.59426010979038
    -0.084761578354545 3.67864725526158
    -0.281216826455852 0.160742764093598
    -0.15 4.0168
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -0.468218167198656 3.58131096579562
    -0.277423087988356 3.59264060361729
    -0.283187551058438 0.158502548515088
    -0.0240938535353147 3.55046631071708
    -0.0240938535353147 3.55046631071708
    -0.281216826455852 0.160742764093598
    0.164429855684386 3.53927154953615
    0.231648471488913 3.57538121470145
    -0.721164758424849 3.55115762974164
    -0.791562293690018 3.58250541005479
    0.491562293690018 3.58250541005479
    0.645263880671456 3.68244893008506
    -1.04380705470149 3.530450770152
    1.18796227948142 3.61895257374488
    0.0456357819687985 3.6742263075313
    0.175794790227195 3.66538979831456
    -0.981106414889387 3.54506542238464
    0.310854040598988 3.69403394113595
    -2.5447070828193 2.07105544470816
    -2.5447070828193 2.07105544470816
    -2.5447070828193 2.07105544470816
    0.796383940272164 3.73518316839623
    -2.50801190784663 2.1113237459491
    0.796383940272164 3.73518316839623
    2.7110117995121 2.64022977151737
    -2.5447070828193 2.07105544470816
    0.796383940272164 3.73518316839623
    2.78908143358286 2.80557082393675
    2.75713796857804 2.59135804295094
    -2.50801190784663 2.1113237459491
    -2.5447070828193 2.07105544470816
    2.90079121509856 2.62476926517614
    -2.50801190784663 2.1113237459491
    3.02526607790474 2.5463881272165
    3.19064960436264 2.40643107644053
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -0.981106414889387 3.54506542238464
    -1.04380705470149 3.530450770152
    };
     
    \addplot [thick, green01270]
    table {%
    0 0.42
    -2.1 0.42
    2.1 2.94
    -2.1 2.94
    2.1 0.42
    0 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/lhour_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X Position (m)},
xmajorgrids,
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y Position (m)},
ymajorgrids,
ymin=-0.2, ymax=3.5,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
0.0045724353 0.1864495
-0.04718735 0.19235471
-0.1475305 0.18535718
-1.0285745 0.6549669
-0.6256219 1.0402097
-0.2740846 1.3048604
0.25739983 1.545869
1.9628245 2.6790316
1.5644604 2.7253504
1.1121596 2.8290787
0.82419366 2.854458
0.2132779 2.850132
-0.91530055 2.9845622
-0.94672066 3.062092
-1.1897672 3.0958252
-1.8851018 2.8757808
-0.63686275 1.5270578
-0.20045477 1.3852684
0.37820742 1.2297318
0.898091 0.955693
1.228125 0.69434565
0.47249573 0.33729386
0.09520881 0.32465136
-0.29460186 0.22998178
-0.51442695 0.40365243
};
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
table{%
x  y
0.07018157 0.14902014
0.006760303 0.14964646
-0.49253994 0.07538243
-0.954634 -0.06803353
-1.4877591 -0.020987678
-2.1322286 -0.2975238
-1.5392128 -0.24478091
-1.2395113 -0.07027317
0.7635131 1.7872336
1.5065085 1.8697553
2.0426023 1.822917
2.4218524 1.9423231
2.607949 2.0175443
2.3923361 2.3531787
2.1783223 2.5429149
-2.4833772 2.2940674
-2.8441844 1.8286979
-2.8390863 1.733331
-2.9175713 1.3357795
-2.619741 1.4672982
-2.3329866 1.4180498
-1.9573979 1.2769321
-1.4705372 1.4599006
-1.0696604 1.4761642
1.5852407 0.1408811
1.8545485 -0.5608535
1.033037 0.16497223
};
    
\addplot [thick, green01270]
table {%
0 0.42
-2.1 0.42
2.1 2.94
-2.1 2.94
2.1 0.42
0 0.42
};
    
\end{groupplot}

\end{tikzpicture}


==> figures/moving_sector.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=0, xmax=35,
    xlabel={Sector},
    width=15cm,
    height=7.5cm,
    ylabel={Amplitude(dB)},
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=18,
    ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 3.44818290665348
1 3.22895568498355
2 1.33920007660358
3 1.63767999869953
4 3.14901694443798
5 1.92111872054508
6 1.80312574837405
7 5.93634347224267
8 7.22543026864079
9 1.42435053112571
10 1.55013108184708
11 4.49887700677936
12 4.43229084833204
13 0.464014111468949
14 5.51937842917904
15 0.497013282454422
16 8.38730419030631
17 1.70609264116248
18 1.51178477183788
19 2.16557300309378
20 1.49386041999043
21 5.62564539106656
22 2.30452400233598
23 5.87596279189045
24 4.01821976177165
25 2.16417742710508
26 0.973562791410243
27 9.8160474079165
28 2.37601132511762
29 1.92227408080759
30 2.90233350114668
31 2.28665501490422
32 1.87132553633569
33 1.06466188230145
34 2.16129602861896
35 10.863679017136
};
\addplot [semithick, darkorange25512714]
table {%
0 2.99902875762012
1 3.09167385431247
2 0.810963607813257
3 2.62129392598153
4 3.19722943649178
5 1.91329732742647
6 1.90951967965251
7 6.75570925587242
8 5.20018871933779
9 0.440646597940763
10 2.00999297669673
11 6.29474509580216
12 4.37843443979847
13 1.62656114724959
14 4.39873949366148
15 0.275297912671667
16 8.58447230371653
17 1.59225599240678
18 1.44997006157803
19 4.0219227275293
20 2.09319616761584
21 5.49022319359627
22 4.4446442348614
23 6.09296369523028
24 5.05909080362857
25 3.23300699231139
26 1.23981014290832
27 8.74313024971911
28 1.45097891344748
29 0.858083888497332
30 3.63147620881803
31 2.1410807540358
32 2.07296044206724
33 -1.20117915150491
34 2.66404765569814
35 10.9240131171928
};
\addplot [semithick, forestgreen4416044]
table {%
0 3.04077724072532
1 3.28702879405245
2 1.2197217817134
3 2.37741538779026
4 3.55331569993691
5 1.31391109134474
6 2.30648772732468
7 7.21411168694541
8 5.0856561132692
9 0.46666974555518
10 2.15659577324853
11 6.56778272410126
12 4.47191320260198
13 1.41061344217989
14 4.35072640168133
15 0.389853405150068
16 8.49783318253017
17 1.59582065846016
18 0.964817305720972
19 3.80888468823372
20 2.00098713327503
21 5.02439143581756
22 4.64045058102782
23 6.37500779817862
24 5.19711090838775
25 2.53405769670422
26 1.41618739690345
27 8.63572005055215
28 1.43924600264571
29 1.73126754820042
30 4.48692227371911
31 0.878444217733023
32 2.11222175093621
33 -0.910382530179416
34 2.48789290724293
35 10.7546884479147
};
\addplot [semithick, crimson2143940]
table {%
0 3.00627303170691
1 3.41933250334679
2 0.912954949641036
3 2.14279307818665
4 3.02302464478009
5 1.44172495546667
6 1.91495686431081
7 7.77067961811184
8 5.13418719003033
9 0.323180507938525
10 2.29677736279483
11 6.76770407862837
12 5.14756368560205
13 2.85930223031644
14 4.74573322419949
15 1.27925749350868
16 8.81913041726757
17 2.07718912382307
18 3.35121010780531
19 5.02298137760052
20 2.37589618417745
21 5.69760797033897
22 4.9014808134861
23 6.99279083286883
24 5.75921228303999
25 1.25053101122628
26 1.23883007532274
27 8.9132337821183
28 2.43503376448032
29 1.86458928004632
30 5.38685467797879
31 4.23818171391331
32 1.76591564908231
33 0.804463483104252
34 2.86869451042213
35 11.4015660349263
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.76145592239338
1 3.54507701318683
2 2.73370539496216
3 1.93877395240702
4 2.95423593031588
5 1.50244484454028
6 2.75624367524066
7 8.47157950254887
8 1.57643657548651
9 1.8334719953702
10 2.12536978139149
11 8.37129375548364
12 5.20615428403979
13 2.18032294413273
14 4.7837965311928
15 1.85363140503058
16 8.05847879032075
17 3.68798925668893
18 1.17438517071481
19 5.74802693794775
20 2.95540950934445
21 4.58130805693305
22 6.50345038062686
23 5.31633922080859
24 6.41288386245104
25 1.62098417579137
26 2.79893243894803
27 6.72650419988062
28 1.39719273809369
29 2.3637755392204
30 7.77997488387829
31 3.86312516650309
32 1.42023508834819
33 2.09044865812568
34 3.03904420380957
35 11.2360496982002
};
\addplot [semithick, sienna1408675]
table {%
0 1.53521042550142
1 3.35941957489395
2 2.75523342918123
3 1.94601555371633
4 2.72312219184101
5 1.27641179229005
6 2.5547838770971
7 8.15377050800988
8 1.53997064004188
9 1.94040306012865
10 2.22232071254936
11 7.90611929940884
12 5.10941881293168
13 2.19658517405159
14 4.36088957153988
15 1.64798818261057
16 7.67036990659366
17 3.61541778528044
18 1.18486738016796
19 5.65696032274653
20 2.88640922620955
21 4.4112276277985
22 6.22379514897962
23 4.99215138361843
24 6.18336078570572
25 1.31267497157199
26 2.85547424821249
27 6.30740574509805
28 1.01448702588796
29 2.23885191086405
30 7.65698002360848
31 3.31799540640946
32 1.20480056256027
33 2.03846282157665
34 3.07690465399437
35 11.0412298509473
};
\addplot [semithick, orchid227119194]
table {%
0 3.91724522073442
1 5.06259129294783
2 1.50594730871934
3 3.17911136383626
4 2.32941373667586
5 1.72477750318761
6 1.76583723251722
7 8.81175870122101
8 3.88781466056936
9 0.537596265775567
10 2.66434988059951
11 8.5386045402083
12 5.65482153641376
13 2.7548569002973
14 5.66130923249306
15 -0.712722136202334
16 10.1219362456805
17 2.63506561894054
18 1.17613064380081
19 6.45143175201811
20 3.05522213565765
21 6.57663219588185
22 6.63960957927031
23 7.17490826579931
24 6.96812183684821
25 1.89888042280198
26 1.54828147713313
27 9.44525456731867
28 1.51795576527205
29 2.73208576273728
30 7.08152514222115
31 5.80713564987788
32 2.40304303027163
33 0.894881907874133
34 3.67012060282017
35 12.6880915078624
};
\addplot [semithick, gray127]
table {%
0 5.88742173565352
1 6.82937721185688
2 1.93815387383163
3 2.95007602321544
4 4.9787502158593
5 2.83774490261235
6 1.79529689646392
7 8.60088851049208
8 9.86984251005706
9 2.56657354729378
10 2.64242924541542
11 7.10328571858805
12 6.49110184316641
13 1.89064611342936
14 8.40284786032605
15 1.2515943187126
16 11.5787599664277
17 1.90580618514549
18 3.34392386697274
19 4.78026340876137
20 1.72431517076479
21 8.64744413030524
22 4.27580498708845
23 8.8986098868692
24 6.19006451978608
25 3.8163304283332
26 0.868525166202015
27 12.8011372928983
28 3.83104928099614
29 2.55889084940193
30 3.05184666179029
31 2.43263005700552
32 2.57187247948027
33 3.17073582322008
34 3.10098048698892
35 14.1605706693854
};
\addplot [semithick, goldenrod18818934]
table {%
0 5.85345426701589
1 6.81493326479835
2 0.844691444075905
3 3.2583306341392
4 4.10563430426668
5 3.09754079217049
6 1.99822352512656
7 7.48450902306192
8 10.5530893024912
9 4.60513741989113
10 2.53605112250319
11 5.77902077206965
12 7.01451798368406
13 2.17718240123505
14 9.40058490343473
15 3.18866789685854
16 10.822167213512
17 2.02694246996296
18 3.1270032916345
19 3.54293459244734
20 1.91381495570186
21 7.7211593756782
22 2.67681366052293
23 8.71956617368973
24 6.5737774833171
25 4.48996517869956
26 2.22554934229979
27 12.8778441591961
28 4.54665973712391
29 4.24281462634708
30 5.36423363706953
31 5.39906871842504
32 2.79033528466503
33 5.55627520918569
34 3.18467973489095
35 14.3169311888645
};
\addplot [semithick, darkturquoise23190207]
table {%
0 6.26975241571362
1 8.27446283136083
2 2.32595172112385
3 1.85140976150653
4 3.5385003065413
5 4.72104619073012
6 1.82679086358043
7 6.68658400842146
8 12.0580220852869
9 6.18414054811352
10 1.94761495591926
11 7.63062358258944
12 7.84198717357135
13 2.11551907426781
14 11.9332381887322
15 4.58958102225561
16 10.8347363478451
17 2.27726257954898
18 2.59477671918253
19 3.56575960800734
20 1.33526005493929
21 7.0822308856238
22 1.3921640085028
23 9.32852508159089
24 7.92204659037993
25 2.77604221321156
26 2.2738032722712
27 13.7236929542908
28 5.0673106917962
29 3.82096046638448
30 7.73205616040787
31 6.38499383165714
32 2.46378047802434
33 7.99515385723185
34 3.61133705554255
35 15.1169537130789
};
\addplot [semithick, steelblue31119180]
table {%
0 6.6414542993497
1 8.93585251918872
2 3.81342063237072
3 3.30455282689318
4 3.51707282249031
5 6.09109887694409
6 2.9063835897471
7 5.88776821320758
8 12.2414618647018
9 7.5725994085173
10 2.84515625874202
11 9.83928972848919
12 8.40362788873005
13 2.07046408383079
14 12.6956270158338
15 6.07889633831041
16 9.94116985595143
17 3.05727630767102
18 3.33186233342715
19 3.33679399730796
20 2.25131441404284
21 7.23095363772244
22 1.25454466208969
23 9.39624426523516
24 8.87287305203359
25 3.70482697193245
26 3.14651832921723
27 13.3237248533791
28 3.89287698203926
29 4.23995348294423
30 7.7527048855722
31 5.15169033164276
32 3.56654956670406
33 7.89367301430175
34 2.49384306875942
35 14.886202992112
};
\addplot [semithick, darkorange25512714]
table {%
0 6.36401377476334
1 8.47771176692516
2 3.6855827426076
3 2.71870890742121
4 3.12099461754393
5 5.05667080864391
6 2.31978462759294
7 6.21150833879273
8 11.9822510361359
9 6.40246272425755
10 1.70251899109655
11 8.34729124988077
12 7.97809900148076
13 2.02585173683676
14 12.1971599483675
15 4.95241314585315
16 10.3488970549964
17 2.34564572598991
18 2.52514437546921
19 3.45769546157387
20 1.94785737783813
21 6.5946951419993
22 0.352215507403658
23 9.82986018880496
24 8.2037851391513
25 0.822042338985648
26 2.85460169104839
27 13.4275922913868
28 4.09671443397118
29 4.80407721261177
30 7.92940336757435
31 4.61094209048866
32 3.16431956498484
33 7.87678612607978
34 3.5136670105395
35 14.9518921503679
};
\addplot [semithick, forestgreen4416044]
table {%
0 7.51415065255514
1 10.2906607948301
2 5.08411520908416
3 2.6499545214254
4 3.38353665808623
5 7.49666747669984
6 3.10658308994698
7 4.92936318385796
8 13.4934665048634
9 9.22173177306029
10 3.16862854339525
11 11.7798239840146
12 9.0618970787919
13 3.13036577205122
14 14.4634057376147
15 7.68764278226725
16 9.49309271062285
17 2.77760834069637
18 3.51976942201578
19 3.94898904452889
20 2.01479439855858
21 7.30036813757878
22 2.05543828906842
23 10.5428950627623
24 10.5923670853969
25 2.57400120102322
26 3.8224235862145
27 13.935969620981
28 4.551057662938
29 4.35804463774021
30 9.2348872417643
31 7.05045208712874
32 3.59681732099277
33 10.1193064877725
34 3.52361120108893
35 15.4550381772691
};
\addplot [semithick, crimson2143940]
table {%
0 9.05881409047562
1 11.1724145856001
2 4.81892441695177
3 4.00128702677304
4 2.45496806241593
5 8.59277440423554
6 3.41693540611448
7 5.2840105105162
8 13.9687037576408
9 9.48091666561159
10 2.83921862543558
11 11.7497748828401
12 7.63798068022738
13 6.11889013978141
14 14.2691927455082
15 9.27244177312336
16 6.32113884769888
17 5.0645894859132
18 3.65871948738484
19 6.97938847941914
20 2.12044031340832
21 8.7721591784729
22 6.37149790536396
23 10.3023016403919
24 11.4545954187363
25 2.02329547145185
26 3.43346813274218
27 13.7063361548261
28 5.53539374586487
29 7.09107189548321
30 7.28263587965085
31 8.56677779288879
32 3.44833253750962
33 13.5670403077487
34 4.0974700895416
35 13.1205776785644
};
\addplot [semithick, mediumpurple148103189]
table {%
0 11.673178903358
1 12.7546174660088
2 9.34184197282051
3 2.10068338480718
4 2.55445724909021
5 8.86464244285655
6 4.54677911619802
7 7.43649291212226
8 13.1927964212411
9 9.631103901955
10 2.61847954819103
11 8.13234868639166
12 7.50521971516446
13 5.62034889641998
14 12.7343132731643
15 11.9577256812944
16 5.91301977795264
17 5.92716783870897
18 2.62586644498135
19 12.1334701822082
20 3.10196089263506
21 10.3279865070715
22 9.82973823101138
23 9.12118035123412
24 11.8540348857998
25 2.68973627066243
26 6.02598411911444
27 14.2134057169232
28 6.14248112856736
29 9.81027140344984
30 4.60020415405198
31 9.74553553033118
32 5.21648030053966
33 17.311591599299
34 6.1375160263978
35 8.42553532493402
};
\addplot [semithick, sienna1408675]
table {%
0 10.5060753539102
1 13.9341655940193
2 9.52954917177514
3 2.57990487817658
4 2.3871259339418
5 6.98440172563032
6 5.18409156599324
7 6.49835243697363
8 10.0442523707361
9 9.48719015967976
10 3.72271045419563
11 6.93519245428485
12 5.82878761147838
13 5.74212776701409
14 11.3716754031114
15 15.0281243758489
16 11.805603529289
17 5.86684250553182
18 2.85481174773695
19 13.1159298681043
20 2.69719323364762
21 9.62603278375699
22 11.022088745446
23 5.20377760556412
24 9.24613523312084
25 2.76761270852498
26 5.69911277699045
27 11.1709606428662
28 5.59332064203595
29 7.92094282337508
30 7.87484305825569
31 10.0184272761156
32 3.86593258654434
33 17.1954097773002
34 4.82290234113119
35 11.7339388333273
};
\addplot [semithick, orchid227119194]
table {%
0 8.19972890466026
1 13.7417849181636
2 9.3476239524664
3 2.63838698453168
4 2.31109249259683
5 4.47352398141304
6 4.87905195293768
7 4.19399916104271
8 4.42785921787498
9 9.40170496963292
10 4.12446470755389
11 7.0590065936254
12 4.77141017104907
13 6.25764161247377
14 9.75724001803818
15 16.2914790451066
16 12.5602460673561
17 5.83860728293172
18 2.51473995136233
19 13.4399559400509
20 2.4539747653734
21 8.51604746550884
22 11.7071460634713
23 2.32097892526253
24 3.98687823504863
25 3.67248952638632
26 3.95786196826515
27 4.31227764535338
28 5.58572030275049
29 4.98603255257906
30 7.65826408606094
31 10.5800118375602
32 2.75976368193878
33 15.5870364985363
34 2.96850558948453
35 12.8581894033948
};
\addplot [semithick, gray127]
table {%
0 8.29171988072089
1 14.0128018214432
2 9.52630504911129
3 4.39073721423425
4 3.65510147656947
5 5.76156615954103
6 3.44279679626311
7 3.11508618676635
8 7.52837096168444
9 10.8087943748021
10 3.83788850141195
11 5.55740017581849
12 4.65894687618208
13 6.42289740089402
14 9.57341310780643
15 16.8880932612951
16 13.1257729347955
17 5.17153893123103
18 5.60626632757733
19 13.9975437665581
20 7.93954356436772
21 9.43404228559328
22 13.100149261496
23 7.03384941157836
24 3.95230148787401
25 3.15855269615886
26 3.47429742434776
27 6.15454450548295
28 7.44132914629553
29 5.28139358802681
30 11.2480553492127
31 12.2752756936576
32 3.19954111711544
33 13.7072704427094
34 4.71932040014122
35 13.4357763523573
};
\addplot [semithick, goldenrod18818934]
table {%
0 6.60011212988144
1 12.4231109729702
2 8.80555099946671
3 3.68819220785177
4 4.36377438239124
5 4.11493213084112
6 3.52850019025094
7 2.84539543401063
8 3.18282699219584
9 10.7609057077774
10 4.11452301124069
11 5.94749079378147
12 4.56653588714855
13 6.56151164005407
14 8.62241087464659
15 15.907606868591
16 11.6298550624706
17 5.37519683410871
18 3.61190324681454
19 13.0959615902609
20 5.06866631757569
21 8.21164903182077
22 12.1250884210731
23 6.71107649666686
24 2.48831860209473
25 2.05640091985856
26 2.49915287349906
27 4.77367133218926
28 6.35648141369719
29 4.35201912759604
30 8.32846373834315
31 11.4397917505526
32 4.39674337439157
33 11.9524326186468
34 4.05766545064467
35 12.6412249911073
};
\addplot [semithick, darkturquoise23190207]
table {%
0 4.76983650762033
1 10.0501099262011
2 6.47737248384494
3 3.75057835660636
4 3.84176589274074
5 3.9926730030577
6 2.37372272475494
7 2.74872829674899
8 3.94001571455386
9 9.19442861942637
10 2.82877791493061
11 3.37146076901927
12 2.88762955671087
13 4.94633760936879
14 6.04273525043349
15 13.7033775551066
16 10.027512199435
17 3.08599105387149
18 4.64179319597899
19 11.4472566602093
20 5.94062687816004
21 6.48407664648121
22 10.6141537569899
23 6.85597524269087
24 2.07234948373733
25 2.23252131923751
26 1.34246437964603
27 4.33871077982964
28 6.09424369028007
29 3.35728039661971
30 8.54789264298966
31 9.76173502572717
32 2.80874897644186
33 8.06603906334496
34 3.60061815423376
35 11.1983279904599
};
\addplot [semithick, steelblue31119180]
table {%
0 4.92018249129171
1 9.5476570938471
2 7.45708852746277
3 2.51815610094128
4 2.59367731487502
5 2.6448212165705
6 2.32582586090381
7 1.55974834710169
8 4.19851318445711
9 7.94127628266775
10 2.12671320956913
11 2.80233231104584
12 3.45876490461746
13 4.82962567857139
14 5.51292547542604
15 14.0192412778456
16 8.31442142456938
17 2.99657205555565
18 4.74177543448298
19 11.1425766854616
20 4.79962990182549
21 6.23428088187602
22 10.2710264922648
23 5.88222601045433
24 2.1783394506506
25 1.59234559834196
26 1.41967685412741
27 2.95030357075128
28 4.95932199671987
29 2.86583692330503
30 7.02237081090945
31 9.38074740625266
32 1.32091489368836
33 8.47055275879888
34 2.0885719487193
35 10.0660442088432
};
\addplot [semithick, darkorange25512714]
table {%
0 3.85399847070343
1 9.24658960671031
2 4.96110831314098
3 3.77019726308884
4 3.19195397021272
5 3.59918110976984
6 1.89756380246354
7 1.5824759740708
8 4.66541343071861
9 7.99318880068799
10 2.23517115450142
11 2.49811622176924
12 2.50224589443844
13 4.12956726438729
14 4.66743738153504
15 12.5983779748989
16 9.36203748112835
17 2.96278123162236
18 4.36027564724524
19 10.4069235127755
20 5.65937028914364
21 6.00732732819587
22 9.58860926608073
23 5.94482953922265
24 1.92407013709272
25 1.8906632805165
26 1.33490126732365
27 3.63235088532375
28 5.51716461444621
29 2.94265333085574
30 8.66265026580314
31 8.72057160688012
32 2.1660963024347
33 6.10190958505421
34 3.33170341528632
35 9.74877571965227
};
\addplot [semithick, forestgreen4416044]
table {%
0 3.64422389499715
1 8.15816849163032
2 5.75432022132379
3 2.40781418751121
4 3.12988857096193
5 2.78035480866717
6 2.01249653747544
7 2.55387968138847
8 3.38237044186073
9 7.85070941235923
10 2.61988271883185
11 2.70160759790616
12 3.00184154478447
13 4.14044178526748
14 4.59544855369833
15 12.0147374821067
16 8.32457689992065
17 2.95606257528299
18 4.11248455188487
19 9.69763918363124
20 4.79783902731627
21 5.25300576986234
22 9.1407363727048
23 6.02020367392068
24 1.03572176287884
25 2.72193169167905
26 1.66089936600179
27 3.47165335743262
28 4.7273048858722
29 1.79888179295726
30 7.01458301787158
31 8.30548881819216
32 2.92140373618813
33 6.01119176958688
34 2.73972118134139
35 8.7992179475806
};
\addplot [semithick, crimson2143940]
table {%
0 4.36085237370992
1 7.78895345310294
2 6.01291826512298
3 1.49412615473008
4 2.11653971723005
5 2.05770755144881
6 1.85559288639844
7 2.23817848864174
8 3.73372264283619
9 6.42636597383832
10 1.68804141049256
11 2.09459267123672
12 3.04782491533783
13 3.56267343704795
14 3.96145385979853
15 12.2226181806696
16 7.29168627206215
17 2.77854934108195
18 4.20809892650254
19 9.89303487059432
20 4.31086124365133
21 4.36276251388297
22 8.83034429940584
23 5.24181960311423
24 0.705728583552709
25 2.38767474145962
26 1.33334691211025
27 2.40298110047397
28 4.07687447429006
29 1.65675271257506
30 6.03535238747475
31 7.99470282577065
32 1.96673569754659
33 6.93669271153411
34 1.6455353756322
35 8.58632287464166
};
\addplot [semithick, mediumpurple148103189]
table {%
0 2.85338911737795
1 7.77596892873825
2 4.89321111106051
3 1.88743664401768
4 2.35089730224641
5 1.96921681458597
6 1.43388657896069
7 2.43512423903375
8 1.52998838264974
9 6.20599000478301
10 1.99993046445241
11 2.72327869018395
12 2.49217326604308
13 3.5442865322794
14 3.99148594838846
15 11.6342309500028
16 7.56570963158354
17 2.60148916934662
18 2.69459668658425
19 9.19806736369233
20 2.79433351816198
21 3.81888187587709
22 7.90544743447363
23 3.58932072994222
24 1.06649214115479
25 2.20786325847068
26 2.10252154106635
27 2.04284315354733
28 3.5985202136832
29 2.18700658237352
30 5.37676793166197
31 7.03475300006109
32 2.19850320715742
33 7.81004492465075
34 2.13695200068881
35 7.97069627473421
};
\addplot [semithick, sienna1408675]
table {%
0 2.91300797948846
1 6.75823587268047
2 4.99810723959179
3 1.74124378235927
4 1.43832882362689
5 1.18070712159867
6 1.1574208943032
7 1.2294394018361
8 1.8164702985884
9 5.46986506215035
10 1.4428592907991
11 1.69149151086693
12 2.73521680574619
13 2.86362910494652
14 3.28059519366622
15 11.506541474325
16 6.03936659826738
17 2.21710686273366
18 3.08178044612915
19 8.79912156904743
20 2.34379145074848
21 3.33363874125998
22 7.78883529818355
23 4.17541629837813
24 0.726829627072116
25 -0.334799869750386
26 0.980308330896575
27 1.54018202907084
28 2.83887255732229
29 1.87673029161898
30 4.22507408451607
31 6.65867588588517
32 0.568116184703451
33 7.05666910260201
34 1.45095577305173
35 7.36933642527006
};
\addplot [semithick, orchid227119194]
table {%
0 1.34555855145424
1 5.07389183741752
2 3.84443152877676
3 0.993927819740966
4 1.75121551123616
5 0.845998786682385
6 1.56507611769489
7 1.24409021283246
8 1.36991034655462
9 4.21546967104835
10 1.33357973267904
11 0.381173630398266
12 1.9305411188396
13 2.18102965192499
14 1.34260624094812
15 9.87649235811139
16 5.11096846450366
17 1.47162919654045
18 2.63594534466543
19 7.12273779763261
20 2.01541807941847
21 1.76765991658412
22 6.33687745309986
23 3.57363696165951
24 0.459328049872592
25 1.58168376671595
26 0.982489754858214
27 0.933447844706824
28 2.29315935195097
29 0.991559378926722
30 3.63089479854645
31 5.17148855620445
32 1.3303619920451
33 5.24265803758551
34 1.14757435978892
35 5.48227343082452
};
\addplot [semithick, gray127]
table {%
0 0.484783198158978
1 2.55507393826833
2 3.16051356496971
3 1.31586792508079
4 0.850065352510235
5 0.299383678538936
6 1.27567353650348
7 1.10332955866446
8 0.294194172617805
9 2.86839851843853
10 0.881931002298701
11 0.407067540645097
12 1.48190203260303
13 2.38935457035174
14 -0.265892425460589
15 8.38376448318974
16 3.26611881608534
17 1.02986274433695
18 2.74309279219975
19 5.92197153158276
20 0.876115602957644
21 0.405505761276322
22 4.98371263090667
23 2.98489687802524
24 -0.028265668435353
25 0.26344035992692
26 0.82258920085249
27 -0.439964087076043
28 1.94327480849887
29 0.616093220178691
30 1.71156179756255
31 3.55146424154982
32 1.10815625201242
33 4.0233680763708
34 -0.075796967640349
35 4.09370119650753
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.0940232663194934
1 1.45537133241386
2 2.42153880133572
3 1.21643002440728
4 1.4512277458474
5 0.13047595600797
6 0.710835972971498
7 1.14184949625095
8 -0.508688321615747
9 1.63818938486803
10 0.810888337788645
11 0.536335226294565
12 0.619895986892137
13 1.69545672761979
14 -1.04518923436893
15 7.31114756350601
16 3.12672687499655
17 0.956123155371745
18 1.74854870413135
19 4.67759000092489
20 0.166506576088119
21 -0.686370706868501
22 3.97679882351125
23 1.68876213548224
24 0.0445315533627529
25 0.0974728015662493
26 1.65842512102116
27 0.396670743216653
28 0.887684994062435
29 0.35196653179595
30 0.50451158334305
31 2.44112862965701
32 0.365251079076388
33 3.86488549791994
34 0.670633904031478
35 2.30778498294155
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.499728500719328
1 2.1624603816556
2 2.84564372819343
3 1.26563561203402
4 1.48659543855625
5 0.186215888208937
6 0.745826273514306
7 1.12425467440171
8 -0.270386767389265
9 2.12374437242045
10 0.843070514217915
11 0.548586176056985
12 0.866975663650373
13 1.78831585948237
14 -0.573337895139135
15 8.07098637121202
16 3.29008016923775
17 1.10875358720372
18 1.90803169109409
19 5.39510319482222
20 0.434718420213227
21 -0.231751626286339
22 4.57834572004559
23 1.99878120545245
24 0.0728793255432367
25 0.182135948607289
26 1.65857065024299
27 0.498396494016231
28 1.12102516397473
29 0.510579467782664
30 0.781602779606712
31 3.13332127261684
32 0.454144740226639
33 4.05229075893861
34 0.695268886212657
35 3.25526696113371
};
\end{axis}

\end{tikzpicture}


==> figures/rectangle_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.0831264464593243 0.025
0.0964785135747264 0.05
0.100772438008336 0.075
0.10936864464033 0.1
0.111532090008356 0.125
0.119782800651376 0.15
0.125983987598261 0.175
0.127232818635411 0.2
0.135387355679051 0.225
0.135635817039042 0.25
0.147517045102548 0.275
0.147829554513426 0.3
0.149445096149822 0.325
0.14982939944356 0.35
0.150737450878495 0.375
0.153223239935073 0.4
0.153373516668659 0.425
0.157588011222374 0.45
0.158562169112874 0.475
0.159065613334034 0.5
0.163524130328881 0.525
0.164709011205719 0.55
0.165171239146263 0.575
0.170829261329089 0.6
0.177119897220813 0.625
0.177414165372143 0.65
0.183293005029974 0.675
0.183301740757679 0.7
0.188011492687596 0.725
0.188431069657103 0.75
0.193753322983979 0.775
0.205999347411003 0.8
0.210988009404494 0.825
0.213026430974484 0.85
0.21477643426688 0.875
0.217061941200437 0.9
0.218382661502661 0.925
0.226030965420069 0.95
0.237609353498981 0.975
0.245319700555532 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.115071170812695 0.025
0.122380434291409 0.05
0.124918494357544 0.075
0.13034170376253 0.1
0.131534677917007 0.125
0.133447279873244 0.15
0.135520416477389 0.175
0.136103585330792 0.2
0.136273318776152 0.225
0.13756259086898 0.25
0.137668354559538 0.275
0.138839360629929 0.3
0.139305043041823 0.325
0.140659792563594 0.35
0.141228757368528 0.375
0.1415427225423 0.4
0.143474803050847 0.425
0.143689717069686 0.45
0.144071199487935 0.475
0.144113933435102 0.5
0.144518524739543 0.525
0.145196080822565 0.55
0.14543552501409 0.575
0.148260049867712 0.6
0.148576281055975 0.625
0.149635930463523 0.65
0.150359099713307 0.675
0.15142917770233 0.7
0.153900022222869 0.725
0.158227813299386 0.75
0.16044383875346 0.775
0.164920272393045 0.8
0.166852403833397 0.825
0.167761367340401 0.85
0.180738862415546 0.875
0.183099814467169 0.9
0.18376963782426 0.925
0.190644746726138 0.95
0.201750577270302 0.975
0.222930349707602 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.125216351428571 0.025
0.130190996980275 0.05
0.130676235226725 0.075
0.132488210612245 0.1
0.137060612996255 0.125
0.138363805859448 0.15
0.141632886358188 0.175
0.143356193829787 0.2
0.153051246071429 0.225
0.159051377732824 0.25
0.162250219433327 0.275
0.16459616474005 0.3
0.16534302875 0.325
0.171104432979616 0.35
0.174312597124608 0.375
0.174344251818182 0.4
0.177447092466425 0.425
0.178902528235294 0.45
0.18168451 0.475
0.182110965384615 0.5
0.185214288732211 0.525
0.186342441842105 0.55
0.189533273333333 0.575
0.190952210035643 0.6
0.191007534 0.625
0.191009414444444 0.65
0.191344087362949 0.675
0.192105734369513 0.7
0.192785754850476 0.725
0.193024331388554 0.75
0.19443350047619 0.775
0.1949316875 0.8
0.195548563533108 0.825
0.198800099736842 0.85
0.199522673055556 0.875
0.199871961411209 0.9
0.200422381379815 0.925
0.205538373863636 0.95
0.205730854285714 0.975
0.207938798891357 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/rectangle_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,0.91)},
      anchor=north,
      draw=lightgray204
    },
    % title={\Huge MMWi-Fi},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    1.3256694868962 0.208423528998315
    2.02968146442032 0.463313989849017
    1.14173435122482 0.189954119276376
    2.05026549409068 1.18207233755748
    1.08676025557758 0.306149001351012
    1.93958401257974 0.448296663539089
    1.93958401257974 0.448296663539089
    1.20221864996887 0.170419331318648
    1.28300757593202 0.284671287498405
    1.63688008122821 0.33422219630514
    1.68236831469042 0.180457365971197
    1.58735803790565 0.173408557576118
    1.12593134842617 0.188367305369
    2.34857032242282 1.30799528705305
    1.51347647851153 0.62469797021842
    0.959829721128165 0.171688591030092
    1.29485458946452 0.205329335286885
    1.02505833539413 0.22506048142749
    1.28107445069294 0.257520891992611
    2.34857032242282 1.30799528705305
    1.13372872425326 0.31397765602794
    0.908503014186179 0.276437312178309
    2.05026549409068 1.18207233755748
    1.08676025557758 0.306149001351012
    1.53566083893697 0.380971217468138
    0.766363870545899 0.314023954120467
    0.907188652671219 0.343187343174674
    1.12491480884484 0.388276306046619
    0.595505514988442 0.315362466733415
    0.683555559117293 0.33599983369
    0.567558126852349 0.308812101214917
    -0.100507188515744 0.575209024565042
    0.363950672826413 0.261090158808692
    9.15419740010748e-09 0.664220951777065
    0.436098176778157 0.27800022710645
    0.517615945680033 0.297106543093422
    -0.0902084405884611 0.584329876861808
    0.37189937455478 0.262953192606635
    0.528023850631271 0.299545977781227
    -0.517593389105289 0.211280954421738
    -0.453415585739898 0.200583874692329
    -0.336208150174466 0.18104787910855
    -0.360837974373032 0.353787484859582
    -0.269772208705067 0.324784219814861
    -0.118098671769853 0.27647816583579
    -0.217012491934733 0.484539366366997
    -0.111632023125178 0.431736547364856
    0.0507680277792033 0.350363019701588
    -0.286230989117018 0.421612776242044
    -0.186562032305277 0.381060326037526
    -0.0272342533067413 0.316234406004685
    0.166739319701309 0.620002619984751
    0.31262018451256 0.464932131875902
    -0.302789792912498 0.428350080291799
    -0.186562032305277 0.381060326037526
    -0.0138032961726479 0.310769733374389
    -0.129202870726724 0.594616286016425
    2.48966847138377e-10 0.50723471136492
    0.17355337510015 0.389858316660559
    -0.494867986063952 0.326190226691431
    -0.295618663360486 0.273981331878211
    -0.377674562684079 0.476023752208426
    -0.132314221683752 0.372450120212937
    -1.65347114437431 0.49773507323606
    -1.03079687339492 0.368785397849457
    -0.925635968816918 0.347007615884311
    -1.26148002745866 0.308410487161692
    -0.682229195426386 0.219596763506879
    -1.9150364973185 0.337901246299244
    -1.14939378110424 0.240825041793585
    -0.693516132014215 0.183024097625472
    -1.9150364973185 0.337901246299244
    -1.14939378110424 0.240825041793585
    -0.693516132014215 0.183024097625472
    -1.82198748709339 0.326103517992855
    -1.0338774322169 0.226178668921677
    -1.9150364973185 0.337901246299244
    -1.33277386847957 0.26407589037781
    -1.0338774322169 0.226178668921677
    -2.01250820743775 0.572088093573595
    -1.5007652258774 0.466111189710541
    -1.95497094927889 0.861498158004317
    -0.575799954241998 0.539430112899684
    -2.20207351086191 1.62633935232573
    -1.97039774562989 1.83984022101389
    -1.90975264951682 1.7988251572368
    -2.10038655265529 2.09450647517378
    -1.96926948469247 1.89113834899298
    -1.90809097610672 1.84859125155669
    -2.04234948191816 2.47298273761607
    -2.09261972812814 2.65264130127818
    -1.16650519093034 2.88927425236237
    -1.32692872652312 3.13112467523348
    2.1592727866483 1.75422347703245
    2.22969801764439 1.49303239483409
    1.12593134842617 0.188367305369
    1.14173435122482 0.189954119276376
    2.18734200596105 1.23993629076614
    1.10923169149663 0.309894520046506
    2.02968146442032 0.463313989849017
    1.58735803790565 0.173408557576118
    1.68236831469042 0.180457365971197
    1.61778517201399 0.620425909973591
    0.995092046524901 0.175229378072445
    2.19470475798527 0.771594968029489
    1.09731077478521 0.185493433648275
    1.29485458946452 0.205329335286885
    1.93199543945643 1.13214712069359
    1.14173435122482 0.189954119276376
    0.987418823369767 0.174458886080865
    1.11115103874894 0.186883168139983
    1.4890824046123 0.224832272445104
    0.981907755808188 0.288672309292351
    1.46273593096263 0.368816186399207
    0.936456126868724 0.281096492253956
    1.30049566749873 0.341774182835327
    1.01225696068601 0.293730894094428
    2.26455507661159 1.27253003546748
    1.1212103372777 0.311891136186805
    1.53566083893697 0.380971217468138
    0.794035890490232 0.195769045698276
    1.07335550978439 0.231184102785893
    0.799602689594657 0.196474854888374
    0.915131225806367 0.211122780346007
    0.826236026917207 0.199851714689731
    0.947229025283052 0.21519246563889
    0.777926781248526 0.19372657093675
    0.83258599682157 0.200656839734926
    0.900935073431246 0.209322852208472
    0.802424624410098 0.196832657115469
    0.875400378793926 0.206085297250174
    0.852795151300463 0.224430925938611
    0.143626852078881 0.523093368687002
    0.257161416499994 0.42515173329457
    0.507107756576848 0.209533225994183
    -0.546913558657121 0.628880444214402
    -0.0703945633368016 0.397813789499235
    0.0519082757549074 0.338508477080174
    0.366291801357994 0.186062194199397
    0.064469505151581 0.476757826140425
    0.183428404249365 0.394026880456589
    0.4600017849351 0.201681646021475
    0.171782100989368 0.539574345761649
    0.282801137416628 0.435974951744575
    0.522679026492043 0.212128621006597
    0.0849063901590008 0.488720686361289
    0.202701889404402 0.402162799787629
    0.472662284451668 0.203791882362327
    -0.0272342533067413 0.316234406004685
    -0.521068470724641 0.263225693324841
    -0.279501988250743 0.213199666955873
    -0.401953906718725 0.400183635270646
    -0.0990660251266931 0.294961739821559
    -0.358339015052009 0.385032016966022
    -0.240974922286583 0.344260256030819
    -0.135839204085936 0.307736577730036
    -0.211292474496106 0.529589718757084
    -0.0766354269017338 0.455405232915203
    0.0355370921333894 0.393607794170846
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -0.948599084695126 -0.614984854407094
    -0.850004930386944 -0.309676627497178
    2.36721845177145 0.31300825801185
    -0.508440428475994 -0.27774548467725
    -0.865114647224698 -0.356465662062372
    5.37762813848729 1.02134577938407
    1.03295017486324 0.0624488308533418
    -0.659080296991852 -0.104539646140447
    -0.786819796693134 -0.114016637711075
    -1.95322639790799 -0.200552325994557
    2.09148122141532 0.0995244717353558
    -0.390784867214461 -0.413025899869493
    -0.948599084695126 -0.614984854407094
    0.91065365733208 0.0581653239746501
    0.205923283885283 -0.263825761272187
    -1.0284990156973 -0.862403853796315
    10.8364221297951 4.89096099518574
    0.400671835256089 -0.3175744970163
    -1.37337965131463 -1.93036603628922
    0.810107340879401 0.0546436287516545
    0.115871534839587 -0.238972340062043
    -0.957840751234368 -0.6436025556313
    -13.2348590469025 -5.27021680225428
    0.903699052205428 0.057921736980468
    0.115871534839587 -0.238972340062043
    -0.957840751234368 -0.6436025556313
    -13.2348590469025 -5.27021680225428
    0.903699052205428 0.057921736980468
    -0.432206753533161 -0.0877079013474545
    -0.786819796693134 -0.114016637711075
    -1.06984076385973 -0.135013959028452
    -1.95322639790799 -0.200552325994557
    2.09148122141532 0.0995244717353558
    -0.828802180558165 -1.51221932267834
    0.900417039429239 0.144073498431924
    -0.808047310555021 -1.11393113365783
    0.95862123675206 0.149154450693502
    -0.792942065867748 -0.824062028870756
    1.04307484640659 0.156526844321259
    -0.780046861930251 -0.576600640230784
    -0.755821596371231 -0.111716881693224
    -9.24164908869036 -0.741280296318876
    -0.546370196926973 0.0285131909485129
    4.67426988263978 0.759531823661777
    -2.01617976349849 0.0608411177466986
    -0.719592367604715 0.0323231495859133
    -0.406993460738979 0.025447650332006
    0.657932632941045 -0.0676524720050853
    -4.10859982362817 -3.57017148477198
    0.918454104700329 0.123782584062419
    0.622547640761198 -0.0659521865532289
    -2.17283652303336 -1.51246678196444
    1.00105155016606 0.129910491809779
    0.574248968354984 -0.0636313910574761
    -1.52478995924063 -0.823597153969628
    1.13658848208457 0.139965965784628
    0.451668370969339 -0.057741280041938
    -1.08391470204946 -0.354949231256945
    1.66537726582709 -0.116061119338585
    -0.590151132621937 0.169918400141211
    0.196289557196249 0.0702052106605477
    0.670856931254367 -0.0682734955865253
    -7.20913196489332 -6.86601833477303
    0.891140546300937 0.121756189362932
    0.618741827799913 -0.0657693174791095
    -2.08754801849885 -1.42180554065909
    1.010694818132 0.130625925772801
    0.467503701069951 -0.0585021860428735
    -1.11293224908108 -0.385794820795145
    0.642246234617463 -0.0668987192549173
    -2.85625462622609 -2.2389362909516
    0.953573278537079 0.126388080827682
    -0.141849887022312 -0.446877762962172
    8.77122147213799 4.01918031257596
    2.58930025410528 0.921615167452231
    0.040282204905914 -0.580711100474946
    -0.241504448101579 -0.373650058564743
    -13.2348590469025 -5.27021680225428
    4.85451264782956 1.54679224503502
    0.710734278123231 -0.0321283201853191
    0.684914284918804 -0.0315604175305688
    -0.0394565437755489 -0.645955591760625
    -1.25673546112723 -1.64196750602654
    0.817081416425205 0.0548879053378317
    0.236025933961399 -0.896396892352955
    -2.49843988724476 -5.66544425551404
    1.22899415832472 0.835390155551642
    0.780741698293794 0.0536150841784673
    -8.45661007886633e-09 -0.681825571157244
    -1.33496074001526 -1.89543937516313
    0.810107340879401 0.0546436287516545
    -0.228224535257715 -0.474346402015635
    -1.01397746457547 -0.855362274610704
    10.8364221297951 4.89096099518574
    0.866783032824377 0.056628728313508
    0.822574806502127 1.39271620631565
    1.7737248629907 2.23508128545695
    9.60563905111525 9.17124300596042
    0.296123837108929 0.92647647785044
    0.697394029497336 0.107382141319701
    0.526449983544996 1.1304597849333
    0.728311436591421 0.109675897658944
    0.234758168273864 0.872129352456277
    0.687015047325394 0.106612123876989
    0.601719462469513 0.100284047573706
    0.63405616068914 0.102683104319637
    0.136158014708205 0.784806301746229
    0.667731538140992 0.105181478049644
    0.60540799258265 0.100557701884318
    0.155639863758787 0.802059990097471
    0.671830738659101 0.105485602337845
    0.0585265541064605 0.735032143576575
    -0.695667011894468 0.0694656429357061
    -0.63928831152441 0.0667565940075207
    -0.893332043211595 0.0789636313198755
    -0.806963784320288 0.0748135562446617
    -0.787390432340925 0.0738730384985512
    -2.43230725272175 0.487927753053601
    -0.990780741757057 0.0836461318141197
    -0.90354528151828 0.0794543869085361
    -0.858076318975463 0.0772695610180171
    -0.727079767141644 0.0709750550075548
    -1.23381694384923 0.147179349367214
    -0.90401532303795 0.122711372056226
    -1.04785610251649 0.0863886559212072
    -0.927929050768206 0.08062604967334
    -0.846269037000588 0.076702210150245
    -1.04785610251649 0.0863886559212072
    -0.927929050768206 0.08062604967334
    -0.846269037000588 0.076702210150245
    -0.927929050768206 0.08062604967334
    -0.8758321917822 0.078122747201458
    -0.90354528151828 0.0794543869085361
    -0.858076318975463 0.0772695610180171
    -3.15091627833351 1.24239123130297
    3.91307203711107 -1.28696361817585
    -2.40480945363391 1.28360180908567
    -2.91184097731451 2.01736036093042
    -1.61380873550734 1.30225590717234
    -1.61380873550734 1.30225590717234
    -3.03639126529911 2.56078544160827
    -4.69958252507728 3.68562322677931
    -7.07422260823754 5.74935525881163
    -0.462320812629199 0.890831382036373
    -5.13849414768759 4.09520173090608
    -0.47490307382528 0.851868926471013
    -28.6937442729494 26.0762027780875
    -2.7464138740845 3.09652183946282
    -0.416408552764112 1.03300401137895
    -2.9638820455811 3.74734989067063
    -1.63066831575372 2.40212183458478
    -1.59527361943574 2.13209000941538
    -1.79488390261857 2.63558039777293
    -3.16532613491046 4.62186145103905
    -3.13098794757665 4.7041662521183
    -3.98211803288959 6.38576228648543
    -2.00364870141412 3.7159145028727
    -1.1122692073067 2.51304138836973
    -5.58046305990875 9.54364434340334
    -2.30259469031748 4.60201375053462
    -0.202330285797352 1.43570880346194
    -1.37499802883024 3.39200693543884
    -0.18231024080086 1.48819093470783
    -1.23414420014668 3.35848195915421
    -0.161473324613283 1.54281463854176
    -1.04510929664711 4.52792452262816
    -0.0934358904574874 2.12745489024
    -0.37055379232627 3.63091400665003
    -0.864061575037018 8.75988221143655
    -2.94437820791416e-08 4.07042210663543
    -0.885210583007612 10.3841270542234
    0.0587834646736733 4.38945319911451
    0.855401036221699 4.0494108382469
    0.507544070666717 2.65387841304605
    1.04667804488108 3.79164853684733
    1.49659814112538 4.74114467974727
    1.48783617776337 3.28017630152022
    17.6032582024609 26.9018455226322
    7.27841474522506 15.8619030062201
    3.03103607912014 5.54216826790237
    22.7602235641492 46.4496310457884
    2.77408700022785 4.27156471587592
    -45.0530016965256 -93.4955548590005
    2.807017223892 4.19889438636709
    -11.6137681204004 -22.9265280300397
    3.37759800303914 4.87243845741119
    -3.625171613305 -6.06766459364874
    9.32943412167731 11.8983055419669
    -5.40714600633448 -9.82828297845193
    5.00863078245615 6.79779696431832
    -1.75827108759807 -3.12222592411724
    -1.59995248972061 -2.63197454923406
    2.49932988528984 1.95927013692298
    -1.4217549131641 -2.08016544710327
    3.29886321379837 2.44136995136859
    -1.47500292193304 -2.24505365380903
    -1.30854152155045 -1.72958775542876
    2.96625272652841 1.86209679941362
    -1.21668754351986 -1.44515128683465
    3.96545974950666 2.36276769539505
    -1.30854152155045 -1.72958775542876
    2.96625272652841 1.86209679941362
    -1.20028674713873 -1.39436403020663
    4.26404950916812 2.51238144500437
    2.44023237564468 1.34668847049752
    -1.03957390386231 -0.89669886653634
    8.77122147213799 4.01918031257596
    -1.0284990156973 -0.862403853796315
    10.8364221297951 4.89096099518574
    0.813480186900321 0.0547617666191394
    -9.79013151848733 -3.81609839881197
    0.91065365733208 0.0581653239746501
    -2.19455557848257 -0.609788301363282
    6.93683879710154 1.28123304870244
    1.05534090046772 0.0632330767989425
    -1.06984076385973 -0.135013959028452
    -1.95322639790799 -0.200552325994557
    2.09148122141532 0.0995244717353558
    1.13658848208457 0.139965965784628
    1.11768774769702 0.13856372376703
    3.11573212810602 1.69138809427625
    7.54743931864403 3.63040956621879
    -10.0653922739178 -4.07579811092894
    4.17300476054588 1.28996489294048
    -1.4217549131641 -2.08016544710327
    0.925666562381963 0.168258172717097
    -1.0284990156973 -0.862403853796315
    10.8364221297951 4.89096099518574
    -1.21668754351986 -1.44515128683465
    2.7750106889575 1.48800800241165
    -1.05095134422952 -0.931930014770199
    7.39164750106394 3.43682280678881
    -0.913409775668093 -0.506016917108237
    -4.61949781942576 -1.6334259740141
    0.0099720243063674 -0.9211661936012
    -1.68567832289597 -3.0318644743613
    1.51970524800299 0.958107634827194
    0.793429213952215 0.054059474805607
    -0.301219179620611 -0.543969557383945
    -1.03507133938593 -0.923712661649663
    7.39164750106394 3.43682280678881
    0.858901329588631 0.0563526705022928
    0.0814808357336589 -1.00784240901947
    -2.05510014035855 -4.22889729137739
    1.33334831893444 0.87944101901335
    0.785678502659643 0.0537879988977783
    -0.241928112752 -0.615836672625554
    -1.10552370020623 -1.15199834224132
    3.93636672417685 1.97824968962491
    0.839683028685596 0.0556795369207647
    -0.449067509511483 -0.364761860512667
    -0.905413582478056 -0.503584438301264
    -4.61949781942576 -1.6334259740141
    2.56797303803906 0.553035773596401
    0.945179904222246 0.0593746260607096
    -0.581563996649333 -0.204162256292664
    -0.824502941502824 -0.241410907688658
    -1.60559808995633 -0.361172442461905
    -17.9728346681358 -2.87068152913402
    1.19411260315338 0.0680936337539625
    0.453449095704201 -0.33214051606281
    -1.59995248972061 -2.63197454923406
    1.65730519346469 1.01619253496945
    0.798423048882819 0.0542343867858574
    0.379108493402374 -0.311623254468349
    -1.30854152155045 -1.72958775542876
    0.815250831043049 0.0548237852975668
    0.205923283885283 -0.263825761272187
    -1.0284990156973 -0.862403853796315
    10.8364221297951 4.89096099518574
    0.866783032824377 0.056628728313508
    1.61360247430406 2.26392221996825
    11.5321186035963 11.7641441658446
    0.990293006224203 1.66689958651626
    1.72614957843754 2.37172277451638
    4.09894061342926 4.64444602002414
    1.26371659800819 1.92879213018827
    2.84562193567507 3.44398377174999
    0.477396273158673 -0.595171134584827
    2.86962909106275 4.62775056542467
    -0.423175148304202 1.01205032328732
    -0.47490307382528 0.851868926471013
    -0.402648251990642 1.07561427538881
    -0.462320812629199 0.890831382036373
    -0.70565731122808 0.0509852122479013
    -0.642375205984812 0.0487687210844694
    };
     
    \addplot [thick, green01270]
    table {%
    2.1 0.42
    0 0.42
    -2.1 0.42
    -2.1 2.94
    2.1 2.94
    2.1 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/rectangle_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    % title={\Huge Radar},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -2.01462571481813 1.56903567921123
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    -1.95888584711522 1.63128944894725
    -1.95888584711522 1.63128944894725
    -0.284997943373114 0.539144838432784
    0.850266599004094 0.462221340556184
    0.763287837823546 0.444778585769372
    0.709473604361671 0.456983772678979
    0.624569791607432 0.433167981780178
    0.615526753032632 0.532659112830317
    0.534663995444872 0.498360870002845
    2.25843075178546 3.04286484219833
    0.473279925665297 0.576028129444589
    0.358624319913262 0.510485292714199
    0.3444353259119 0.583132097797483
    1.70809153201535 3.05231418743922
    0.249556343563708 0.43791878015894
    0.140844309359941 0.36360711635146
    0.0743796604419111 0.361113946420959
    0.0132484075844122 0.348083107349174
    -0.0661340268444081 0.333956704980179
    -0.0913336648313373 0.296710500403622
    -0.15 0.3454
    -0.202834541833295 0.340912210239806
    -0.241230741723406 0.505671338556406
    -0.2937702396953 0.536782922823165
    -0.348116035622887 0.608612374464076
    -1.86410827963633 3.17987262716632
    -0.615018681995328 0.607524512749231
    -0.693492373146674 0.59641051233724
    -0.742874814369531 0.66726252416658
    -0.782965188195026 0.496481677641363
    -0.835033508325396 0.569618285174856
    -0.869285183741665 0.595599199433598
    -0.99780894659331 0.564339637864749
    -1.11821223950929 0.528959977225222
    -1.95888584711522 1.63128944894725
    -1.19566921867003 0.56727677540324
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -0.284997943373114 0.539144838432784
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    -1.95888584711522 1.63128944894725
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -2.06891000356031 1.04058499747823
    -1.95888584711522 1.63128944894725
    -0.276184525369622 0.541357755786165
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -2.01462571481813 1.56903567921123
    -2.01462571481813 1.56903567921123
    -2.01462571481813 1.56903567921123
    -1.98703557038193 1.60039869731037
    -1.98703557038193 1.60039869731037
    -2.01462571481813 1.56903567921123
    -2.05727624945271 1.83818957723555
    -2.02600942569119 1.80887499400218
    -2.02484130441432 1.87023427613041
    -2.05557640776538 1.90007418229648
    -2.11704661446749 1.95975399462863
    -2.0471994059825 2.02524007733306
    -2.09865687271161 2.15116767955478
    -2.08910579927889 2.21571461140727
    -2.10575843698446 2.31289528497346
    -2.1461383227871 2.27941209997807
    -2.09213684833343 2.37848472971738
    -2.07674460142836 2.44429187375866
    -2.07781903074182 2.28056820947384
    -0.284997943373114 0.539144838432784
    -0.284997943373114 0.539144838432784
    -1.96964418839368 2.87722274296629
    -2.06969265044746 2.71175265271265
    -1.97294090566946 2.67390391713671
    -2.0946237238299 2.74632086898165
    -2.24946922329363 1.82188422549756
    -1.9486350269272 2.63891853157488
    -1.96964418839368 2.87722274296629
    -1.97294090566946 2.67390391713671
    -1.94661071765452 2.84143511330849
    -1.85447683469788 2.69828459467729
    -1.910373 3.01024803521597
    -1.89615830719515 2.87145188699107
    -1.87377166223111 2.83527942690144
    -1.823441 2.86406294705716
    -1.74167197394802 2.95631029665444
    -1.66945263174929 2.94523659969768
    -1.66945263174929 2.94523659969768
    -1.59812226024139 2.93261226529069
    -1.54608392772641 2.95671033458394
    -1.57906801997505 2.89468315653686
    -1.50934487699677 2.88021795735805
    -1.44058268973909 2.8642681368138
    -1.38979690385678 2.88570725154559
    -1.27153113323539 2.8865907678691
    -1.25595431194046 2.84719367387092
    -1.15473132351607 2.88296275621067
    -1.05228422474097 2.91528030981645
    -0.959987660238684 2.98486903059671
    -0.853996022023952 3.01052600484346
    -0.685893210023426 3.00068098957518
    -0.579500158449444 3.01704118756349
    -0.445323221985469 2.77797355899517
    -0.314021033069815 0.188428455116997
    -0.619171051563269 2.92595091014492
    -0.531396447392266 3.06575222714699
    -0.316484438823047 0.18562818564386
    -0.561352264430454 2.89167325006081
    -0.47258382709182 3.02978650290242
    -0.314021033069815 0.188428455116997
    -0.510207755870474 2.89821043674994
    -0.418970117513149 3.03479855442249
    -0.248601199038609 2.79132903851338
    -0.314021033069815 0.188428455116997
    -0.356178372367826 2.91260979862559
    -0.365274477031113 3.03890140738848
    -0.311507664921002 0.191186557941719
    -0.311513261857962 3.04209381203165
    -0.251635082085951 2.87567762431379
    -0.314021033069815 0.188428455116997
    -0.254668965133293 2.9600262101142
    -0.314021033069815 0.188428455116997
    -0.248601199038609 2.79132903851338
    -0.204618213470613 3.08793723696318
    -0.316484438823047 0.18562818564386
    -0.199308109383193 2.79258222781398
    -0.0953817865293865 3.08793723696318
    -0.314021033069815 0.188428455116997
    -0.0422971518193655 3.04437479591461
    0.0561783723678262 2.91260979862559
    0.0622424421433505 2.99680420446752
    0.17258382709182 3.02978650290242
    -0.316484438823047 0.18562818564386
    0.215504928750922 2.9400958843492
    0.215504928750922 2.9400958843492
    0.319171051563269 2.92595091014492
    0.473559179162846 2.8981701838167
    0.854731323516069 2.88296275621067
    0.897184759720973 3.00266540788155
    1.08979690385678 2.88570725154559
    1.14058268973909 2.8642681368138
    1.17471450001135 3.07993377562405
    1.17594111959495 2.94137137343883
    1.27906801997505 2.89468315653686
    1.35528498104039 3.04639959155216
    1.37433922130672 3.08432870030599
    1.48248407584412 3.03083107349174
    1.50289012679217 3.06809146191038
    1.58864 2.97370176317627
    1.715711129872 2.9487980022819
    1.91944257586772 2.81538189017245
    1.8694169439772 2.85002551778863
    -1.98703557038193 1.60039869731037
    1.89389390209157 2.78124137300982
    -2.01462571481813 1.56903567921123
    -2.01462571481813 1.56903567921123
    2.13130094032811 2.59789954283208
    -1.98703557038193 1.60039869731037
    1.91652085190983 2.71249106339566
    -1.98703557038193 1.60039869731037
    1.9373066515474 2.64381619657189
    2.02927368692554 2.57151188897043
    2.02927368692554 2.57151188897043
    2.0013342806829 2.53918481347081
    -1.98703557038193 1.60039869731037
    1.97339487444027 2.50685773797119
    1.94545546819763 2.47453066247157
    1.9602033698035 2.40680707711967
    1.9316871080494 2.37495833283427
    1.88957665571236 2.40987651147232
    1.9031708462953 2.34310958854887
    1.8746545845412 2.31126084426347
    1.87299938893484 2.0838613514775
    -0.314021033069815 0.188428455116997
    1.88449727965305 1.8919411708568
    -0.314021033069815 0.188428455116997
    1.85270825965847 1.86316084006216
    1.91666501667967 1.79419853447416
    1.91054500800201 1.66999655064049
    -0.314021033069815 0.188428455116997
    1.91054500800201 1.66999655064049
    1.96431198456632 1.38305850210278
    1.99563163145098 1.2527
    1.99563163145098 1.2527
    2.07681797493706 1.10445795648645
    1.93785943638076 0.995228004209248
    1.95453284368034 0.959707175903335
    1.95453284368034 0.959707175903335
    -0.284997943373114 0.539144838432784
    1.059029202678 0.524251947264545
    0.882412338409225 0.496271444782768
    0.78760756839455 0.493982297467978
    0.78144084730795 0.593365169030107
    0.678803783959581 0.592752632108707
    0.597710517898372 0.558303437894297
    0.509556330514597 0.532535285563312
    0.453991379896998 0.596826285098111
    1.99407231088937 3.02286659913361
    0.393492373146674 0.59641051233724
    1.86222882515687 3.05831132722024
    0.366824527747207 0.501796985413501
    1.73047817697939 3.08848664752885
    0.237618395810405 0.388847739060126
    0.188086136861599 0.378238967826795
    0.0961863610563501 0.345160036161357
    0.0021309999999999 0.305823904277923
    -0.0166203181356617 0.315503761276774
    -0.0957774626814916 0.2976669725058
    -0.15 0.3876
    -0.171224244214335 0.344680420446752
    -0.195434341843918 0.469688239845411
    -0.267332670337325 0.543421000807243
    -0.307730656712027 0.664197194732706
    -0.495502061087407 0.586814444867018
    -1.92010973610469 3.15035193786773
    -0.573828247501388 0.637659676572923
    -1.997305 3.15643312337478
    -0.634776449819724 0.591428652851817
    -0.702604187783889 0.645853521067775
    -0.753991379896998 0.596826285098111
    -0.782640867527581 0.565387105446667
    -0.835033508325396 0.569618285174856
    -0.897710517898372 0.558303437894297
    -0.988434062845264 0.578626647385585
    -1.04418321341563 0.571630562268903
    -1.98703557038193 1.60039869731037
    -1.19566921867003 0.56727677540324
    -1.95888584711522 1.63128944894725
    -1.98703557038193 1.60039869731037
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    0.796383940272164 3.73518316839623
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    0.796383940272164 3.73518316839623
    0.356242287649177 1.88429314412294
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    0.796383940272164 3.73518316839623
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -0.991230169130813 3.32571837190776
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.14249554397508 1.10981381660437
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -1.07535318604389 3.65329020909854
    0.785868563158029 3.69423668874739
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -0.991230169130813 3.32571837190776
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -1.07535318604389 3.65329020909854
    0.14249554397508 1.10981381660437
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.323191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    1.5023399103266 0.698144327928211
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    0.856691241311753 0.786501225333477
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    0.809046911655554 0.777465599244798
    0.796383940272164 3.73518316839623
    0.740543560823014 0.725503770727312
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    -0.918152612012202 3.55861544383216
    0.84896082584284 3.93991556664047
    -0.15 3.5948
    1.05885594097513 3.66211264888899
    0.0660398847971341 0.736053031927882
    1.29915586685803 3.53231712098194
    -0.15 3.5526
    -0.0054065671506443 0.710445260015466
    -0.15 3.5526
    -0.0794514742671242 3.97400226441077
    -0.283187551058438 0.158502548515088
    -0.212962662750846 3.55206653705478
    -0.421736307694636 0.671524877051088
    -0.508236494211664 0.677452177901803
    -0.918152612012202 3.55861544383216
    -1.16837253117504 3.49804570333075
    -0.727964338882288 3.59283807771476
    -0.676288926550728 3.6856701875778
    -0.792248200476121 0.848097291252888
    0.796383940272164 3.73518316839623
    -0.862906543852535 0.846218607135025
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.785868563158029 3.69423668874739
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -1.1399849180695 3.63706214850708
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -1.48056770666823 0.76606380910384
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    0.785868563158029 3.69423668874739
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -1.07535318604389 3.65329020909854
    0.785868563158029 3.69423668874739
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    0.862484575298355 3.71858628824588
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.785868563158029 3.69423668874739
    -0.612676593021947 1.85164510454927
    0.785868563158029 3.69423668874739
    0.412491430721308 2.08810349346993
    -0.612676593021947 1.85164510454927
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    0.468740573793439 2.29191384281693
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.0813382965109734 0.950822552274635
    0.428345741277434 2.30205638068659
    0.862484575298355 3.71858628824588
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.428345741277434 2.30205638068659
    0.0974962295173756 0.946765537126771
    0.862484575298355 3.71858628824588
    2.49872570470443 2.36545955024419
    -0.612676593021947 1.85164510454927
    0.377997016517963 2.27039450363259
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.428345741277434 2.30205638068659
    0.796383940272164 3.73518316839623
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -1.07535318604389 3.65329020909854
    0.0918536736251086 0.991769031923482
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.633742630420325 1.80276900438414
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    2.53102723768863 2.39369686183254
    2.47433652911704 2.26485528187195
    0.0918536736251086 0.991769031923482
    0.457490745179013 2.25115177294753
    0.862484575298355 3.71858628824588
    2.53102723768863 2.39369686183254
    0.0918536736251086 0.991769031923482
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    2.53102723768863 2.39369686183254
    -1.14896082584284 3.93991556664047
    0.0918536736251086 0.991769031923482
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    0.07488761814654 0.995723584880549
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    2.57274914895893 2.34791235494215
    -1.21873371837049 3.92239663759287
    0.07488761814654 0.995723584880549
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    0.07488761814654 0.995723584880549
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    0.0918536736251086 0.991769031923482
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    0.07488761814654 0.995723584880549
    0.862484575298355 3.71858628824588
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.457490745179013 2.25115177294753
    0.862484575298355 3.71858628824588
    2.43412263873603 2.30898492706751
    1.49021033069815 1.43428455116997
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    -1.05932819511427 3.87401275625613
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    1.43277511622582 1.43362826782885
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    -1.12793007161457 3.85802260734278
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    -0.612676593021947 1.85164510454927
    -1.05932819511427 3.87401275625613
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.43945099972894 1.48901653973187
    2.43412263873603 2.30898492706751
    -0.633742630420325 1.80276900438414
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    0.417830364163298 2.26110990103774
    0.862484575298355 3.71858628824588
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    2.43412263873603 2.30898492706751
    -1.55963209616593 3.27416029970252
    -0.644992459034751 1.84353107425354
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -1.42729934618475 3.28056170785092
    -0.644992459034751 1.84353107425354
    0.417830364163298 2.26110990103774
    0.862484575298355 3.71858628824588
    1.46507664921002 1.46186557941719
    2.43412263873603 2.30898492706751
    -1.36903229908307 3.30171234496756
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    1.46507664921002 1.46186557941719
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.785868563158029 3.69423668874739
    -0.644992459034751 1.84353107425354
    -0.981106414889387 3.54506542238464
    0.796383940272164 3.73518316839623
    -1.10623543222622 3.51477593889889
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -0.981106414889387 3.54506542238464
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -0.918152612012202 3.55861544383216
    0.785868563158029 3.69423668874739
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -0.854964822408136 3.57109670702677
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -0.784014501999547 3.54094652287767
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    -0.727964338882288 3.59283807771476
    0.796383940272164 3.73518316839623
    2.57274914895893 2.34791235494215
    -0.644992459034751 1.84353107425354
    -0.594962521957644 3.56837759833816
    0.796383940272164 3.73518316839623
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    -0.531648471488913 3.57538121470145
    0.796383940272164 3.73518316839623
    2.57274914895893 2.34791235494215
    -0.404690930572021 3.58616504536102
    0.862484575298355 3.71858628824588
    -0.594962521957644 3.56837759833816
    0.796383940272164 3.73518316839623
    -0.468218167198656 3.58131096579562
    0.862484575298355 3.71858628824588
    -0.401658895684258 3.54406784244006
    -0.981106414889387 3.54506542238464
    2.62793183664124 2.47840879659757
    -0.0187831735441479 0.160742764093598
    -1.04380705470149 3.530450770152
    -0.0240938535353147 3.55046631071708
    2.63835756218686 2.40328373698895
    -1.04380705470149 3.530450770152
    0.0388112779466311 3.54779980843137
    2.5389468434907 2.57105415806979
    -1.04380705470149 3.530450770152
    0.862484575298355 3.71858628824588
    -0.0187831735441479 0.160742764093598
    -0.212962662750846 3.55206653705478
    0.928276797714752 3.70087192117373
    -0.401658895684258 3.54406784244006
    -0.612676593021947 1.85164510454927
    -0.338811277946631 3.54779980843137
    0.862484575298355 3.71858628824588
    -0.338811277946631 3.54779980843137
    -0.0240938535353147 3.55046631071708
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.101658895684258 3.54406784244006
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.294962521957644 3.56837759833816
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.421164758424849 3.55115762974164
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.484014501999547 3.54094652287767
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.554964822408136 3.57109670702677
    0.862484575298355 3.71858628824588
    -0.612676593021947 1.85164510454927
    -1.04380705470149 3.530450770152
    0.681106414889387 3.54506542238464
    1.17309603193162 3.57929754514771
    -0.612676593021947 1.85164510454927
    0.681106414889387 3.54506542238464
    1.09530079534386 3.56127778234562
    -0.644992459034751 1.84353107425354
    0.81748526084065 3.55553800876829
    0.981032338055584 3.64168940244597
    2.47433652911704 2.26485528187195
    -1.05432243181562 3.57139724980085
    0.375768855706758 2.09732398244235
    0.754322431815624 3.57139724980085
    0.880353384482985 3.53861094689935
    1.49021033069815 1.43428455116997
    1.08114964994223 3.52137689845533
    1.03199247562013 3.58184347891368
    -0.612676593021947 1.85164510454927
    1.1094519407455 3.60117866623591
    -0.644992459034751 1.84353107425354
    0.981032338055584 3.64168940244597
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.981032338055584 3.64168940244597
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    1.04542420829763 3.62197806390134
    2.51375102116876 2.22005097030176
    -0.644992459034751 1.84353107425354
    1.05885594097513 3.66211264888899
    -0.644992459034751 1.84353107425354
    1.12360308614713 3.6410795501262
    -0.644992459034751 1.84353107425354
    0.862484575298355 3.71858628824588
    1.50325728283391 3.4921569751652
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.785868563158029 3.69423668874739
    1.62204434476907 3.57740711410571
    -0.644992459034751 1.84353107425354
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    2.43412263873603 2.30898492706751
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    -0.991230169130813 3.32571837190776
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.785868563158029 3.69423668874739
    2.39312159956631 2.35242646357099
    1.46507664921002 1.46186557941719
    2.53102723768863 2.39369686183254
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    1.81724788076314 2.67881982152195
    2.39312159956631 2.35242646357099
    1.46507664921002 1.46186557941719
    2.53102723768863 2.39369686183254
    -0.656242287649178 1.88429314412294
    0.796383940272164 3.73518316839623
    2.48848865955005 2.43876745595491
    1.49021033069815 1.43428455116997
    -0.644992459034751 1.84353107425354
    0.785868563158029 3.69423668874739
    2.48848865955005 2.43876745595491
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    2.53102723768863 2.39369686183254
    -0.623191970136082 1.89259158419812
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    2.39312159956631 2.35242646357099
    2.45669963955547 2.40998712516027
    -0.644992459034751 1.84353107425354
    0.207522821880595 1.4421803080608
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    2.35134590092159 2.39516665866957
    2.48848865955005 2.43876745595491
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    -0.644992459034751 1.84353107425354
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    2.57274914895893 2.34791235494215
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.862484575298355 3.71858628824588
    2.53102723768863 2.39369686183254
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.48848865955005 2.43876745595491
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.44514637220614 2.48311040836968
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    2.39312159956631 2.35242646357099
    1.49021033069815 1.43428455116997
    0.785868563158029 3.69423668874739
    2.43412263873603 2.30898492706751
    0.796383940272164 3.73518316839623
    1.49021033069815 1.43428455116997
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    1.12936405794456 1.12974194991258
    0.796383940272164 3.73518316839623
    1.817622061033 2.24756335569267
    -1.14896082584284 3.93991556664047
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    -1.21873371837049 3.92239663759287
    0.796383940272164 3.73518316839623
    1.84280536820447 2.05350521190321
    -1.21873371837049 3.92239663759287
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.77684314670098 2.05610320354138
    1.46507664921002 1.46186557941719
    -1.21873371837049 3.92239663759287
    0.796383940272164 3.73518316839623
    -1.21873371837049 3.92239663759287
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    -1.19973461164682 0.935942112748781
    -1.28818106425446 3.90369813901672
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    1.46507664921002 1.46186557941719
    -1.21873371837049 3.92239663759287
    0.417830364163298 2.26110990103774
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    0.457490745179013 2.25115177294753
    -0.633742630420325 1.80276900438414
    0.165461313424055 1.27839438946541
    0.796383940272164 3.73518316839623
    0.14249554397508 1.10981381660437
    -0.612676593021947 1.85164510454927
    0.785868563158029 3.69423668874739
    2.39312159956631 2.35242646357099
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.612676593021947 1.85164510454927
    0.165461313424055 1.27839438946541
    0.785868563158029 3.69423668874739
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.165461313424055 1.27839438946541
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.165461313424055 1.27839438946541
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.612676593021947 1.85164510454927
    0.165461313424055 1.27839438946541
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    -0.644992459034751 1.84353107425354
    0.0813382965109734 0.950822552274635
    0.165461313424055 1.27839438946541
    0.796383940272164 3.73518316839623
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    -1.1399849180695 3.63706214850708
    0.796383940272164 3.73518316839623
    0.412491430721308 2.08810349346993
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    2.43412263873603 2.30898492706751
    0.796383940272164 3.73518316839623
    0.862484575298355 3.71858628824588
    0.862484575298355 3.71858628824588
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.862484575298355 3.71858628824588
    0.375768855706758 2.09732398244235
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.04998628915409 3.31096558955189
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.07535318604389 3.65329020909854
    0.862484575298355 3.71858628824588
    -1.04998628915409 3.31096558955189
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -0.991230169130813 3.32571837190776
    -1.07535318604389 3.65329020909854
    0.796383940272164 3.73518316839623
    -1.04998628915409 3.31096558955189
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.785868563158029 3.69423668874739
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.785868563158029 3.69423668874739
    2.47433652911704 2.26485528187195
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.926118223471185 0.83729441328751
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    0.856691241311753 0.786501225333477
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.785868563158029 3.69423668874739
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    -0.854964822408136 3.57109670702677
    0.84896082584284 3.93991556664047
    0.993740566573063 3.68204546314761
    0.521753460451901 3.74874095876325
    1.1094519407455 3.60117866623591
    0.150546653774856 0.705377511312802
    0.0783394555175249 0.732287944790143
    -0.281216826455852 0.160742764093598
    -0.981106414889387 3.54506542238464
    0.0388112779466311 3.54779980843137
    -0.15 3.5526
    -0.084002992056342 3.72084082799718
    -0.212962662750846 3.55206653705478
    -1.80758468918105 3.20843992694293
    -0.426805053220073 0.715161697266213
    -0.727964338882288 3.59283807771476
    -0.81420566876143 3.70718207158614
    0.862484575298355 3.71858628824588
    -0.879845933787247 3.69537070845124
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.0813382965109734 0.950822552274635
    0.796383940272164 3.73518316839623
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -1.33915325524636 0.828732037373362
    -0.644992459034751 1.84353107425354
    0.796383940272164 3.73518316839623
    -1.38942426681474 0.831448087439561
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -1.38942426681474 0.831448087439561
    -0.612676593021947 1.85164510454927
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.45401718623113 0.81071123664215
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.1399849180695 3.63706214850708
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.0813382965109734 0.950822552274635
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -0.612676593021947 1.85164510454927
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    -1.07535318604389 3.65329020909854
    0.375768855706758 2.09732398244235
    0.796383940272164 3.73518316839623
    };
     
    \addplot [thick, green01270]
    table {%
    2.1 0.42
    0 0.42
    -2.1 0.42
    -2.1 2.94
    2.1 2.94
    2.1 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/rectangle_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    % title={\Huge Wi-Fi},
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    1.0688683 0.31705263
    0.5111256 0.23334703
    0.12653358 0.18979174
    -1.0183861 0.17895053
    -2.2071683 2.0538776
    -1.1069021 2.8409932
    -1.0125204 2.9498825
    -0.49671972 3.018108
    2.2447171 2.3158698
    2.2654333 1.9534165
    2.3058484 1.5531722
    2.2861173 1.206447
    2.2468772 0.7807561
    2.101743 0.44422585
    0.8940426 0.24016434
    0.43312532 0.22311082
    -0.3664789 0.35529244
    -0.8895002 0.21278858
    };
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    -0.026720535 0.10864671
    -0.86125433 3.3357437
    -2.7072887 0.77200085
    -2.878338 1.0521874
    -2.8631155 1.3551198
    -2.7286828 1.5841688
    -2.677455 1.7013885
    -2.465115 2.0042615
    -1.6237437 2.4656067
    -0.061611034 3.2439256
    0.86458826 3.2516084
    1.2279236 3.2427032
    1.0209525 3.4621284
    0.42907292 3.6698604
    2.4491851 1.988128
    1.9893214 0.052026242
    1.8934686 -0.15977488
    0.051874295 0.11061166
    -0.42965782 -0.16328746
    -1.3901521 -0.40846878
    };
     
    \addplot [thick, green01270]
    table {%
    2.1 0.42
    0 0.42
    -2.1 0.42
    -2.1 2.94
    2.1 2.94
    2.1 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/sector_pattern_0_ori.tex <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{
22.047779083251953,17.595255037502586
22.152507781982422,18.160644778124656
22.178956985473633,18.239833632378957
23.215679168701172,18.10733293985708
24.072484970092773,18.0232904957717
24.543468475341797,18.31238560242469
24.775253295898438,18.623532687954036
25.171308517456055,18.561735914148315
25.908735275268555,18.776006195925618
25.784832000732422,18.935279095492252
26.367712020874023,19.22425096171758
26.249197006225586,18.97897830916921
26.85995101928711,19.372413379119834
27.006420135498047,19.15329514655333
27.250225067138672,19.797999771016684
27.227046966552734,19.190722193346918
27.287506103515625,19.492448864609194
27.308448791503906,19.8055608352923
27.741060256958008,19.74842074337336
28.010318756103516,20.78977607556686
28.634788513183594,21.39189122841685
28.801483154296875,23.348756179991398
29.41189193725586,24.07605730913776
30.12466812133789,25.592701429614834
30.367969512939453,26.927667734820382
30.656993865966797,28.271260572977077
30.38671112060547,29.054212834797042
31.470335006713867,29.952998624071515
31.750581741333008,30.190959557020317
32.06251907348633,30.034713934158304
31.82044219970703,30.834055419704214
31.815719604492188,31.515768895016226
32.358062744140625,31.93119787558991
32.43145751953125,33.01739882930726
32.995399475097656,33.46169559223321
32.95810317993164,33.31449829862112
33.058937072753906,33.16011382444068
32.83601379394531,33.05698313924537
33.06276321411133,32.21091025102275
33.06398391723633,31.70549089772877
33.29032516479492,30.584437774944174
33.15053939819336,30.755242564923115
33.38393783569336,30.78274570555855
33.03336715698242,30.861181143182485
32.94729995727539,31.298037750122877
32.69707107543945,31.75337344888248
32.45424270629883,32.49753196120754
32.62394714355469,33.082705711704705
32.173789978027344,33.09194122043362
32.6378173828125,33.36691735116915
32.202762603759766,33.58053965565607
32.53429412841797,32.54314899701503
32.196144104003906,32.66862290428755
32.32830047607422,31.48622032138812
32.87752914428711,31.93891292459579
33.13140869140625,31.654882650343662
33.76031494140625,31.94704726218344
33.5159797668457,32.427547215558135
33.890865325927734,32.58573414659623
33.777645111083984,33.312926279850466
34.45978546142578,33.618334849710685
34.80129623413086,33.822807364844444
35.293861389160156,33.88713249558677
35.1525764465332,34.150680527018125
35.19440460205078,34.56689675039571
34.92522430419922,34.61929857441454
34.938385009765625,34.73140787341525
34.75429916381836,34.768883153041614
34.768035888671875,34.14776826361084
34.100189208984375,34.31952187085221
34.379451751708984,33.83837022369872
34.08082962036133,33.46177585551779
34.1842155456543,33.000052171751804
33.48090744018555,32.814143333668014
33.206058502197266,32.796987660243666
32.96336364746094,32.469684878157224
32.51654815673828,32.66541851138032
32.49996566772461,32.24039413472889
32.444576263427734,31.978519662981103
32.435420989990234,31.915838778746533
32.30519485473633,32.15443951127523
32.107147216796875,31.845448269638815
32.38253402709961,31.787410238735273
32.43736267089844,31.661402772849705
32.5117301940918,31.767798244582824
32.68006896972656,31.89063570866065
33.0159912109375,32.23284907056163
33.42100524902344,32.68878068892572
33.24262237548828,32.22488435525561
33.175437927246094,32.492050512932565
32.940147399902344,32.40061833095631
32.766292572021484,32.468168947798716
32.54807662963867,32.299302409342154
32.508609771728516,32.420652268403025
32.56842803955078,32.385160490637254
32.44892883300781,32.3554037283282
32.397560119628906,32.50027480793021
32.33241653442383,31.761242485229243
32.49858474731445,31.365872879198502
32.31314468383789,30.498254477868805
32.25140380859375,30.423023699715955
31.985916137695312,30.151020903459834
32.04288864135742,30.261093203068782
32.38764572143555,30.458601195965564
32.759891510009766,30.43281960147263
32.79773712158203,30.679033024149405
32.16904830932617,30.31088846828048
32.01960754394531,30.36684161284866
32.11172103881836,30.201151097074824
32.097103118896484,29.70444979622243
31.896373748779297,29.121175617040578
31.542320251464844,28.433842553432896
31.389354705810547,27.618289659561505
30.967247009277344,26.730324750708093
30.718387603759766,26.21289394105154
30.73907470703125,26.25347846371018
30.671485900878906,26.67700217325926
30.634395599365234,27.547460934659295
30.51946449279785,28.161097752505377
30.676998138427734,28.928431737742088
31.156124114990234,28.45530350851525
31.426877975463867,27.97310928729081
31.149829864501953,26.927222523534333
30.95660400390625,26.017569114142947
30.670345306396484,24.377478575167316
31.038740158081055,23.239081221606778
31.074462890625,22.207690998653305
31.12995147705078,21.875585216069794
30.53707504272461,21.74878491727204
30.65999984741211,21.80388801587513
30.579004287719727,21.746327726954796
30.980484008789062,21.696337850089265
30.75640106201172,21.797154575155524
30.830177307128906,21.839976566680775
30.513620376586914,21.959148867529777
30.552169799804688,22.394405423729257
30.658004760742188,22.21724259572003
30.678085327148438,22.74224745417562
30.492935180664062,22.772249142197577
30.44074249267578,22.937919659267948
30.951011657714844,22.908710597271348
30.9754581451416,22.829921581977327
30.914531707763672,23.29206392268542
30.5953426361084,23.139453309288008
30.67926025390625,23.12456006102792
30.92879867553711,23.32753318616076
31.091259002685547,23.08376324207181
31.007381439208984,23.07547598890046
30.834369659423828,22.683501774212655
30.864286422729492,23.184053750397485
30.840423583984375,22.746112008690872
30.689781188964844,22.863971623582753
30.611265182495117,22.46270395039391
30.624055862426758,22.04622841118976
30.22064208984375,22.44917311173009
29.59246826171875,22.723570779274205
28.742145538330078,22.356513466076244
29.119462966918945,22.6542632262439
28.659608840942383,22.30505639777489
28.430274963378906,22.157218537869557
27.651042938232422,21.94207619167892
27.36762809753418,21.266055705879484
26.47503662109375,21.11450270914727
24.947494506835938,20.568918384133248
23.849170684814453,20.10937998802822
23.119144439697266,19.909576538959517
22.544628143310547,19.7842084496622
21.696250915527344,19.385041386164183
20.92166519165039,19.043773067707164
20.429697036743164,18.680959229738498
19.95161247253418,18.48419812217379
20.142227172851562,18.30637592437055
20.35434341430664,19.068170181468076
20.961973190307617,19.352169581866367
21.598934173583984,20.04758276103309
22.606307983398438,20.681893904143035
23.80276107788086,21.459686761280903
24.905838012695312,21.453450346649298
25.72366714477539,21.764967533774943
26.41348648071289,22.01411319813037
27.22406578063965,22.156683620790258
28.10698699951172,22.842214871524295
28.760791778564453,23.470792528529685
29.314998626708984,25.00582138679423
29.6732120513916,26.76087403896965
30.419048309326172,28.08197743442974
30.963285446166992,29.206715972955305
31.62775421142578,29.619749737945398
31.963491439819336,30.613481731819782
32.187644958496094,31.03152854007771
32.512046813964844,31.37428393614192
32.90359878540039,31.349572533832472
33.61854934692383,31.47275339496288
33.342018127441406,31.707825703522108
33.382911682128906,31.431669071292667
33.21448516845703,32.562460994133914
33.95210266113281,32.594208970383285
34.52915954589844,33.22303986386194
34.53433609008789,33.75790874165608
34.50431442260742,33.69035513912938
34.359439849853516,34.469755922896766
34.8068962097168,34.95996571108334
35.31736373901367,34.71945445403575
35.497657775878906,35.09689137800399
35.3930549621582,34.639448462271744
35.435340881347656,34.51328369479097
35.39849853515625,33.840327675309084
35.6290283203125,33.3887516505077
35.48282241821289,32.920641131073566
35.692466735839844,32.69154920519937
35.48405075073242,32.3950553155626
35.53217315673828,32.519413066224004
35.45620346069336,32.9979336168451
35.44514846801758,32.971070475049046
35.6062126159668,33.15810026502366
35.76640701293945,33.69841524182697
35.7652702331543,33.45369200567593
35.73735046386719,33.66812263541536
35.5788459777832,33.60071144956587
35.631690979003906,33.340937374276486
35.352325439453125,33.360152584247075
35.351585388183594,33.44825452891611
35.717254638671875,33.78832516458937
35.89787673950195,34.48581380547739
35.51944351196289,35.063851591611964
35.268653869628906,35.723057898157165
34.84796142578125,35.47602428537853
35.1628532409668,34.74882553460172
34.71097183227539,34.43365515514184
35.17047119140625,34.153813787305126
34.872554779052734,33.750279244387535
35.38045120239258,33.59063817227233
34.85674285888672,32.92481395865059
34.61498260498047,33.3063959058137
33.69785690307617,33.00732609989028
33.572628021240234,33.42576936474173
33.57661056518555,34.08296886737213
33.60420227050781,33.630029060930006
33.22093963623047,33.62058330372205
32.93465042114258,34.14821086672422
32.584022521972656,34.194278312384455
}\mytable;

\begin{polaraxis}[
    width=0.8\textwidth,
    height=0.8\textwidth,
    grid=major,
    xtick={-90,-60,-30,0,30,60,90},
    xticklabels={-90,-60,-30,0,30,60,90},
    xmin=-90,
    xmax=90,
    ymin=0,
    ymax=38,
    legend pos=outer north east,
    legend style={draw=black},
    major grid style={gray!30}
]

% Plot original data
\addplot[blue, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=0,
] {\mytable};

% Plot distorted data
\addplot[red, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=1,
] {\mytable};

\legend{Original,Revised}
\end{polaraxis}
\end{tikzpicture}


==> figures/sector_pattern_1_ori.tex <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{
28.931190490722656,19.524524671381826
28.471542358398438,19.67891946426137
28.096084594726562,19.040474756777105
28.673625946044922,19.30024500020476
28.74311065673828,19.307036069961743
28.708892822265625,19.379806041565555
28.53182029724121,19.216034058567317
28.710336685180664,19.505597961549757
28.946025848388672,19.32560979649154
28.593753814697266,19.00987159005481
29.192474365234375,19.442132739559202
29.177814483642578,19.391829905613395
29.77829933166504,19.438328013768455
29.644147872924805,19.48176479148534
29.70977783203125,19.33705195922561
29.498390197753906,19.741940395312053
29.468271255493164,19.51573836073506
29.364391326904297,19.52694437049696
29.622989654541016,19.84097809702686
29.699363708496094,20.000674089059597
29.841716766357422,20.49863268713734
29.586833953857422,21.063569336736023
29.543624877929688,22.02409677644002
29.803678512573242,23.255242882575793
29.580665588378906,24.351252504962332
29.304065704345703,25.47760718403886
28.506179809570312,26.80079594281927
28.772808074951172,27.67117111109306
28.868995666503906,28.03407434240746
28.696578979492188,28.42256867866558
28.12151336669922,28.93679084374023
27.572404861450195,28.93754952887647
27.797517776489258,28.985242739890186
27.55093002319336,29.428395076370105
27.829940795898438,29.00742239456673
27.56291389465332,28.94706928754164
27.414878845214844,29.575866234600806
27.112022399902344,29.99734534299052
27.25909423828125,30.098841306299594
27.383222579956055,30.156201932229997
27.733959197998047,30.260053732035324
27.661006927490234,30.01289363827265
27.960338592529297,29.63989193965851
27.689979553222656,29.26616498513581
27.790334701538086,29.27541681413411
27.68743133544922,29.91204891199416
27.425495147705078,29.747339238198258
27.604673385620117,29.98310667553884
27.207534790039062,30.191292952832654
27.524307250976562,30.697921421904525
26.94995880126953,29.889733819187533
27.026134490966797,29.9408498056509
26.269685745239258,29.582623568645378
25.81751251220703,28.940988202146094
25.34870147705078,28.85488275531134
24.898855209350586,28.468317141394092
24.660934448242188,27.876542034187537
23.923095703125,27.715945774812095
23.474105834960938,27.16129844334474
22.146509170532227,26.623573123374896
21.309490203857422,26.087511705360356
19.919788360595703,25.947851997166453
19.364362716674805,25.419351642370273
18.4360294342041,24.99822865885249
18.125967025756836,25.16575402105498
17.77242088317871,25.335029414588828
18.350353240966797,24.773393964696826
19.237525939941406,24.525353497401778
20.515546798706055,24.043086228995882
20.946136474609375,23.914997408875752
21.986827850341797,23.27523796235452
22.00483512878418,22.985356286280304
22.72747039794922,23.311593337557134
22.777584075927734,23.882593311933718
23.38364028930664,23.92817601884341
23.833953857421875,25.17964433746021
23.825916290283203,25.750087219901353
24.395355224609375,26.442321915980664
24.657468795776367,27.310436505345237
25.21875,27.723017247702817
25.71924591064453,28.268845468628193
26.04985809326172,29.08620234765026
26.789838790893555,29.493758155993376
27.192378997802734,29.540499932581923
27.80677032470703,30.42774546184336
28.595569610595703,30.049702960136276
29.388761520385742,30.75252468714298
30.107011795043945,30.67551611865681
30.07628631591797,30.87127830545314
30.238170623779297,30.819989155065176
30.167255401611328,31.044655910894015
30.23528289794922,30.76566807303626
30.142507553100586,30.855270272582906
30.41814422607422,31.085669977142402
30.542020797729492,31.54168848726787
30.552936553955078,31.806797270709346
30.365140914916992,31.745543420280605
30.161026000976562,31.428477390992793
30.008604049682617,31.53076549468323
29.40158462524414,30.849859503848343
29.185991287231445,30.458130804518547
28.994171142578125,31.219558480857543
29.361156463623047,30.801157829568602
29.97194480895996,30.603654271972008
30.55689239501953,30.98374762515382
30.8563232421875,31.272315033110807
30.538822174072266,31.54533619362838
30.777687072753906,31.683189807480737
31.306034088134766,32.04028924199009
31.761159896850586,32.361725973571694
31.952980041503906,32.22233090920504
31.908464431762695,32.18662900901854
31.9650821685791,31.191786264958168
31.710338592529297,31.276372689374966
31.470367431640625,30.697240846225938
31.39305877685547,30.68755908531847
31.224363327026367,29.73798084216071
31.10269546508789,30.125969846700265
30.862136840820312,29.865982585913923
30.824054718017578,30.345339364890854
31.104000091552734,30.71805139586903
31.203495025634766,31.14843115689301
30.844280242919922,32.02970279777044
30.73072624206543,32.219344446542216
30.682048797607422,32.26600725168143
31.365219116210938,32.55287663257064
31.660076141357422,33.09412181382522
31.964412689208984,32.916665278161766
31.57790756225586,32.666524568802274
31.88718032836914,32.77279641930552
32.01460266113281,32.32776636350583
32.557647705078125,32.317406954313896
32.42847442626953,32.246575329187465
32.588531494140625,32.24290261630631
32.2979850769043,32.44431175778065
32.39447784423828,31.92226132502187
32.218536376953125,31.827973507704563
31.975849151611328,31.96444774309644
31.392234802246094,31.808198039341264
31.09642791748047,31.49889658988508
31.328067779541016,31.542126521739007
31.0372257232666,31.57776285868628
30.666175842285156,30.932949675502257
29.892070770263672,31.30926020359346
29.606277465820312,31.448836883531897
29.472763061523438,31.580918935907263
29.44162368774414,31.340230879035737
29.360227584838867,31.850694806507093
29.251745223999023,31.788959504270924
29.4258975982666,31.84357329613966
29.331439971923828,31.733064202776372
28.95069122314453,31.689970060303928
28.62729263305664,31.441092004029475
28.481887817382812,31.05683188476616
28.264602661132812,31.055722655078664
27.883329391479492,29.912019468444164
27.244827270507812,29.488915072063826
27.53708267211914,28.95537385160591
27.063505172729492,28.392213499353588
27.02703094482422,27.217253716232605
26.796634674072266,26.93783220674259
27.18461036682129,25.88731751559067
27.163105010986328,24.628029625824517
26.342260360717773,23.029878691133465
25.59292221069336,21.702322584335306
24.979843139648438,21.103004247903137
24.634078979492188,20.71775233888035
24.302949905395508,20.811932866004206
24.007131576538086,21.419151781089866
23.659475326538086,22.868537986567187
22.890972137451172,23.795470856806283
22.563213348388672,24.693755660097434
22.175792694091797,25.272518774699503
21.978858947753906,25.93622406048769
21.582550048828125,26.51346580411154
21.443592071533203,27.041023796595486
21.737253189086914,26.903696211744776
22.032005310058594,27.438212983307942
22.403053283691406,27.27036932917843
22.599323272705078,27.449671450533124
23.124074935913086,27.332146666829217
23.67070770263672,27.351259950443534
24.136489868164062,27.599762426747066
24.619422912597656,28.002910125860552
24.84868812561035,28.27917021709778
25.421018600463867,28.084117445209237
25.889713287353516,28.000476085156812
26.3126220703125,27.6212997608777
26.47933578491211,27.763368511386204
26.228227615356445,27.710727083382103
26.373233795166016,27.426041037714903
26.26323890686035,27.3775236686588
26.416183471679688,27.461891983198058
25.519176483154297,27.34697667393271
25.08560562133789,27.759404025317586
24.153688430786133,27.934590058063968
24.214488983154297,28.02401598318272
24.138689041137695,27.755689928712446
23.56955337524414,27.52725106221448
22.38479995727539,27.704835712542266
20.630535125732422,27.176573811744326
19.888639450073242,26.59437500298212
19.952037811279297,26.340846256021212
20.300634384155273,26.10941755292401
20.441097259521484,25.736455866781142
20.88311004638672,25.886966705179766
21.287796020507812,25.50137915720287
21.87246322631836,25.8097398392701
22.036409378051758,25.943688911055315
22.870685577392578,26.028085156926824
23.742271423339844,26.167638709877018
24.523544311523438,26.43760844838397
25.139320373535156,27.001031360487122
25.494840621948242,27.310557520837158
26.233745574951172,27.68674345556914
26.88248062133789,27.799435108901275
27.30156135559082,27.832410406809757
27.684249877929688,27.44653838147615
27.69292449951172,27.53284570172521
28.10749053955078,26.805059678837566
27.87183952331543,27.185660895369228
27.788314819335938,26.665792820606548
28.178043365478516,26.68903063555991
28.423171997070312,26.297617543480143
28.24114227294922,26.243294008453326
27.818023681640625,26.36275946219838
27.45240020751953,25.38287334960373
27.649686813354492,25.619787485690505
27.295963287353516,24.370909570172575
27.567970275878906,23.72970532017982
27.16571807861328,22.74799006398417
27.266523361206055,21.930595749065617
26.71919822692871,20.51027618155587
26.362333297729492,19.680237267414476
24.992347717285156,18.971568135119583
24.564197540283203,18.41859688924831
24.398502349853516,18.254083288124402
24.43977165222168,17.697411339303656
23.61229133605957,17.022429288531438
22.93363380432129,16.74020402190533
22.41522789001465,16.774191113241436
}\mytable;

\begin{polaraxis}[
    width=0.8\textwidth,
    height=0.8\textwidth,
    grid=major,
    xtick={-90,-60,-30,0,30,60,90},
    xticklabels={-90,-60,-30,0,30,60,90},
    xmin=-90,
    xmax=90,
    ymin=0,
    ymax=38,
    legend pos=outer north east,
    legend style={draw=black},
    major grid style={gray!30}
]

% Plot original data
\addplot[blue, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=0,
    col sep=comma,
    header=true
] {\mytable};

% Plot distorted data
\addplot[red, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=1,
    col sep=comma,
    header=true
] {\mytable};

\legend{Original,Revised}
\end{polaraxis}
\end{tikzpicture}


==> figures/sector_pattern_2_ori.tex <==

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{
23.014080047607422,20.363680780993704
22.56333351135254,19.98851128390642
22.36454200744629,19.219524753827592
22.89422607421875,19.280161949337508
23.370899200439453,18.521223403449838
23.37924575805664,17.777430347239484
23.220176696777344,17.57839977032655
23.435771942138672,17.320647183573563
23.860172271728516,17.50985500953015
23.568513870239258,17.57450744186674
23.86997413635254,16.866355615829207
23.70785140991211,17.417380060811038
24.080089569091797,17.933141298826985
23.99774169921875,17.44674878932852
24.11834716796875,17.471582664474173
23.96782684326172,17.544195296847676
23.889892578125,17.66168679885425
23.833148956298828,17.62232645553845
24.26028823852539,17.998412525429615
24.485857009887695,18.485636295764905
24.847898483276367,18.43258499300158
24.873878479003906,19.17959446451219
25.19087028503418,19.917145829026026
25.710025787353516,20.728123461157885
25.88546371459961,21.906597980490584
25.87705421447754,22.271437217436123
25.31802749633789,23.50923952439051
25.9703426361084,23.954175181754287
26.265132904052734,24.222657924485596
26.489572525024414,25.08523909743481
26.101787567138672,25.657696292914306
25.629331588745117,26.185774682227656
25.97986602783203,26.458412202651317
25.667409896850586,27.122627780039235
26.237905502319336,27.6197943174703
25.89490509033203,28.12867512334629
25.89790153503418,28.31394082927746
25.632232666015625,28.422726703869877
25.77883529663086,28.477753451526276
25.787494659423828,28.562847089437152
25.883079528808594,28.222484073830124
25.643077850341797,27.582058416794077
25.556407928466797,27.335169164474216
24.987276077270508,27.118447674065607
24.712478637695312,26.876842826795006
24.24677085876465,26.635126293878237
23.68830108642578,26.810909241430828
23.47865867614746,26.664626376904373
22.868839263916016,26.200280751565067
22.833311080932617,25.788290624379716
22.006240844726562,25.013959338102612
21.783367156982422,25.065160742690136
21.00104522705078,24.756109226736626
20.70785903930664,24.460404275206177
20.640409469604492,23.974672732456604
20.314369201660156,23.493254020177087
20.352203369140625,22.98068466824469
19.921926498413086,22.750645385274005
20.338455200195312,22.726763275741213
20.42021942138672,22.57499675481916
21.45462417602539,22.913117163222225
22.263891220092773,23.164843207309396
23.261632919311523,23.66312157904645
23.584579467773438,23.762161860838024
24.016555786132812,24.638154055768023
24.039175033569336,24.83846341674603
24.77267074584961,24.360079399056907
25.528846740722656,23.592996967221936
26.81287384033203,23.751986638525295
27.05743408203125,23.302918714444445
28.211191177368164,23.671727920945944
28.646644592285156,24.049671624495836
29.58736801147461,24.957041783290897
29.744766235351562,25.923374512289108
30.352893829345703,26.929605768144814
30.978878021240234,28.430337481353757
31.23163604736328,29.933012587117346
31.902812957763672,30.56367101616784
32.366634368896484,31.62811985578206
32.899391174316406,31.88920752070493
33.1698112487793,32.62277673749273
33.26061248779297,32.77736464810423
33.625755310058594,32.517939991709255
33.76346206665039,32.977099112933026
33.99833679199219,32.58689799988679
34.212127685546875,33.1248124811373
34.505210876464844,33.51591329775896
34.832088470458984,33.88103189774594
34.7416877746582,33.72427962252801
34.8334846496582,33.66869843010424
34.60472869873047,33.5945192551245
34.584327697753906,34.05763441791037
34.200077056884766,33.52366342690393
34.25166702270508,33.51752738293935
34.18598937988281,33.776955620734014
34.23881912231445,33.86260183513022
34.09785461425781,33.99496790017141
34.00017166137695,34.02040820639707
34.02388381958008,33.80818445207129
33.775123596191406,33.90156512193789
33.6303596496582,33.67102112149914
33.432029724121094,33.702225407322565
33.56814956665039,33.51934493849014
34.016395568847656,33.49241997516487
34.42792892456055,33.48086021552075
34.63396453857422,33.14481764053022
34.31937789916992,32.66976286133546
34.46769332885742,32.39405933633689
34.94937515258789,32.37196497507069
35.278892517089844,32.40786223051887
35.41801834106445,32.16482979441176
35.30799102783203,32.2724327906844
35.445648193359375,31.901519808103718
35.50167465209961,31.770361379511087
35.481666564941406,31.688822667275684
35.717811584472656,32.17500753178877
35.86229705810547,31.77658719403516
36.156044006347656,32.83859949596336
36.15208053588867,32.91618215322116
36.07746887207031,33.67647981802602
36.50141525268555,34.06311248116873
36.65497589111328,34.271813831146474
36.62171936035156,34.32394638214478
36.3800048828125,34.35133576651607
36.33251953125,34.40730016188384
36.599361419677734,34.151866453402135
36.64669418334961,34.30114112052032
36.512821197509766,34.08700796111836
35.817466735839844,34.15291830557219
35.83229446411133,34.014204704162964
35.7639274597168,33.74683719364382
35.966087341308594,34.161266080116214
35.600914001464844,33.90454552890199
35.42570114135742,33.55524436400702
35.01084518432617,33.52737350166749
34.754981994628906,32.898153123506205
34.36670684814453,33.19566288758347
34.09354782104492,32.86267694968934
33.43631362915039,32.91537384933012
32.88710021972656,32.67002874315194
32.57905578613281,32.45530864881843
31.94205093383789,31.627932845035023
31.204898834228516,31.03880061508076
30.147682189941406,29.897704420822663
29.492843627929688,29.32930644888092
29.07583236694336,29.117241227577587
28.697345733642578,28.432475218271513
28.24521255493164,28.24145548782444
27.868877410888672,28.128840790569477
27.767398834228516,28.570466952062258
27.699703216552734,28.45926565995591
27.609943389892578,29.32608178331099
27.769977569580078,29.236491281809386
27.92382049560547,28.980904642144026
27.9404239654541,29.057425551688674
27.85015296936035,28.946587961686415
27.673316955566406,28.950249231305204
28.431623458862305,28.30600640838943
28.403644561767578,27.555920071868982
28.639984130859375,27.223480411307342
28.490203857421875,25.85741792417419
28.88787841796875,24.744586153990046
28.955228805541992,23.530705106499678
28.50968360900879,22.428874084333174
28.303665161132812,21.31310974378462
28.263355255126953,19.871833330841394
28.232120513916016,19.764967745092655
27.835182189941406,19.76694749905056
27.32012176513672,19.990180720475337
26.929088592529297,19.80338708100404
26.591279983520508,20.108443788599317
26.62492561340332,20.485222840768497
26.30537986755371,20.755739938264817
25.93025016784668,20.69619706195017
25.374950408935547,20.457502427003035
24.980459213256836,20.41179298537181
24.77798080444336,20.877258005116705
24.287582397460938,20.262488149303604
23.54072380065918,20.335142026925595
22.277469635009766,19.50420182927052
21.151687622070312,19.514352836159016
20.073009490966797,18.66657335169821
19.004690170288086,18.67942642663428
18.3776912689209,18.481154592936587
18.045536041259766,18.47861755305256
18.386066436767578,18.56472532880014
18.817888259887695,19.222944908550343
19.4596004486084,20.03834457786077
20.1488037109375,20.933801418688827
20.710674285888672,21.856302068676033
21.477691650390625,22.553442116230066
22.434402465820312,23.307464435225004
23.742063522338867,23.61421734269524
24.14703369140625,23.758981272917797
24.848102569580078,24.33658436377747
25.08451271057129,23.289028766432942
26.12637710571289,23.535894434161477
26.86984634399414,22.737927286724915
27.086345672607422,22.5745392375456
27.24367332458496,22.5890807802333
27.096820831298828,22.352980113475766
27.542734146118164,22.211018780754426
27.971290588378906,21.810487873790624
28.300365447998047,21.528758428639215
28.241153717041016,22.05866935666498
28.527584075927734,21.597060046910784
28.41192626953125,21.436372606359797
28.662036895751953,21.407697826339692
28.289411544799805,20.948809232911824
28.368450164794922,20.953530021333474
28.207904815673828,20.695690841680477
28.250625610351562,20.955090997906268
28.16575813293457,21.4754165889248
27.92233657836914,21.070218071225113
28.05140495300293,21.469454435292317
28.112625122070312,21.2634637304545
28.01770782470703,21.11402822369695
27.954017639160156,20.847654229230542
27.68842887878418,20.48454406959195
27.922008514404297,20.32182044758756
27.547344207763672,20.429420327409336
27.588821411132812,20.27691771186552
27.99165916442871,20.037200938231475
28.320995330810547,19.83759735809738
28.095489501953125,20.074772170747654
27.795211791992188,19.881572066929767
27.489070892333984,20.190768097397118
27.842243194580078,19.93934714804299
27.711902618408203,19.45734016499688
28.125137329101562,19.549860699178517
27.83216094970703,19.377535630891146
27.985816955566406,19.196536018613905
27.537996292114258,18.86870751967988
27.526762008666992,18.62239494047303
26.618213653564453,18.34324179141475
26.366188049316406,18.466590257083265
26.26323699951172,18.18004270826232
26.450923919677734,18.26239191090735
26.29060935974121,18.01352000794873
26.18366050720215,18.435830924905964
26.182926177978516,18.775588968913823
}\mytable;

\begin{polaraxis}[
    width=0.8\textwidth,
    height=0.8\textwidth,
    grid=major,
    xtick={-90,-60,-30,0,30,60,90},
    xticklabels={-90,-60,-30,0,30,60,90},
    xmin=-90,
    xmax=90,
    ymin=0,
    ymax=38,
    legend pos=outer north east,
    legend style={draw=black},
    major grid style={gray!30}
]

% Plot original data
\addplot[blue, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=0,
    col sep=comma,
    header=true
] {\mytable};

% Plot distorted data
\addplot[red, thick] table[
    x expr={\coordindex*180/241 - 90},
    y index=1,
    col sep=comma,
    header=true
] {\mytable};

\legend{Original,Revised}
\end{polaraxis}
\end{tikzpicture}


==> figures/setup.tex <==
\begin{tikzpicture}[scale=1.5]
    % Define styles for different sensors and elements
    \tikzset{
        mmwifi/.style={rectangle, draw, fill=blue!20, minimum size=0.3cm},
        wifi/.style={rectangle, draw, fill=green!20, minimum size=0.25cm},
        radar/.style={rectangle, draw, fill=red!20, minimum size=0.35cm},
        target/.style={circle, draw, fill=orange!20, minimum size=0.4cm},
        callout/.style={rectangle, draw, fill=white, rounded corners=2pt, font=\footnotesize}
    }
    
    % Draw coordinate axes
    \draw[->] (-4.5,0) -- (4.5,0) node[right] {x (m)};
    \draw[->] (0,0) -- (0,5.5) node[above] {y (m)};
    
    % Draw measurement area boundary (dashed)
    \draw[dashed, thick] (-4,0) rectangle (4,5);
    \path[pattern=north west lines, pattern color=black!10] (-4,0) rectangle (4,5);
    
    % Place sensors
    \node[mmwifi] (mmwifi1) at (-1.5,0) {};
    \node[mmwifi] (mmwifi2) at (1.5,0) {};
    \node[wifi] (wifi1) at (-0.5,0) {};
    \node[wifi] (wifi2) at (0.5,0) {};
    \node[radar] (radar) at (0,0) {};
    
    % MMWi-Fi beam patterns (constrained within measurement area)
    \begin{scope}[opacity=0.5]
        \draw[blue!30, fill=blue!10] (-1.5,0) -- ++(50:3.5) arc(50:120:3.5) -- cycle;
        \draw[blue!30, fill=blue!10] (1.5,0) -- ++(70:3.5) arc(70:140:3.5) -- cycle;
    \end{scope}
    
    % AoA measurements
    \draw[->, blue, thick] (-1.5,0) -- ++(80:4);
    \draw[->, blue, thick] (1.5,0) -- ++(100:4);
    \node[blue] at (-1.3,2.5) {$\theta_1$};
    \node[blue] at (0.8,2.5) {$\theta_2$};
    
    % Target trajectory (hourglass pattern)
    \draw[dotted] plot[smooth] coordinates {
        (2,0.5) (-2,4) (-2,0.5) (2,4) (2,0.5)
    };
    \node[target] (target) at (-1,3.35) {};
    
    % Wi-Fi sensing elements
    \draw[<->, green!60!black] (wifi1) -- (target);
    \draw[<->, green!60!black] (wifi2) -- (target);
    \draw[->, green!60!black] (target) -- ++(135:0.8) node[left] {$v$};
    
    % Radar sensing
    \draw[->, red] (0,0) -- (target);
    \draw[red, dashed] (0,0) -- ++(90:1) arc(90:107:1);
    \node[red] at (-0.2,1.2) {$\theta_r$};
    \node[red] at (-0.6,1.5) {$r$};

    \node[above] at (-2.2,5.0) {\Large Measurement Area (5m $\times$ 3.5m)};
    
    % Labels and callouts (within measurement area)
    \node[callout] at (-2.85,4.5) {\parbox{3cm}{\centering MMWi-Fi:\\ AoA from beamSNR\\ $N_{sector} \times 1$}};
    \node[callout] at (-0.15,4.5) {\parbox{4cm}{\centering 2.4GHz Wi-Fi:\\ ToF/DFS/AoA\\ $N_{subcarrier} \times N_{rx} \times N_{tx}$}};
    \node[callout] at (2.7,4.5) {\parbox{3.5cm}{\centering Radar:\\ Range/Angle\\ $N_{range} \times N_{doppler} \times N_{tx} \times N_{rx}$}};
    
    % Legend
    \begin{scope}[shift={(2.6,1.9)}]
        \node[mmwifi] at (0,0) {};
        \node[right] at (0.2,0) {MMWi-Fi};
        \node[wifi] at (0,-0.5) {};
        \node[right] at (0.2,-0.5) {Wi-Fi};
        \node[radar] at (0,-1) {};
        \node[right] at (0.2,-1) {Radar};
        \node[target] at (0,-1.5) {};
        \node[right] at (0.2,-1.5) {Target};
    \end{scope}
\end{tikzpicture}

==> figures/square_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.151284806250176 0.024390243902439
0.153373471609308 0.0487804878048781
0.156021960128572 0.0731707317073171
0.156878319958374 0.0975609756097561
0.157476426617887 0.121951219512195
0.162694903125528 0.146341463414634
0.163791819216406 0.170731707317073
0.165026490960384 0.195121951219512
0.166208215058384 0.219512195121951
0.166613383202121 0.24390243902439
0.167345843074355 0.268292682926829
0.16793515973107 0.292682926829268
0.169486844894411 0.317073170731707
0.170471888125209 0.341463414634146
0.170876894422542 0.365853658536585
0.174056878388759 0.390243902439024
0.174905364777881 0.414634146341463
0.175047264661623 0.439024390243902
0.175067912041105 0.463414634146341
0.176198684959654 0.48780487804878
0.176774195845159 0.51219512195122
0.17699151398308 0.536585365853659
0.17721297409587 0.560975609756098
0.178943790147551 0.585365853658537
0.179148256354175 0.609756097560976
0.180305022696342 0.634146341463415
0.181182770405085 0.658536585365854
0.181737093869856 0.682926829268293
0.181759367973601 0.707317073170732
0.182820860081098 0.731707317073171
0.182997289367273 0.75609756097561
0.188652625607008 0.780487804878049
0.189978740979833 0.804878048780488
0.190161917142355 0.829268292682927
0.193370954929638 0.853658536585366
0.193497114768742 0.878048780487805
0.193761065663365 0.902439024390244
0.195183632483473 0.926829268292683
0.200237142661016 0.951219512195122
0.227290565698067 0.975609756097561
0.246981171269705 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.119138227140649 0.024390243902439
0.119630342411061 0.0487804878048781
0.120886452260992 0.0731707317073171
0.121275177944966 0.0975609756097561
0.122336049803758 0.121951219512195
0.123035477386587 0.146341463414634
0.124868181680777 0.170731707317073
0.126371927706136 0.195121951219512
0.126465731027678 0.219512195121951
0.12702942018666 0.24390243902439
0.128616646588004 0.268292682926829
0.128689177441503 0.292682926829268
0.128953936609719 0.317073170731707
0.129334526809161 0.341463414634146
0.129828192010794 0.365853658536585
0.130695640310096 0.390243902439024
0.132384956163568 0.414634146341463
0.13295121918464 0.439024390243902
0.133016338502469 0.463414634146341
0.133186731592294 0.48780487804878
0.133601163190847 0.51219512195122
0.133756771311605 0.536585365853659
0.134462672221351 0.560975609756098
0.135947384567611 0.585365853658537
0.136493825663708 0.609756097560976
0.138364537346072 0.634146341463415
0.138714221120992 0.658536585365854
0.139140471232021 0.682926829268293
0.139746500204464 0.707317073170732
0.140040281074084 0.731707317073171
0.140276472984429 0.75609756097561
0.140848040152131 0.780487804878049
0.142480283130051 0.804878048780488
0.143966378341272 0.829268292682927
0.145580372992281 0.853658536585366
0.147661307988848 0.878048780487805
0.14798783352199 0.902439024390244
0.148160661847805 0.926829268292683
0.148701585645036 0.951219512195122
0.148801280499619 0.975609756097561
0.151008154693202 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.177510677707257 0.024390243902439
0.179388760861604 0.0487804878048781
0.184596447578573 0.0731707317073171
0.185121588953319 0.0975609756097561
0.188881936753309 0.121951219512195
0.189296945462925 0.146341463414634
0.189753126539669 0.170731707317073
0.190737461810013 0.195121951219512
0.190795036509304 0.219512195121951
0.192142259475388 0.24390243902439
0.192579599490044 0.268292682926829
0.192719946179266 0.292682926829268
0.193123739434428 0.317073170731707
0.19358026009212 0.341463414634146
0.193677259970493 0.365853658536585
0.194281573151784 0.390243902439024
0.194925402168853 0.414634146341463
0.195175061689038 0.439024390243902
0.195559134664652 0.463414634146341
0.195728095943846 0.48780487804878
0.195923652609814 0.51219512195122
0.197291601770641 0.536585365853659
0.197437714693878 0.560975609756098
0.197511246494567 0.585365853658537
0.197743219274523 0.609756097560976
0.198084758908326 0.634146341463415
0.199882217768385 0.658536585365854
0.200400111328957 0.682926829268293
0.200694151640717 0.707317073170732
0.201105741370882 0.731707317073171
0.201858278852905 0.75609756097561
0.203382095885263 0.780487804878049
0.204220107192983 0.804878048780488
0.205650404469255 0.829268292682927
0.207022750984522 0.853658536585366
0.209373625362996 0.878048780487805
0.210893726270434 0.902439024390244
0.211635224909913 0.926829268292683
0.214846203492477 0.951219512195122
0.215907290771855 0.975609756097561
0.240462100313351 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/square_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,0.5)},
      anchor=center,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    0.985852015995804 0.220089515466836
    0.920115237623359 0.211754705311233
    1.00062773998199 0.221962930699283
    0.915131225806367 0.211122780346007
    1.19842031822967 0.247041141501387
    0.965576034450066 0.217518709321653
    0.839375189240874 0.264915168622372
    1.10923169149663 0.309894520046506
    0.864905353377952 0.26917049546708
    1.00431042412734 0.292406366747426
    0.737115399078211 0.49501451303984
    0.745065989938271 0.18956012707465
    1.03090249900085 0.592807128941762
    0.845880241213559 0.202342416739699
    0.470852574429633 0.534164142927321
    0.560926229587104 0.361803188104928
    0.593444146800288 0.587802104812852
    0.647288649557776 0.385638395142552
    0.555467553250514 0.472649934528118
    0.632190657579814 0.286237997373303
    0.682132758753486 0.51850960431136
    0.71041425670897 0.302437342570745
    0.383564753413363 0.410411804994833
    0.515929695771413 0.262161505884045
    0.524027613215541 0.461267010952871
    0.611838245759508 0.282023216700828
    0.662631525508981 0.511449094680858
    0.698748717854044 0.300021512421815
    0.33047679144464 0.423303764206582
    0.480784424501982 0.271641625939544
    0.594869048071 0.526886055389369
    0.658473911310619 0.310858788882032
    0.418967821538541 0.42322966815937
    0.540903308264245 0.267333296321369
    0.51134695105233 0.456675898363209
    0.60351860244332 0.280300310922753
    0.253990640990909 0.439279750070139
    0.512409386604136 0.210416887052393
    0.352155040430742 0.482230003715856
    0.568667623135619 0.219793944012234
    0.352155040430742 0.482230003715856
    0.568667623135619 0.219793944012234
    0.303022510847804 0.527636256958198
    0.0355370921333894 0.393607794170846
    0.327652546740566 0.539977633962122
    -0.138648313323138 0.601004361150688
    0.199799535380559 0.372107698608973
    -0.395526076384622 0.348474309889413
    -0.0943673825618499 0.256860447786591
    -0.148823928984039 0.591000934538535
    0.189949118399391 0.368248534269906
    -0.305052786048968 0.51160083903135
    -0.0813998448773365 0.403150310424409
    -0.251830551828858 0.407616221399229
    -0.42006146330298 0.389477126604166
    -0.332357461259316 0.360283187841987
    -0.28274465544083 0.551573305890376
    -0.17643223104721 0.494793447412213
    -0.55747426387359 0.435217580762696
    -0.307988476532276 0.352171509569159
    -0.139436193203641 0.296065688591095
    -0.478704832103221 0.408997682994622
    -0.324361595241354 0.357621612344409
    -0.357609714353837 0.591557601933718
    -0.167058991147032 0.489787341700208
    -0.48838198553802 0.394408597893129
    -0.337696796006965 0.346417319741272
    -0.366699826739999 0.577853526894094
    -0.178284892230697 0.480355316704911
    -0.632133133196695 0.420451266623366
    -0.467903837911871 0.37049195839127
    -0.96816816416055 0.571924826676155
    -0.484964491868829 0.411081329346111
    -1.13379179491238 1.00610471567676
    -0.365789694152461 0.595926405466976
    -1.02298982983185 0.539351674421555
    -0.761971827036527 0.459948795457958
    -1.02298982983185 0.539351674421555
    -0.761971827036527 0.459948795457958
    -1.02298982983185 0.539351674421555
    -0.761971827036527 0.459948795457958
    -1.50435568245462 0.685785384448012
    -1.36958193909747 0.467804672884444
    -1.00725951980963 0.387837903161063
    -1.31691172180061 0.42803694965546
    -1.01330580222713 0.365163170218783
    -1.10140144945083 0.38340690637734
    -1.00494035319303 0.363430768564041
    -1.09764948737381 0.588452393706667
    -1.09764948737381 0.588452393706667
    -1.1152234518888 0.996187644411885
    -1.12964446994588 1.03552291587817
    -1.3564481657696 1.16047230294927
    -1.09244283932093 1.01502800759305
    -1.19343230008572 1.31436842949131
    -1.24443323787067 1.46553923611888
    -1.04250515901656 1.58749266309267
    -1.16694711204532 2.26286742293195
    -1.04250515901656 1.58749266309267
    -1.18134142909609 2.34098927767729
    -1.16694711204532 2.26286742293195
    -1.16694711204532 2.26286742293195
    -1.18134142909609 2.34098927767729
    -1.29069773981885 3.16520823202302
    -1.34830294395582 2.83155739396306
    1.12481461723133 2.60006872567992
    1.10031517318397 2.43011740751991
    1.27329180314742 2.32638277058628
    1.35671020328157 1.9659141668686
    1.26271596873129 2.03085349561939
    1.02881365710683 1.10437303437801
    1.37521703703382 1.31943687937205
    1.26271596873129 2.03085349561939
    1.02881365710683 1.10437303437801
    1.08834925645921 1.50418920367771
    1.43062481654389 1.78424876199812
    1.21548743947083 1.22026903429541
    1.08834925645921 1.50418920367771
    1.43062481654389 1.78424876199812
    1.21548743947083 1.22026903429541
    1.10552373556296 1.15199834224132
    1.40563803505645 1.33832368193716
    1.0855273749309 1.13958364113826
    1.50499351295204 1.40000845766692
    1.31640801961733 0.904123159063712
    1.10953287813958 0.784962089412067
    0.954575606419357 0.44664648276015
    1.03789903483547 0.754723430588444
    0.916581409666266 0.436690915089148
    1.43281847991723 0.921430206783796
    1.11144342574951 0.487750259145575
    0.880681637944601 0.404670580172301
    0.965471858272426 0.425712150529341
    1.07690535330253 0.453365539234153
    0.852862583921239 0.203227707605097
    0.935907885101047 0.213757062529516
    0.887737487640282 0.207649516686654
    0.941483710174934 0.214464017454778
    1.3108870787167 0.869959506569083
    0.930601592473997 0.280120684244943
    1.22282134445766 0.328827496413955
    1.07618629712263 0.304386561134667
    0.952109995395283 0.352490103600277
    1.16377368960198 0.396323603005669
    0.905550685678404 0.209908057097967
    1.08444081128226 0.232589615425972
    0.889763225390703 0.33957872033257
    1.03079681344795 0.368785397849457
    1.24064920109839 0.412243737396914
    1.19211113551134 0.819820724716496
    1.01229166173769 0.486375761524733
    0.966302564713852 0.172338534178229
    1.26846250796729 0.852050855788047
    1.05274777784647 0.4975412864729
    1.4290687750453 0.60140228478404
    0.967054127008273 0.473890627009023
    1.2237706711865 0.544741966863967
    0.792230987130055 0.404107629150011
    0.768018600615372 0.17241969629682
    1.05051041239248 0.78778398648684
    0.916581409666266 0.436690915089148
    0.817934452410821 0.178089249267346
    1.16369469230344 0.501441549549124
    0.905092864159838 0.18798889029806
    0.898240435530141 0.621142086917045
    0.682132758753486 0.51850960431136
    0.71041425670897 0.302437342570745
    0.778844303355848 0.553524434714087
    0.766363870545899 0.314023954120467
    0.535229359708097 0.665061756019192
    0.592979657472468 0.486231379625088
    0.655973674944327 0.291163227751084
    0.801312677221092 0.561659212736618
    0.778926623411901 0.316625547769672
    0.456790160016453 0.454780823792387
    0.55308702876822 0.305420320399958
    0.567914631152542 0.496658267752076
    0.631305235657942 0.323753283542256
    0.0839773737248342 0.502868867894024
    0.237566664566894 0.386903929527977
    0.378944250207978 0.280159228023572
    0.481621214188838 0.482518360798066
    0.568069649285148 0.327092673666522
    0.203995001878014 0.509514302736664
    0.0984349398952407 0.453136284934031
    0.332947170844614 0.578385697477958
    -0.402508511372102 0.468922777088753
    -0.544089519952763 0.449560911630114
    -0.408936714890141 0.40260943159994
    -0.455182640137128 0.643669826340935
    -0.28274465544083 0.551573305890376
    -1.02298982983185 0.539351674421555
    -0.921552062188435 0.508493838179342
    -0.846011087021919 0.485513925515455
    -0.76803906850813 0.461794478265478
    -0.96816816416055 0.571924826676155
    -0.776478072704984 0.50811714788307
    -1.13379179491238 1.00610471567676
    -1.25259579273301 0.60919886613368
    -0.9646854667256 0.521615218555692
    -0.938291524101634 0.513586059612252
    -1.10140144945083 0.38340690637734
    -0.925635968816918 0.347007615884311
    -1.13036474366588 0.415007977558357
    -0.938636216339902 0.372692321176354
    -1.05908496155647 0.374643580780321
    -1.09026474921379 0.381100606041234
    -0.981135543660908 0.358501028240936
    -0.889763198234179 0.33957872033257
    -0.938636216339902 0.372692321176354
    -1.03826989520515 0.569540763883071
    -0.930576027575152 0.535241664065994
    -0.843512370217768 0.507513018602168
    -0.958714835371858 0.618647303959317
    -1.09244283932093 1.01502800759305
    -1.19343230008572 1.31436842949131
    -1.38914981205624 1.89449085533369
    -1.04250515901656 1.58749266309267
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    0.767936964534346 0.0531665893471094
    0.813480186900321 0.0547617666191394
    0.772768359455522 0.0533358143502418
    0.797129080593935 0.0541890615451882
    1.98131900825614 -2.35619748730035
    0.675212818725286 0.143109435832815
    1.19744894202815 -1.6799846479385
    0.710928884900762 0.146695784433052
    0.70555465944429 0.10798757561914
    0.735574097426015 0.110214720652952
    0.65681225085942 0.104371379894397
    0.697394029497336 0.107382141319701
    0.731227616713127 0.109892252245517
    -19.1923246556336 20.1220359722852
    -0.559523618934219 1.32132446050153
    -0.0097671259498913 0.766613807713968
    0.647262906599509 0.103662914168269
    1.45993231548872 -2.41121086830234
    -0.256975225948207 3.42008605038082
    0.399493205124647 1.19045967450499
    0.717934809882888 0.108906065011758
    0.667731538140992 0.105181478049644
    0.694014478066221 0.107131413728754
    0.69293364406467 0.0505395596219505
    0.707872634125928 0.0510628055310482
    0.707872634125928 0.0510628055310482
    -0.717174477148695 0.0322699689648002
    -0.670264993102417 0.0312382119257396
    -0.691330018568318 0.0692572463773492
    -0.670856932793592 0.0682734955865253
    -0.735546054780099 0.03267404513245
    -0.709704080503261 0.0321056603078153
    -0.684914273996215 0.0315604175305688
    -0.728430600534488 0.0325175433044448
    -0.711734907505582 0.0321503276090521
    -0.728430600534488 0.0325175433044448
    -0.711734907505582 0.0321503276090521
    -0.740807850887053 0.0327897764239325
    -0.72529340739721 0.0324485418824917
    -0.762691705966718 0.0332711038565248
    -0.729026637750218 0.0325306529262063
    -0.766886726574597 0.0333633718089268
    -0.75085924111006 0.0330108530958631
    -1.56482324560857 1.60986288249612
    -0.777653440121855 1.06241916104619
    -0.766886726574597 0.0333633718089268
    -0.75085924111006 0.0330108530958631
    -0.766886726574597 0.0333633718089268
    -0.75085924111006 0.0330108530958631
    -0.787190529621817 0.0338099465717829
    -0.795007231145802 0.033981872078609
    -0.772208120427333 0.03348041393115
    -0.795007231145802 0.033981872078609
    -0.774172695511863 0.0335236240455531
    -0.821270604686865 0.0345595254267834
    -0.78086003925449 0.0336707097387631
    -0.773505933700376 0.0335089588620328
    -1.86813542117621 0.542189919213824
    -0.769747772168758 0.033426299466113
    -1.56994365333886 1.56900793303313
    -1.35021938559879 3.25752881411127
    -1.48125439691826 3.46076964121603
    -0.783804957437672 2.59621063732914
    -0.783804957437672 2.59621063732914
    -0.4932952423503 2.45640379958415
    -0.478961812995678 2.59355942553867
    -0.1583805924283 1.91701566521913
    -0.803010687525791 4.07119653770226
    -0.0791739138554423 2.17366821384817
    -0.803010687525791 4.07119653770226
    -0.0791739138554423 2.17366821384817
    -0.727874025489228 -1.69926095552937
    -1.57502476029959 -2.67331567351166
    0.133577095504478 1.99738609005662
    0.308930581463506 2.39378485505294
    0.330031932975089 2.27926298265203
    0.451613238398165 2.53584391336636
    0.467059931238314 2.40456998616513
    0.520648007231397 2.51044511170111
    0.811264412551818 2.35372236440202
    0.877886966124261 2.45416087044724
    0.950603841586295 2.56378682400148
    -8.02601351259629 -10.0906686564279
    -11.2952600855824 -13.849651465287
    1.92192260516718 3.07217927792425
    2.12423259010029 2.90013395798618
    11.5002203867069 12.3606135918247
    2.51059580727497 2.02433472824634
    11.5002203867069 12.3606135918247
    2.51059580727497 2.02433472824634
    0.993481170587984 1.08243698221754
    4.45157706178728 4.25607681473126
    2.51059580727497 2.02433472824634
    0.993481170587984 1.08243698221754
    0.971808474623547 0.753349288411651
    0.774456257012844 0.0533949348480658
    0.770312829154599 0.0532498072224417
    0.789970569350072 0.0539383321698719
    0.786819778108592 0.114016637711075
    0.808523898738961 0.115626861852301
    0.834778842031079 0.117574720159132
    0.249931915853874 -0.775626681809236
    0.784655517277368 0.0537521684034789
    -0.0408975662095134 -0.55003622333267
    3.06659155057872 1.61109266474484
    0.829551398957103 0.0553246752963252
    0.0691204213044528 -0.635374923269821
    1.98903020695097 1.15622313739928
    0.808496677547129 0.0545872180206273
    0.731318738827185 -0.0325810689041411
    0.816643264753767 0.116229240673489
    0.716328612386079 -0.0322513634692105
    0.875939689515481 0.120628432315751
    0.688842636354057 -0.0316468198813299
    1.75083712738216 0.517898588372386
    1.00105155016606 0.129910491809779
    2.15630887294362 0.368492253957026
    0.797245107429424 0.114790089295734
    0.839806550087314 0.117947721331874
    0.895278637851945 0.122063194025273
    0.835875695705481 0.159242030869398
    2.44023237564468 1.34668847049752
    1.54496920122375 0.633389747537117
    0.847614033808908 0.160420704999272
    2.11611436043789 1.20986905573567
    0.941818756632649 0.169880051539129
    0.774456257012844 0.0533949348480658
    0.797129080593935 0.0541890615451882
    1.95045417691966 0.745299680944206
    0.839683028685596 0.0556795369207647
    0.82187254559378 0.687747220102467
    1.59730780432631 1.02702632219128
    0.777037764926625 0.113290909272063
    0.62164228317556 0.980660297052653
    0.654848797089122 0.726960631740775
    0.808047243304347 1.11393113365783
    0.791568799434824 0.797708508506568
    0.429867855778459 0.991325656545961
    0.714903229618228 0.108681147986424
    0.874712894664228 1.36508461512163
    0.8244315204168 0.814713856771935
    0.760236275492653 0.11204440590356
    0.681526718259151 0.106204946872243
    0.710280929575611 0.108338219806261
    0.59454652576933 0.117372457800365
    0.373277286447879 0.677309965723114
    0.680541531854634 0.124879416574411
    -4.7169300491671 -2.39196620522641
    13.5926290232676 5.6190831661722
    2.71564416757113 0.860035591830348
    1.12386754004687 0.163579653110704
    -0.725943686305519 0.032462844530552
    -0.766886726574597 0.0333633718089268
    -0.761213818724672 0.0332385982641927
    -0.756552675078737 0.0331360781051131
    -0.75128987034198 0.033020324629185
    -0.762691705966718 0.0332711038565248
    -0.751721196866136 0.033029811499196
    -0.792942065867748 0.824062028870756
    -0.777721708434996 0.0336016832939035
    -0.763702883705725 0.0332933443430953
    -0.83245235882841 0.0348054640419514
    -0.762193832645823 0.0332601533139248
    -4.61949781942576 1.6334259740141
    -0.821270604686865 0.0345595254267834
    -0.78086003925449 0.0336707097387631
    -0.766886726574597 0.0333633718089268
    -1.86813542117621 0.542189919213824
    -0.821270604686865 0.0345595254267834
    -0.78086003925449 0.0336707097387631
    -0.766886726574597 0.0333633718089268
    -2.00306595013721 0.607618461205437
    -0.777721708434996 0.0336016832939035
    -0.780046838502911 0.0336528236840203
    -0.771576798054107 0.0334665282251838
    -0.763702883705725 0.0332933443430953
    -0.766886726574597 0.0333633718089268
    -1.53071673908638 1.5424782629862
    -0.963531364445772 1.15888344979722
    -1.96865074385664 2.40771307556608
    };
     
    \addplot [thick, green01270]
    table {%
    1.26 0.42
    0 0.42
    -1.26 0.42
    -1.26 2.94
    1.26 2.94
    1.26 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}    

==> figures/square_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    0.823896163635057 0.41295505929948
    0.789427627466847 0.381964751111894
    0.690223943163439 0.396265926067194
    0.565210543816994 0.4509
    0.598477911155366 0.388855322263693
    0.553205676295913 0.382986723100983
    0.272160200783267 0.267928699445211
    0.502429401210504 0.386798899142598
    0.216218885148577 0.521833859335941
    0.206052627570653 0.292049256140141
    0.231468239934946 0.395363969535649
    0.243650479367556 0.382228292280793
    0.135162617541014 0.36848744285401
    0.0781300940328111 0.304789954283208
    0.0688323209389778 0.312364476587873
    -0.0085662805765381 0.358412946500142
    -0.0896176664762336 0.382471097416921
    -0.100237777241779 0.298548002848949
    -0.131807790673427 0.302583217525787
    -0.181783037282689 0.301312685595583
    -0.213259626871593 0.338944801256766
    -0.247695901136496 0.284762951976311
    -0.475995 0.59819408059555
    -0.551405125297576 0.548810807033055
    -0.530572964388687 0.664931821523695
    1.49737818219422 1.49010289100553
    -0.983123785913175 0.659518255448395
    -1.06054485140357 3.13295851121338
    -1.04013156892663 0.655123140350354
    -1.06054485140357 3.13295851121338
    -1.0757368316837 0.679328065964368
    -1.12294357247429 0.687144394214569
    -1.08726425915232 0.735708037379444
    -1.09944778229254 0.719722516462044
    -1.13461251497004 0.744527054108786
    -1.1932137489849 0.65856898931372
    -1.20715599228316 0.71652925105139
    -1.25376314546902 0.800352694034439
    -1.25376314546902 0.800352694034439
    -1.23104841386032 0.757938215793965
    -1.24010671300255 0.818940667049013
    -1.23253881826078 0.96362780377218
    -1.23253881826078 0.96362780377218
    -1.24879729623211 0.945146025249475
    -1.21595058847861 0.981831282415346
    -1.28055365444701 1.03830590559203
    -1.29440471980484 1.08609190860695
    -1.28719882398902 1.15407652814468
    -1.24681840658363 1.19193566970817
    -1.25520837556778 1.24170704213555
    -1.21680756457752 1.32902682336588
    -1.24717400914671 1.41341620589035
    -1.22304429859807 1.48390172083016
    -1.19515278591716 1.55437157915838
    -1.19515278591716 1.55437157915838
    -1.18650618326222 1.66044333460105
    -1.17978566834586 1.71393316412294
    -1.11934580786686 1.747811775499
    -1.14989649645453 1.87575903251369
    -1.13665755308396 1.93002376603746
    -1.1052153189707 2.03880180787322
    -1.1598747341157 2.06024276395272
    -1.14195436970035 2.11529418509912
    -1.1223568210363 2.17033900718848
    -1.15771525089217 2.24744224381351
    -1.13504411539306 2.30302767931019
    -1.11067636117555 2.35850236110039
    -1.12695901136496 2.39762951976311
    -1.20297819231672 2.45840889857296
    -1.17580696193321 2.51501099575126
    -1.10143984318679 2.58792183021858
    -1.08397559650789 2.68345833675922
    -1.09812674190953 2.72335922064951
    -1.11227788731116 2.7632601045398
    -1.11227788731116 2.7632601045398
    -1.16090483338596 2.74654194460724
    -1.0364943567151 2.69888260918526
    -1.11227788731116 2.7632601045398
    -1.05228422474097 2.91528030981645
    -1.03957599622349 2.87492424911481
    -1.05228422474097 2.91528030981645
    -1.00064058486386 2.93013229337039
    -0.959987660238684 2.98486903059671
    -1.05228422474097 2.91528030981645
    -1.05228422474097 2.91528030981645
    -1.05228422474097 2.91528030981645
    -0.937488003009832 2.90334489085791
    -0.937488003009832 2.90334489085791
    -0.896591775103596 2.95720005506814
    -0.937488003009832 2.90334489085791
    -0.875561020875326 2.87530709577045
    -0.834440576967731 2.92828917137558
    -0.81488513191151 2.84605233790771
    -0.782596268715931 2.93944801256766
    -0.678345418332956 2.95912210239806
    -0.619171051563269 2.92595091014492
    -0.61237147110583 2.88427046217181
    -0.555302966424124 2.84988393755992
    -0.454410090354252 2.86191120696426
    -0.454410090354252 2.86191120696426
    -0.353146337480064 2.87051259570463
    -0.254668965133293 2.9600262101142
    -0.251635082085951 2.87567762431379
    -0.15 2.9618
    -0.25011814056228 2.83350333141359
    -0.0976575454239954 2.96135651875638
    -0.0438140933430364 3.00220050301441
    0.0069635925098499 2.95780947929837
    0.10760518297034 2.90868030564407
    0.149866656169861 2.81994238297971
    0.199613410109577 2.81443954155141
    0.385893210023426 3.00068098957518
    0.455485000056677 2.81561452631476
    0.491633358269016 2.98072584131863
    0.565045643761191 2.8343606161216
    0.553996022023951 3.01052600484346
    0.554530266647056 2.79341413647275
    0.603738517166553 2.78105868124971
    0.544218299495841 2.96940758810952
    0.603738517166553 2.78105868124971
    0.664698024940035 2.8084365626646
    0.688659731555918 2.88956704980179
    0.7633578220701 2.77915177916057
    0.736494356715097 2.69888260918526
    0.826429032712799 2.80316098843009
    0.76499245325845 2.95563637051809
    0.875771080935753 2.78619697320441
    0.955954311940458 2.84719367387092
    1.12290347481116 2.82571651850128
    1.07281338462586 2.8468619467299
    1.17260582626713 2.80372558013216
    0.860904833385959 2.74654194460724
    1.13586677553749 2.72723320290626
    0.973502863069706 2.74977394772757
    1.08754504495529 2.74861328187624
    1.15423630090231 2.76547939151921
    1.18379681864338 2.70503761276774
    0.263257259929525 0.424144300330287
    1.20285105890972 2.74296672152156
    1.16474257837705 2.66710850401391
    1.20285105890972 2.74296672152156
    1.31923566825971 2.73274796614256
    1.2707868764409 2.75723422309394
    1.2707868764409 2.75723422309394
    1.25105372537922 2.71963374777319
    1.29882961731166 2.69548757772392
    -1.06054485140357 3.13295851121338
    1.38830965161479 2.74435346981362
    1.34616418170754 2.67053556653106
    1.34616418170754 2.67053556653106
    1.37131 2.60823904277923
    1.27842356636361 2.65822718930527
    1.25801751541556 2.62096680088662
    1.1721211211325 2.56923184649019
    1.2408005069394 2.48599080832465
    1.262645 2.42550768258072
    1.240912 2.38896141054101
    1.26035863273455 2.32886498564664
    1.25504171508879 2.23304540912587
    1.23543508830879 2.0441669770239
    1.23200824434963 2.19725777946807
    1.22305025716586 2.10273008210322
    1.25974096705105 2.07915236258572
    1.23543508830879 2.0441669770239
    1.18682333082427 1.97419620590025
    1.2212090360339 1.95125189479475
    1.26829810938477 1.81246485151679
    1.33218703592383 1.59315631041645
    1.24153776769826 1.77921079771459
    -1.00498697469639 3.1479173100743
    1.30432934945917 1.67428595855545
    1.30422154679971 1.6180355817573
    1.2993129950578 1.50709469956597
    1.26911897432743 1.47673855999168
    1.25700706926839 1.36915624550164
    1.33587051727322 1.34891633306382
    1.30356898428902 1.32067902147547
    1.29338509101437 1.26817040502957
    1.28176617387821 1.21640239653719
    1.26873590714893 1.16540746109673
    1.22006701665079 1.08923657034971
    1.20382615210891 1.04046716510364
    1.16911266102919 1.01507057112662
    1.18329304376107 0.923123799479224
    1.17700530771127 0.855053346223085
    1.1674931070313 0.7885
    1.1674931070313 0.7885
    1.16036950644248 0.616421449147359
    1.1703519106854 0.594132169534163
    1.13034124672524 0.577643315911915
    1.1891072249982 0.549063206536785
    1.165133133024 0.489647235778944
    0.473279925665297 0.576028129444589
    0.54080760128171 0.406610599092163
    0.390413339907841 0.539265623508836
    0.489925223415205 0.4087
    0.439780136760563 0.40780148721026
    0.286266464039912 0.520410674527191
    0.256468708899758 0.431089582033806
    0.197884441924566 0.482302699428648
    0.126401648869926 0.479451555893614
    0.0948726113766183 0.497124661023761
    0.0405424026633404 0.429291087538249
    -0.120427149237275 0.597848162766359
    0.0288407164330124 0.288983620138359
    -0.0828413366124926 0.250672924938277
    -0.131058442428651 0.260197081297358
    -0.187738958452354 0.257794435885576
    -0.206249143072131 0.253810349346993
    -0.234906872409809 0.289405303341747
    -0.321345034244296 0.483368033980001
    -0.329712799619125 0.658478653528956
    -0.445997265925187 0.614007129811237
    -0.497728 0.634740352635253
    -0.683587332932578 0.605536271749922
    -0.80608413227926 0.603713820467988
    -0.859367953574463 0.607703730548366
    -0.903536859157935 0.621580113692341
    -0.937788534574205 0.647561027951084
    -1.06054485140357 3.13295851121338
    -1.02826508537791 0.740490333059882
    -1.06054485140357 3.13295851121338
    -1.05255076807261 0.710311443402427
    -1.10040550476302 0.561474149359886
    -1.12667455041099 0.512481559862477
    -1.15694072908966 0.548118376314231
    0.473279925665297 0.576028129444589
    0.463729126699808 0.586508920178533
    -1.25247038552511 0.643310013257467
    -1.30134600213618 0.644350998486938
    1.49737818219422 1.49010289100553
    -1.31692246622773 0.7041
    -1.26772901676954 0.702038202836129
    1.47124001972352 1.51779687052651
    -1.30498665066186 0.723772809597333
    -1.267083360989 0.781536156320431
    -1.06054485140357 3.13295851121338
    -1.27527144568005 0.843745204695756
    -1.24605361332063 0.881389256279769
    -1.24879729623211 0.945146025249475
    -1.21307200789167 1.04669582993457
    -1.29440471980484 1.08609190860695
    -1.28719882398902 1.15407652814468
    -1.30687247917623 1.13463957963468
    -1.29737278775409 1.20353330382306
    -1.30610588802059 1.25366192212483
    -1.31337723743977 1.30442846540584
    -1.31916673191816 1.35579851570144
    -1.29886968492963 1.42741350208634
    -1.24859297237422 1.51804223799278
    -1.27414164615036 1.5521827551554
    -1.24376454340168 1.62434235028202
    -1.20953965400138 1.69623096425885
    -1.23257312474054 1.73201859391666
    -1.16149127777411 1.82162967878156
    -1.49627796265147 1.91668367852575
    -1.18256401272774 1.85853863042284
    -1.17030254740258 1.91301942093234
    -1.15639070414564 1.96762424135821
    -1.14082049384937 2.02231365519889
    -1.17892897438204 2.09817187270654
    -1.16032389506517 2.15354037371206
    -1.14003603596423 2.20889062550099
    -1.07811106079671 2.28024804377495
    -1.19307368074803 2.32454548043855
    -1.16901115385489 2.38071828894158
    -1.1859946730858 2.41956359375727
    -1.21996171154763 2.49725420338866
    -1.17580696193321 2.51501099575126
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    0.838445448728705 3.89896908699162
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.90748388975606 3.88163456772348
    -0.281216826455852 0.160742764093598
    0.90748388975606 3.88163456772348
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -0.423399804967514 1.11460847087002
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.218038198994731 1.48312678770965
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -0.423399804967514 1.11460847087002
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    -0.423399804967514 1.11460847087002
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -2.83102723768863 2.39369686183254
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.569989031323275 2.65877247164152
    2.27751128943326 2.09874113573156
    0.641995524776945 3.38059175544889
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.569989031323275 2.65877247164152
    2.27751128943326 2.09874113573156
    -2.83102723768863 2.39369686183254
    0.52298413530465 2.67057469752621
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.0918536736251086 0.991769031923482
    0.82793007161457 3.85802260734278
    2.24031344083083 2.13956105753744
    0.0918536736251086 0.991769031923482
    0.82793007161457 3.85802260734278
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.769105917642381 3.91513117299007
    0.108746058131802 0.98752760699617
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.0918536736251086 0.991769031923482
    0.52298413530465 2.67057469752621
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.720217305001829 3.70953908932039
    0.52298413530465 2.67057469752621
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.108746058131802 0.98752760699617
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.720217305001829 3.70953908932039
    0.52298413530465 2.67057469752621
    0.838445448728705 3.89896908699162
    0.108746058131802 0.98752760699617
    -2.91364168446259 2.30142788168807
    0.701745546244948 3.36666485155661
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    -0.782360982541797 3.92628166149968
    0.41436517796741 3.50947718176853
    0.352091734525407 3.51851293757422
    0.530083711029026 3.4468227056023
    0.468918918618605 3.45782874852344
    0.0986268607964963 3.5019706395191
    -0.589665349077196 3.52649215073889
    -2.52149925747812 2.51905009666632
    -0.0256107950589856 3.50829201781688
    -0.464429855684386 3.53927154953615
    -1.44287616747969 3.3199588018491
    -0.387859960796696 0.684480457554645
    -1.75055618237206 3.23604513532129
    -1.63505405394635 3.28833593825149
    0.90748388975606 3.88163456772348
    -0.214479835347252 3.63645368252598
    0.90748388975606 3.88163456772348
    -0.587505817360671 0.67973694011281
    -0.407722965459783 3.62826224828199
    -0.647011344130212 0.69034595195592
    -0.540735339857697 3.65931886267054
    0.90748388975606 3.88163456772348
    -0.697080802347445 0.705911191469684
    0.769105917642381 3.91513117299007
    1.52301453731211 1.46197024219337
    -0.724434842464817 0.738706751043168
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    -0.789857480591871 0.739935655973213
    0.759328195114271 3.87401275625613
    1.52301453731211 1.46197024219337
    -0.831806036524961 0.759851902791567
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    -0.887642480425307 0.766157747985735
    0.759328195114271 3.87401275625613
    -0.949125306350628 0.701015291090527
    0.641995524776945 3.38059175544889
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    -1.00629188540674 0.699522856468569
    0.759328195114271 3.87401275625613
    0.759328195114271 3.87401275625613
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    0.759328195114271 3.87401275625613
    0.82793007161457 3.85802260734278
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    2.75713796857804 2.59135804295094
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    0.701745546244948 3.36666485155661
    0.759328195114271 3.87401275625613
    0.228553576108866 1.52407326735849
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.82793007161457 3.85802260734278
    0.759328195114271 3.87401275625613
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -2.71646355786913 2.91638698568609
    0.838445448728705 3.89896908699162
    -2.71646355786913 2.91638698568609
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    -2.63660715559453 2.92710971946626
    0.769105917642381 3.91513117299007
    -2.91364168446259 2.30142788168807
    -2.63660715559453 2.92710971946626
    -0.59977523629308 1.9414471697611
    0.838445448728705 3.89896908699162
    -2.60866774935189 2.89478264396664
    -2.65943103436092 2.85268949711529
    2.72483643559384 2.5631207313626
    -2.55715553032876 2.93600924246661
    2.76957438864271 2.51402650108255
    -2.60866774935189 2.89478264396664
    -0.549822208226481 3.74325651063962
    -2.60866774935189 2.89478264396664
    2.81342301105025 2.4641817044607
    -2.60866774935189 2.89478264396664
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.218038198994731 1.48312678770965
    -1.06483780892976 3.61234372944969
    -1.10623543222622 3.51477593889889
    -1.06483780892976 3.61234372944969
    -1.10623543222622 3.51477593889889
    -2.52980149021138 2.90321368289312
    -1.05432243181562 3.57139724980085
    0.838445448728705 3.89896908699162
    -1.04380705470149 3.530450770152
    -3.08012612328564 2.43705606733193
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    -1.00066185994561 3.62730225585251
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    2.44153232250308 2.23716959084855
    0.82793007161457 3.85802260734278
    0.838445448728705 3.89896908699162
    -0.281216826455852 0.160742764093598
    -1.00066185994561 3.62730225585251
    0.82793007161457 3.85802260734278
    2.75713796857804 2.59135804295094
    2.44153232250308 2.23716959084855
    -1.06483780892976 3.61234372944969
    0.838445448728705 3.89896908699162
    2.75713796857804 2.59135804295094
    0.838445448728705 3.89896908699162
    2.48045413340415 2.19292533317298
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    2.48045413340415 2.19292533317298
    -0.990884137417498 3.58618383911858
    0.82793007161457 3.85802260734278
    -0.981106414889387 3.54506542238464
    0.82793007161457 3.85802260734278
    -0.971328692361277 3.5039470056507
    0.838445448728705 3.89896908699162
    -0.971328692361277 3.5039470056507
    0.838445448728705 3.89896908699162
    -0.909115522459117 3.51733761508119
    0.838445448728705 3.89896908699162
    -2.86332877067283 2.42193417342088
    -0.909115522459117 3.51733761508119
    -0.909115522459117 3.51733761508119
    0.838445448728705 3.89896908699162
    -0.805202599649915 3.32254870417782
    -0.784014501999547 3.54094652287767
    -0.844396835523313 3.8734176202946
    0.838445448728705 3.89896908699162
    -0.791562293690018 3.58250541005479
    0.838445448728705 3.89896908699162
    -0.844396835523313 3.8734176202946
    -0.721164758424849 3.55115762974164
    0.82793007161457 3.85802260734278
    -0.721164758424849 3.55115762974164
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -2.86332877067283 2.42193417342088
    -0.658141032531737 3.56030225007512
    0.838445448728705 3.89896908699162
    -0.281216826455852 0.160742764093598
    -0.609746648481096 3.22598775006797
    -0.531648471488913 3.57538121470145
    0.838445448728705 3.89896908699162
    -0.527105037304522 3.53341239071691
    0.838445448728705 3.89896908699162
    -0.464429855684386 3.53927154953615
    0.838445448728705 3.89896908699162
    -0.401658895684258 3.54406784244006
    0.838445448728705 3.89896908699162
    -0.281216826455852 0.160742764093598
    -0.338811277946631 3.54779980843137
    0.82793007161457 3.85802260734278
    -2.90555335557289 2.37559804596555
    -0.275906146464685 3.55046631071708
    0.82793007161457 3.85802260734278
    -0.212962662750846 3.55206653705478
    -2.83102723768863 2.39369686183254
    -0.15 3.5526
    0.720217305001829 3.70953908932039
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    -0.0877959235473568 3.50987296431918
    0.769105917642381 3.91513117299007
    2.80237859525667 2.54171219210595
    -2.90555335557289 2.37559804596555
    -0.0256107950589856 3.50829201781688
    0.699486417989964 3.93011590259086
    0.851234746683929 3.67782421837648
    -0.102967649511416 2.66600150960718
    0.22256160312013 3.49144356673237
    0.838445448728705 3.89896908699162
    -0.0877959235473568 3.50987296431918
    0.838445448728705 3.89896908699162
    -0.338811277946631 3.54779980843137
    -0.338811277946631 3.54779980843137
    -0.0256107950589856 3.50829201781688
    0.0986268607964963 3.5019706395191
    -2.91364168446259 2.30142788168807
    0.0986268607964963 3.5019706395191
    0.759328195114271 3.87401275625613
    -2.86332877067283 2.42193417342088
    0.160641544170116 3.49723213327668
    0.759328195114271 3.87401275625613
    -2.87274914895893 2.34791235494215
    0.352091734525407 3.51851293757422
    0.82793007161457 3.85802260734278
    -2.83102723768863 2.39369686183254
    0.41436517796741 3.50947718176853
    0.838445448728705 3.89896908699162
    -2.82027767954462 2.46754778674954
    -1.03329167758735 3.48950429050315
    0.538377414822062 3.48824737274379
    -2.90555335557289 2.37559804596555
    -1.1563916778671 3.45748045976215
    0.600078432906032 3.47605978633023
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    -2.90555335557289 2.37559804596555
    -1.1563916778671 3.45748045976215
    0.701745546244948 3.36666485155661
    0.733291677587353 3.48950429050315
    0.838445448728705 3.89896908699162
    0.254993830119342 1.51743451529835
    2.24031344083083 2.13956105753744
    -2.90555335557289 2.37559804596555
    -1.0949856036118 3.47401386902949
    0.228553576108866 1.52407326735849
    -2.90555335557289 2.37559804596555
    -1.0949856036118 3.47401386902949
    0.218038198994731 1.48312678770965
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    1.29915586685803 3.53231712098194
    -2.86332877067283 2.42193417342088
    0.218038198994731 1.48312678770965
    0.90748388975606 3.88163456772348
    0.930199423985671 3.48026515963941
    0.218038198994731 1.48312678770965
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    -0.487494858432785 1.27286209608196
    -0.749376495505704 2.38394933998428
    0.651773247305056 3.42171017218283
    0.838445448728705 3.89896908699162
    1.05284735913896 3.44157513067475
    -2.82027767954462 2.46754778674954
    0.712260923359083 3.40761133120546
    0.90748388975606 3.88163456772348
    -2.82027767954462 2.46754778674954
    0.701745546244948 3.36666485155661
    2.27751128943326 2.09874113573156
    -2.86332877067283 2.42193417342088
    0.07488761814654 0.995723584880549
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -2.86332877067283 2.42193417342088
    0.769105917642381 3.91513117299007
    2.40182110575183 2.28074761547916
    -2.86332877067283 2.42193417342088
    0.0918536736251086 0.991769031923482
    0.838445448728705 3.89896908699162
    -0.487494858432785 1.27286209608196
    0.651773247305056 3.42171017218283
    0.838445448728705 3.89896908699162
    -0.465461313424055 1.27839438946541
    -0.749376495505704 2.38394933998428
    0.759328195114271 3.87401275625613
    0.218038198994731 1.48312678770965
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    0.785868563158029 3.69423668874739
    0.82793007161457 3.85802260734278
    1.6005437761762 2.76985985399289
    0.218038198994731 1.48312678770965
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    1.29915586685803 3.53231712098194
    0.82793007161457 3.85802260734278
    0.254993830119342 1.51743451529835
    -2.91364168446259 2.30142788168807
    0.720217305001829 3.70953908932039
    0.838445448728705 3.89896908699162
    0.254993830119342 1.51743451529835
    -2.87274914895893 2.34791235494215
    -0.279206131936802 0.162949246353375
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.769105917642381 3.91513117299007
    0.701745546244948 3.36666485155661
    0.228553576108866 1.52407326735849
    0.838445448728705 3.89896908699162
    -2.86332877067283 2.42193417342088
    0.82793007161457 3.85802260734278
    0.254993830119342 1.51743451529835
    -2.86332877067283 2.42193417342088
    0.228553576108866 1.52407326735849
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    2.44153232250308 2.23716959084855
    -2.91364168446259 2.30142788168807
    0.769105917642381 3.91513117299007
    0.228553576108866 1.52407326735849
    1.52038191662312 2.36607049002269
    2.40182110575183 2.28074761547916
    -2.87274914895893 2.34791235494215
    0.701745546244948 3.36666485155661
    2.44153232250308 2.23716959084855
    -2.91364168446259 2.30142788168807
    0.90748388975606 3.88163456772348
    -2.91364168446259 2.30142788168807
    0.82793007161457 3.85802260734278
    1.60065856751182 2.14891581270299
    2.44153232250308 2.23716959084855
    0.838445448728705 3.89896908699162
    1.63812199952865 2.11893283197574
    2.44153232250308 2.23716959084855
    0.838445448728705 3.89896908699162
    1.71140357990362 2.05708554464935
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    1.17309603193162 3.57929754514771
    -2.87274914895893 2.34791235494215
    0.769105917642381 3.91513117299007
    -2.91364168446259 2.30142788168807
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    -2.83102723768863 2.39369686183254
    0.759328195114271 3.87401275625613
    0.82793007161457 3.85802260734278
    0.838445448728705 3.89896908699162
    0.82793007161457 3.85802260734278
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    -2.91364168446259 2.30142788168807
    0.701745546244948 3.36666485155661
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    2.80237859525667 2.54171219210595
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    0.641995524776945 3.38059175544889
    0.759328195114271 3.87401275625613
    0.569989031323275 2.65877247164152
    2.80237859525667 2.54171219210595
    -2.83102723768863 2.39369686183254
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.82793007161457 3.85802260734278
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.52298413530465 2.67057469752621
    0.838445448728705 3.89896908699162
    0.108746058131802 0.98752760699617
    -0.279206131936802 0.162949246353375
    -2.83102723768863 2.39369686183254
    0.0918536736251086 0.991769031923482
    0.52298413530465 2.67057469752621
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.759328195114271 3.87401275625613
    0.0918536736251086 0.991769031923482
    0.569989031323275 2.65877247164152
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    -2.83102723768863 2.39369686183254
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.569989031323275 2.65877247164152
    -2.91364168446259 2.30142788168807
    0.0918536736251086 0.991769031923482
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.569989031323275 2.65877247164152
    2.27751128943326 2.09874113573156
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.569989031323275 2.65877247164152
    2.27751128943326 2.09874113573156
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    2.27751128943326 2.09874113573156
    2.44153232250308 2.23716959084855
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.0918536736251086 0.991769031923482
    0.82793007161457 3.85802260734278
    2.24031344083083 2.13956105753744
    -2.87274914895893 2.34791235494215
    0.228553576108866 1.52407326735849
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    0.569989031323275 2.65877247164152
    2.24031344083083 2.13956105753744
    0.52298413530465 2.67057469752621
    0.82793007161457 3.85802260734278
    0.108746058131802 0.98752760699617
    -2.87274914895893 2.34791235494215
    0.52298413530465 2.67057469752621
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.108746058131802 0.98752760699617
    2.7110117995121 2.64022977151737
    -2.87274914895893 2.34791235494215
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    0.641995524776945 3.38059175544889
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.569989031323275 2.65877247164152
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    0.701745546244948 3.36666485155661
    2.12462904335293 2.87659457318731
    2.09786870166643 2.84334051938511
    2.3221766295595 2.71566048898741
    0.759328195114271 3.87401275625613
    2.09786870166643 2.84334051938511
    0.759328195114271 3.87401275625613
    2.07110835997992 2.8100864655829
    0.0986268607964963 3.5019706395191
    2.02115481909514 2.84730073749165
    -0.283187551058438 0.158502548515088
    0.352091734525407 3.51851293757422
    1.48488775746909 3.45391078655225
    0.0986268607964963 3.5019706395191
    0.0986268607964963 3.5019706395191
    1.36153321155142 3.50723212859668
    -0.0870373372491538 3.55206653705478
    -0.918152612012202 3.55861544383216
    -1.20478296695071 3.39955303823613
    1.44112934351395 3.5196456481266
    -1.1563916778671 3.45748045976215
    -0.343360947294743 3.63208414116466
    -0.575346254316768 0.737276741702954
    -0.60555686771854 3.65214849353669
    0.90748388975606 3.88163456772348
    -0.670239628544398 3.64388087507691
    0.838445448728705 3.89896908699162
    -0.673552541031126 0.775932541648905
    -0.760773049655877 0.708574944338067
    0.838445448728705 3.89896908699162
    0.82793007161457 3.85802260734278
    0.641995524776945 3.38059175544889
    0.82793007161457 3.85802260734278
    -0.982422194115238 0.728140928219299
    0.641995524776945 3.38059175544889
    0.74955047258616 3.8328943395222
    0.641995524776945 3.38059175544889
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    2.7110117995121 2.64022977151737
    0.82793007161457 3.85802260734278
    1.52301453731211 1.46197024219337
    -2.91364168446259 2.30142788168807
    0.82793007161457 3.85802260734278
    0.0918536736251086 0.991769031923482
    0.82793007161457 3.85802260734278
    0.243744001504916 1.47667244542895
    -2.87274914895893 2.34791235494215
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    2.75713796857804 2.59135804295094
    2.27751128943326 2.09874113573156
    -2.83102723768863 2.39369686183254
    0.0918536736251086 0.991769031923482
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.243744001504916 1.47667244542895
    2.27751128943326 2.09874113573156
    0.759328195114271 3.87401275625613
    0.0918536736251086 0.991769031923482
    0.243744001504916 1.47667244542895
    2.27751128943326 2.09874113573156
    -2.83102723768863 2.39369686183254
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    0.243744001504916 1.47667244542895
    2.3139696945811 2.05729714752913
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    1.52301453731211 1.46197024219337
    2.27751128943326 2.09874113573156
    -2.91364168446259 2.30142788168807
    0.82793007161457 3.85802260734278
    0.243744001504916 1.47667244542895
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    2.3139696945811 2.05729714752913
    0.641995524776945 3.38059175544889
    0.218038198994731 1.48312678770965
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    0.243744001504916 1.47667244542895
    0.759328195114271 3.87401275625613
    2.44153232250308 2.23716959084855
    0.82793007161457 3.85802260734278
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    2.75713796857804 2.59135804295094
    -0.281216826455852 0.160742764093598
    0.82793007161457 3.85802260734278
    0.701745546244948 3.36666485155661
    0.82793007161457 3.85802260734278
    2.75713796857804 2.59135804295094
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -0.896433341373321 3.77822004273423
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -2.66454656183716 2.95943679496588
    0.838445448728705 3.89896908699162
    -2.71646355786913 2.91638698568609
    -0.896433341373321 3.77822004273423
    0.769105917642381 3.91513117299007
    -2.71646355786913 2.91638698568609
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -2.58450957044613 2.96880480204009
    0.838445448728705 3.89896908699162
    2.75713796857804 2.59135804295094
    -2.87274914895893 2.34791235494215
    -2.50426426166942 3.08321766715962
    0.838445448728705 3.89896908699162
    2.80237859525667 2.54171219210595
    -2.91364168446259 2.30142788168807
    -2.63660715559453 2.92710971946626
    0.838445448728705 3.89896908699162
    2.75713796857804 2.59135804295094
    -2.58450957044613 2.96880480204009
    -0.656242287649178 1.88429314412294
    2.76957438864271 2.51402650108255
    -2.60866774935189 2.89478264396664
    2.76957438864271 2.51402650108255
    -2.65943103436092 2.85268949711529
    2.76957438864271 2.51402650108255
    -2.60866774935189 2.89478264396664
    0.838445448728705 3.89896908699162
    -1.06483780892976 3.61234372944969
    0.82793007161457 3.85802260734278
    0.838445448728705 3.89896908699162
    -1.12873508945508 3.59630007863769
    -1.04380705470149 3.530450770152
    -1.11748526084065 3.55553800876829
    0.838445448728705 3.89896908699162
    0.785868563158029 3.69423668874739
    2.73677018202874 2.48634081005915
    -0.936226791118371 3.64117110133409
    0.701745546244948 3.36666485155661
    0.785868563158029 3.69423668874739
    0.701745546244948 3.36666485155661
    0.785868563158029 3.69423668874739
    0.228553576108866 1.52407326735849
    0.785868563158029 3.69423668874739
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    0.299993144577047 1.68048279477595
    2.75713796857804 2.59135804295094
    -0.936226791118371 3.64117110133409
    0.838445448728705 3.89896908699162
    };
     
    \addplot [thick, green01270]
    table {%
    1.26 0.42
    0 0.42
    -1.26 0.42
    -1.26 2.94
    1.26 2.94
    1.26 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/square_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    -0.46130824 0.24060088
    -0.7571157 0.21366087
    -1.4051632 0.26312244
    -1.5071179 0.4541612
    -1.4100522 2.5527873
    -1.098123 2.6925027
    -0.6375577 2.9431136
    -0.360227 2.9623005
    -0.1188338 3.0673475
    0.64704424 3.0872617
    1.0778586 2.9684176
    1.1885456 2.8307974
    1.438329 2.5850072
    1.4665877 2.4228277
    1.3969277 1.7450885
    1.3557526 1.3200817
    1.381935 0.8554553
    1.3403264 0.49382102
    1.3133745 0.30619138
    1.1602252 0.29853237
    -0.08676937 0.18201159
    -0.40222585 0.25432655
    -0.69738334 0.2594706
    -1.4119931 0.24947898
    -1.2689314 2.7068038
    -0.8881686 2.8755984
    };
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    1.082235 0.1586365
    0.6234226 0.063687086
    0.24460019 0.13068001
    -0.22405525 0.1522621
    -0.13443032 0.13260992
    -1.0584013 0.07541397
    -1.2280074 0.06554287
    -1.7513006 0.79344684
    -1.7570331 1.2979954
    -1.7356437 1.7438521
    -1.8642359 1.9035014
    -1.8570768 2.176074
    -1.6228037 2.3540597
    1.5478067 2.0229356
    0.078311734 0.13992453
    0.021549214 0.025651984
    -1.08193 0.060040846
    -1.7468808 -0.33788896
    -1.3870686 -0.052414175
    -1.6782289 0.581442
    -1.7190539 1.0855592
    -1.8232825 1.4479703
    -1.8304479 1.7324128
    -1.8050416 2.0055037
    -1.6127684 2.296759
    -1.5111034 2.5634744
    };
     
    \addplot [thick, green01270]
    table {%
    1.26 0.42
    0 0.42
    -1.26 0.42
    -1.26 2.94
    1.26 2.94
    1.26 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/static_sector.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=0, xmax=35,
    xlabel={Sector},
    width=15cm,
    height=7.5cm,
    ylabel={Amplitude(dB)},
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=8,
    ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.749700616594586
1 0.266101484494352
2 2.36771244943963
3 1.51755931125354
4 0.724024535484881
5 1.51755931125354
6 1.16158283999878
7 0.266101484494352
8 2.16406868014133
9 2.98142068168655
10 0.266101484494352
11 0.749700616594586
12 1.25921353613947
13 1.2092677293592
14 1.01355169068408
15 1.18284270114194
16 2.16406868014133
17 0.699644653481514
18 0.266101484494352
19 0.266101484494352
20 2.16406868014133
21 0.821414935756415
22 1.86584679305064
23 0.266101484494352
24 0.577437960847558
25 2.85669545934548
26 0.776733552795394
27 1.11607980436322
28 1.25921353613947
29 0.724024535484881
30 1.70198027864956
31 3.05786383909601
32 1.31524768252785
33 0.749700616594586
34 3.25900441873977
35 3.38530144375466
};
\addplot [semithick, darkorange25512714]
table {%
0 0.245858960959225
1 0.31266991146825
2 3.22434418838263
3 1.11607980436322
4 1.58151202323653
5 1.51755931125354
6 0.724024535484881
7 0.266101484494352
8 1.8591021323192
9 0.266101484494352
10 0.749700616594586
11 0.749700616594586
12 0.266101484494352
13 1.2092677293592
14 1.2627947365276
15 0.266101484494352
16 1.8591021323192
17 1.11607980436322
18 0.97106246444376
19 0.97106246444376
20 2.16406868014133
21 2.45101636586309
22 2.33904240225072
23 0.266101484494352
24 2.07719402907498
25 3.38530144375466
26 0.776733552795394
27 1.11607980436322
28 1.25921353613947
29 1.16158283999878
30 0.699644653481514
31 0.266101484494352
32 0.792156838491878
33 0.749700616594586
34 3.25900441873977
35 0.266101484494352
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.749700616594586
1 2.68131316553731
2 2.36771244943963
3 1.51755931125354
4 0.266101484494352
5 1.11607980436322
6 0.724024535484881
7 0.266101484494352
8 2.16406868014133
9 2.57642505764748
10 0.266101484494352
11 1.2092677293592
12 2.57642505764748
13 0.266101484494352
14 0.764353353328832
15 1.18284270114194
16 1.8591021323192
17 1.11607980436322
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 0.54464199241228
22 2.33904240225072
23 0.266101484494352
24 2.07719402907498
25 2.85669545934548
26 2.57642505764748
27 1.51755931125354
28 1.25921353613947
29 0.724024535484881
30 0.699644653481514
31 3.05786383909601
32 0.529523547118152
33 1.2092677293592
34 0.266101484494352
35 2.85669545934548
};
\addplot [semithick, crimson2143940]
table {%
0 1.2092677293592
1 2.68131316553731
2 2.36771244943963
3 1.11607980436322
4 0.724024535484881
5 1.11607980436322
6 1.16158283999878
7 0.266101484494352
8 2.46532972567329
9 0.776733552795394
10 0.266101484494352
11 0.749700616594586
12 0.776733552795394
13 0.749700616594586
14 1.01355169068408
15 0.266101484494352
16 2.16406868014133
17 0.699644653481514
18 0.97106246444376
19 0.97106246444376
20 3.05786383909601
21 1.0965396607955
22 2.33904240225072
23 2.73855382386006
24 2.07719402907498
25 2.85669545934548
26 1.25921353613947
27 0.699644653481514
28 0.266101484494352
29 0.724024535484881
30 0.699644653481514
31 3.05786383909601
32 0.266101484494352
33 1.2092677293592
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.266101484494352
1 0.805185950931226
2 2.94110688423063
3 1.90587385245554
4 0.724024535484881
5 1.11607980436322
6 0.724024535484881
7 0.266101484494352
8 0.0692895567297906
9 0.776733552795394
10 1.64824253514456
11 0.266101484494352
12 0.776733552795394
13 1.2092677293592
14 0.266101484494352
15 1.18284270114194
16 1.8591021323192
17 0.266101484494352
18 0.266101484494352
19 0.97106246444376
20 2.76317427904593
21 0.821414935756415
22 2.33904240225072
23 1.61577564127969
24 0.577437960847558
25 3.38530144375466
26 2.98142068168655
27 1.51755931125354
28 0.776733552795394
29 1.58151202323653
30 1.51755931125354
31 4.49158665000953
32 1.31524768252785
33 0.749700616594586
34 3.25900441873977
35 2.85669545934548
};
\addplot [semithick, sienna1408675]
table {%
0 0.266101484494352
1 0.805185950931226
2 2.94110688423063
3 1.90587385245554
4 0.724024535484881
5 1.11607980436322
6 0.724024535484881
7 0.266101484494352
8 0.0692895567297906
9 0.776733552795394
10 1.64824253514456
11 0.266101484494352
12 0.776733552795394
13 1.2092677293592
14 0.266101484494352
15 1.18284270114194
16 1.8591021323192
17 0.266101484494352
18 0.266101484494352
19 0.97106246444376
20 2.76317427904593
21 0.821414935756415
22 2.33904240225072
23 1.61577564127969
24 0.577437960847558
25 3.38530144375466
26 2.98142068168655
27 1.51755931125354
28 0.776733552795394
29 1.58151202323653
30 1.51755931125354
31 4.49158665000953
32 1.31524768252785
33 0.749700616594586
34 3.25900441873977
35 2.85669545934548
};
\addplot [semithick, orchid227119194]
table {%
0 0.749700616594586
1 2.68131316553731
2 2.36771244943963
3 0.699644653481514
4 1.58151202323653
5 1.51755931125354
6 1.58151202323653
7 0.97106246444376
8 0.595203698446508
9 0.776733552795394
10 0.749700616594586
11 2.86699323918156
12 1.25921353613947
13 1.2092677293592
14 1.01355169068408
15 1.18284270114194
16 1.8591021323192
17 1.11607980436322
18 1.61081702914826
19 0.97106246444376
20 2.76317427904593
21 0.821414935756415
22 2.33904240225072
23 4.46179836541793
24 2.07719402907498
25 2.85669545934548
26 0.776733552795394
27 1.11607980436322
28 1.25921353613947
29 0.724024535484881
30 1.11607980436322
31 2.76317427904593
32 0.792156838491878
33 0.266101484494352
34 3.74335196484633
35 0.266101484494352
};
\addplot [semithick, gray127]
table {%
0 0.266101484494352
1 2.68131316553731
2 2.65562049369488
3 2.28252884905531
4 0.724024535484881
5 1.11607980436322
6 0.724024535484881
7 0.97106246444376
8 0.266101484494352
9 0.776733552795394
10 1.2092677293592
11 0.749700616594586
12 1.25921353613947
13 0.749700616594586
14 0.515202356111754
15 0.266101484494352
16 2.16406868014133
17 0.699644653481514
18 0.97106246444376
19 1.61081702914826
20 2.46532972567329
21 0.821414935756415
22 1.86584679305064
23 2.73855382386006
24 0.577437960847558
25 2.85669545934548
26 0.266101484494352
27 0.699644653481514
28 0.776733552795394
29 1.58151202323653
30 0.266101484494352
31 0.595203698446508
32 0.529523547118152
33 1.2092677293592
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.749700616594586
1 0.266101484494352
2 0.577437960847558
3 1.11607980436322
4 1.16158283999878
5 1.11607980436322
6 1.58151202323653
7 0.97106246444376
8 0.266101484494352
9 1.25921353613947
10 0.749700616594586
11 1.2092677293592
12 2.57642505764748
13 0.749700616594586
14 0.764353353328832
15 0.266101484494352
16 1.8591021323192
17 0.699644653481514
18 0.266101484494352
19 0.266101484494352
20 3.34963564515481
21 0.821414935756415
22 2.33904240225072
23 0.266101484494352
24 0.577437960847558
25 1.00944985570611
26 0.266101484494352
27 1.11607980436322
28 2.98142068168655
29 0.724024535484881
30 0.699644653481514
31 2.46532972567329
32 0.529523547118152
33 1.2092677293592
34 1.61081702914826
35 2.85669545934548
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.749700616594586
1 2.68131316553731
2 2.94110688423063
3 1.11607980436322
4 1.16158283999878
5 0.699644653481514
6 0.215569873406953
7 3.25900441873977
8 1.8591021323192
9 0.776733552795394
10 0.749700616594586
11 1.2092677293592
12 1.25921353613947
13 0.749700616594586
14 0.764353353328832
15 0.266101484494352
16 1.8591021323192
17 0.699644653481514
18 0.97106246444376
19 0.266101484494352
20 3.05786383909601
21 2.71829596844806
22 2.33904240225072
23 5.17493915352726
24 2.07719402907498
25 2.85669545934548
26 0.776733552795394
27 1.51755931125354
28 0.776733552795394
29 1.16158283999878
30 0.699644653481514
31 2.76317427904593
32 0.792156838491878
33 0.749700616594586
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, steelblue31119180]
table {%
0 0.749700616594586
1 2.68131316553731
2 2.36771244943963
3 1.11607980436322
4 0.724024535484881
5 1.11607980436322
6 0.724024535484881
7 0.97106246444376
8 0.266101484494352
9 0.776733552795394
10 0.749700616594586
11 1.2092677293592
12 2.57642505764748
13 1.2092677293592
14 0.266101484494352
15 1.18284270114194
16 2.46532972567329
17 2.27622061228718
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 2.71829596844806
22 2.33904240225072
23 0.266101484494352
24 2.07719402907498
25 1.00944985570611
26 0.266101484494352
27 1.51755931125354
28 0.776733552795394
29 1.16158283999878
30 0.699644653481514
31 3.34963564515481
32 0.796571363063992
33 0.749700616594586
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, darkorange25512714]
table {%
0 0.749700616594586
1 0.805185950931226
2 2.07719402907498
3 1.11607980436322
4 0.724024535484881
5 0.699644653481514
6 0.724024535484881
7 0.97106246444376
8 2.16406868014133
9 0.776733552795394
10 0.749700616594586
11 0.749700616594586
12 0.776733552795394
13 0.266101484494352
14 0.515202356111754
15 1.18284270114194
16 1.8591021323192
17 0.266101484494352
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 1.0965396607955
22 1.86584679305064
23 0.266101484494352
24 0.0498282876295129
25 3.38530144375466
26 0.776733552795394
27 1.51755931125354
28 0.266101484494352
29 0.724024535484881
30 0.266101484494352
31 3.05786383909601
32 1.05404980558707
33 0.266101484494352
34 0.266101484494352
35 2.85669545934548
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.266101484494352
1 0.266101484494352
2 2.65562049369488
3 2.27622061228718
4 1.16158283999878
5 1.51755931125354
6 0.266101484494352
7 3.25900441873977
8 0.595203698446508
9 0.776733552795394
10 0.266101484494352
11 1.2092677293592
12 1.25921353613947
13 0.749700616594586
14 0.266101484494352
15 1.18284270114194
16 2.46532972567329
17 1.11607980436322
18 0.97106246444376
19 0.97106246444376
20 1.8591021323192
21 1.37012628686061
22 0.349510226372609
23 2.73855382386006
24 0.266101484494352
25 0.266101484494352
26 0.266101484494352
27 0.699644653481514
28 0.776733552795394
29 0.724024535484881
30 2.27622061228718
31 0.0692895567297906
32 2.61219755281816
33 0.266101484494352
34 0.97106246444376
35 3.38530144375466
};
\addplot [semithick, crimson2143940]
table {%
0 0.266101484494352
1 0.805185950931226
2 0.0498282876295129
3 0.699644653481514
4 1.16158283999878
5 1.51755931125354
6 0.724024535484881
7 0.97106246444376
8 0.266101484494352
9 0.776733552795394
10 0.749700616594586
11 0.749700616594586
12 0.776733552795394
13 1.2092677293592
14 0.515202356111754
15 3.33460899535175
16 0.595203698446508
17 0.699644653481514
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 2.98454611550511
22 2.33904240225072
23 5.17493915352726
24 0.266101484494352
25 2.85669545934548
26 0.776733552795394
27 1.11607980436322
28 2.98142068168655
29 0.724024535484881
30 1.11607980436322
31 3.05786383909601
32 2.87002264777601
33 1.2092677293592
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.266101484494352
1 0.266101484494352
2 0.577437960847558
3 1.11607980436322
4 0.724024535484881
5 1.51755931125354
6 1.16158283999878
7 0.266101484494352
8 2.16406868014133
9 0.776733552795394
10 0.749700616594586
11 0.749700616594586
12 2.57642505764748
13 1.2092677293592
14 1.51208000463351
15 1.18284270114194
16 2.46532972567329
17 0.699644653481514
18 0.97106246444376
19 0.266101484494352
20 0.266101484494352
21 1.0965396607955
22 2.78972101592866
23 2.73855382386006
24 0.266101484494352
25 3.38530144375466
26 2.98142068168655
27 0.266101484494352
28 1.25921353613947
29 0.266101484494352
30 0.266101484494352
31 0.0692895567297906
32 1.31524768252785
33 1.64824253514456
34 0.97106246444376
35 2.85669545934548
};
\addplot [semithick, sienna1408675]
table {%
0 0.749700616594586
1 0.266101484494352
2 2.94110688423063
3 3.3544219978163
4 1.58151202323653
5 1.51755931125354
6 0.724024535484881
7 1.61081702914826
8 2.16406868014133
9 2.57642505764748
10 0.266101484494352
11 0.749700616594586
12 3.37283801721429
13 0.749700616594586
14 0.0170536866066469
15 1.18284270114194
16 0.761589083721576
17 1.11607980436322
18 0.97106246444376
19 3.25900441873977
20 0.266101484494352
21 0.54464199241228
22 2.33904240225072
23 2.73855382386006
24 2.65562049369488
25 2.85669545934548
26 0.266101484494352
27 0.699644653481514
28 0.776733552795394
29 1.16158283999878
30 0.266101484494352
31 3.05786383909601
32 1.31524768252785
33 0.266101484494352
34 3.25900441873977
35 1.00944985570611
};
\addplot [semithick, orchid227119194]
table {%
0 0.266101484494352
1 0.266101484494352
2 0.266101484494352
3 1.51755931125354
4 0.724024535484881
5 2.28252884905531
6 1.16158283999878
7 0.97106246444376
8 2.16406868014133
9 3.37283801721429
10 0.266101484494352
11 0.266101484494352
12 0.776733552795394
13 0.749700616594586
14 0.23193791740208
15 7.08015317326907
16 0.0692895567297906
17 1.11607980436322
18 0.97106246444376
19 0.97106246444376
20 2.16406868014133
21 1.0965396607955
22 0.266101484494352
23 1.61577564127969
24 0.577437960847558
25 3.38530144375466
26 0.266101484494352
27 1.90587385245554
28 0.278174865638297
29 1.16158283999878
30 0.699644653481514
31 2.16406868014133
32 3.12739709795206
33 1.2092677293592
34 3.25900441873977
35 3.38530144375466
};
\addplot [semithick, gray127]
table {%
0 1.2092677293592
1 2.68131316553731
2 0.0498282876295129
3 2.27622061228718
4 0.724024535484881
5 1.90587385245554
6 0.215569873406953
7 0.266101484494352
8 2.16406868014133
9 0.776733552795394
10 0.749700616594586
11 1.2092677293592
12 0.266101484494352
13 0.266101484494352
14 0.764353353328832
15 4.04110380344975
16 0.0692895567297906
17 0.699644653481514
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 0.821414935756415
22 2.33904240225072
23 2.73855382386006
24 0.577437960847558
25 1.00944985570611
26 0.266101484494352
27 1.11607980436322
28 0.266101484494352
29 1.16158283999878
30 1.51755931125354
31 0.0692895567297906
32 0.529523547118152
33 1.2092677293592
34 0.266101484494352
35 2.85669545934548
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.266101484494352
1 2.68131316553731
2 0.266101484494352
3 0.699644653481514
4 1.16158283999878
5 0.699644653481514
6 1.58151202323653
7 0.97106246444376
8 0.266101484494352
9 0.776733552795394
10 0.749700616594586
11 1.2092677293592
12 1.25921353613947
13 0.749700616594586
14 0.0170536866066469
15 1.18284270114194
16 0.0692895567297906
17 1.11607980436322
18 0.97106246444376
19 0.97106246444376
20 0.266101484494352
21 0.821414935756415
22 2.33904240225072
23 2.73855382386006
24 0.884559042704264
25 3.38530144375466
26 0.266101484494352
27 0.699644653481514
28 0.776733552795394
29 0.724024535484881
30 0.699644653481514
31 2.76317427904593
32 0.792156838491878
33 0.749700616594586
34 0.266101484494352
35 3.38530144375466
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.2092677293592
1 2.68131316553731
2 2.65562049369488
3 1.11607980436322
4 1.16158283999878
5 1.11607980436322
6 1.16158283999878
7 0.266101484494352
8 2.46532972567329
9 0.776733552795394
10 0.266101484494352
11 0.749700616594586
12 0.776733552795394
13 0.266101484494352
14 0.515202356111754
15 3.92633020944555
16 2.46532972567329
17 0.699644653481514
18 0.266101484494352
19 0.97106246444376
20 2.76317427904593
21 1.37012628686061
22 2.33904240225072
23 0.266101484494352
24 0.577437960847558
25 2.85669545934548
26 0.266101484494352
27 1.51755931125354
28 0.266101484494352
29 0.724024535484881
30 1.11607980436322
31 2.46532972567329
32 1.31524768252785
33 0.749700616594586
34 3.25900441873977
35 0.266101484494352
};
\addplot [semithick, steelblue31119180]
table {%
0 0.749700616594586
1 0.31266991146825
2 2.07719402907498
3 1.11607980436322
4 1.16158283999878
5 2.27622061228718
6 1.98605495748363
7 1.61081702914826
8 1.8591021323192
9 0.266101484494352
10 0.266101484494352
11 1.2092677293592
12 2.98142068168655
13 0.266101484494352
14 0.515202356111754
15 0.266101484494352
16 2.46532972567329
17 0.699644653481514
18 0.97106246444376
19 0.266101484494352
20 3.34963564515481
21 0.54464199241228
22 2.33904240225072
23 0.724024535484881
24 0.577437960847558
25 2.85669545934548
26 0.776733552795394
27 1.90587385245554
28 0.776733552795394
29 1.16158283999878
30 0.699644653481514
31 1.8591021323192
32 2.61219755281816
33 0.266101484494352
34 1.61081702914826
35 3.38530144375466
};
\addplot [semithick, darkorange25512714]
table {%
0 0.266101484494352
1 2.68131316553731
2 2.07719402907498
3 1.11607980436322
4 1.58151202323653
5 1.90587385245554
6 0.724024535484881
7 0.97106246444376
8 2.46532972567329
9 2.98142068168655
10 1.2092677293592
11 1.2092677293592
12 1.25921353613947
13 1.2092677293592
14 0.266101484494352
15 0.266101484494352
16 2.46532972567329
17 0.699644653481514
18 0.97106246444376
19 1.61081702914826
20 3.05786383909601
21 0.821414935756415
22 2.78972101592866
23 3.66055075072967
24 2.36771244943963
25 3.38530144375466
26 0.776733552795394
27 1.90587385245554
28 2.57642505764748
29 1.16158283999878
30 1.51755931125354
31 1.8591021323192
32 0.529523547118152
33 0.266101484494352
34 1.61081702914826
35 2.85669545934548
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.245858960959225
1 0.31266991146825
2 0.266101484494352
3 1.90587385245554
4 0.266101484494352
5 1.51755931125354
6 1.58151202323653
7 3.25900441873977
8 1.8591021323192
9 0.266101484494352
10 0.266101484494352
11 0.266101484494352
12 0.266101484494352
13 0.749700616594586
14 0.515202356111754
15 1.18284270114194
16 0.266101484494352
17 1.11607980436322
18 3.25900441873977
19 0.97106246444376
20 1.8591021323192
21 1.37012628686061
22 2.33904240225072
23 2.73855382386006
24 0.577437960847558
25 1.00944985570611
26 0.776733552795394
27 1.11607980436322
28 0.266101484494352
29 1.16158283999878
30 0.266101484494352
31 0.266101484494352
32 0.266101484494352
33 0.266101484494352
34 0.266101484494352
35 2.85669545934548
};
\addplot [semithick, crimson2143940]
table {%
0 0.749700616594586
1 2.68131316553731
2 0.266101484494352
3 0.699644653481514
4 0.266101484494352
5 0.699644653481514
6 1.16158283999878
7 0.97106246444376
8 0.266101484494352
9 0.266101484494352
10 0.749700616594586
11 0.749700616594586
12 2.98142068168655
13 0.266101484494352
14 0.764353353328832
15 0.266101484494352
16 0.0692895567297906
17 0.266101484494352
18 0.97106246444376
19 1.61081702914826
20 2.76317427904593
21 0.54464199241228
22 0.266101484494352
23 0.266101484494352
24 2.07719402907498
25 1.00944985570611
26 0.266101484494352
27 1.51755931125354
28 2.57642505764748
29 0.724024535484881
30 0.699644653481514
31 4.49158665000953
32 0.792156838491878
33 0.266101484494352
34 0.97106246444376
35 1.00944985570611
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.266101484494352
1 2.68131316553731
2 2.07719402907498
3 0.266101484494352
4 0.266101484494352
5 1.70198027864956
6 0.266101484494352
7 0.97106246444376
8 2.16406868014133
9 0.776733552795394
10 1.2092677293592
11 2.86699323918156
12 0.776733552795394
13 0.749700616594586
14 1.2627947365276
15 3.92633020944555
16 2.16406868014133
17 0.266101484494352
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 0.266101484494352
22 1.86584679305064
23 0.266101484494352
24 2.36771244943963
25 3.38530144375466
26 0.266101484494352
27 1.11607980436322
28 0.266101484494352
29 0.266101484494352
30 1.11607980436322
31 0.266101484494352
32 2.61219755281816
33 0.245858960959225
34 0.266101484494352
35 0.266101484494352
};
\addplot [semithick, sienna1408675]
table {%
0 0.245858960959225
1 2.68131316553731
2 0.266101484494352
3 2.89831382599374
4 1.16158283999878
5 1.11607980436322
6 1.16158283999878
7 0.97106246444376
8 0.595203698446508
9 2.98142068168655
10 0.749700616594586
11 2.86699323918156
12 1.25921353613947
13 0.245858960959225
14 0.266101484494352
15 0.266101484494352
16 0.266101484494352
17 0.266101484494352
18 0.266101484494352
19 0.97106246444376
20 1.8591021323192
21 0.0143361218617795
22 0.266101484494352
23 2.73855382386006
24 2.07719402907498
25 2.85669545934548
26 0.863295001864854
27 0.699644653481514
28 2.98142068168655
29 0.724024535484881
30 0.699644653481514
31 2.16406868014133
32 0.529523547118152
33 0.266101484494352
34 0.266101484494352
35 2.85669545934548
};
\addplot [semithick, orchid227119194]
table {%
0 0.749700616594586
1 2.68131316553731
2 2.94110688423063
3 1.11607980436322
4 0.266101484494352
5 0.699644653481514
6 0.215569873406953
7 0.266101484494352
8 0.595203698446508
9 0.776733552795394
10 0.749700616594586
11 0.749700616594586
12 2.98142068168655
13 0.749700616594586
14 1.01355169068408
15 1.18284270114194
16 1.8591021323192
17 0.699644653481514
18 0.97106246444376
19 0.97106246444376
20 0.595203698446508
21 1.37012628686061
22 2.33904240225072
23 2.73855382386006
24 2.07719402907498
25 2.85669545934548
26 0.776733552795394
27 1.51755931125354
28 2.57642505764748
29 0.724024535484881
30 2.27622061228718
31 4.20950888235399
32 2.87002264777601
33 0.266101484494352
34 0.97106246444376
35 0.266101484494352
};
\addplot [semithick, gray127]
table {%
0 1.2092677293592
1 0.805185950931226
2 0.0498282876295129
3 0.699644653481514
4 0.266101484494352
5 0.266101484494352
6 1.58151202323653
7 0.524226022720717
8 0.411609746676239
9 0.776733552795394
10 0.266101484494352
11 1.2092677293592
12 1.25921353613947
13 0.749700616594586
14 0.0170536866066469
15 4.04110380344975
16 2.76317427904593
17 1.90587385245554
18 0.97106246444376
19 0.97106246444376
20 2.46532972567329
21 0.54464199241228
22 0.266101484494352
23 2.73855382386006
24 0.370773758939572
25 2.85669545934548
26 2.57642505764748
27 0.266101484494352
28 0.776733552795394
29 1.16158283999878
30 0.266101484494352
31 0.595203698446508
32 1.31524768252785
33 0.266101484494352
34 0.97106246444376
35 0.266101484494352
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.266101484494352
1 2.68131316553731
2 0.884559042704264
3 1.70198027864956
4 0.724024535484881
5 0.266101484494352
6 0.724024535484881
7 1.61081702914826
8 0.266101484494352
9 0.776733552795394
10 1.2092677293592
11 1.2092677293592
12 0.776733552795394
13 0.245858960959225
14 0.515202356111754
15 1.18284270114194
16 2.16406868014133
17 2.27622061228718
18 0.97106246444376
19 0.97106246444376
20 0.411609746676239
21 4.82439591532345
22 2.78972101592866
23 1.61577564127969
24 0.266101484494352
25 3.38530144375466
26 0.266101484494352
27 1.90587385245554
28 0.266101484494352
29 0.724024535484881
30 1.51755931125354
31 0.266101484494352
32 3.12739709795206
33 0.266101484494352
34 0.266101484494352
35 0.266101484494352
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.266101484494352
1 0.31266991146825
2 2.65562049369488
3 1.51755931125354
4 0.215569873406953
5 1.11607980436322
6 0.724024535484881
7 3.84263496235531
8 0.266101484494352
9 2.98142068168655
10 0.749700616594586
11 0.266101484494352
12 0.266101484494352
13 0.749700616594586
14 1.01355169068408
15 0.266101484494352
16 0.266101484494352
17 0.266101484494352
18 0.97106246444376
19 0.266101484494352
20 1.8591021323192
21 0.54464199241228
22 2.33904240225072
23 0.266101484494352
24 0.266101484494352
25 2.85669545934548
26 0.266101484494352
27 1.11607980436322
28 2.98142068168655
29 1.16158283999878
30 0.699644653481514
31 2.76317427904593
32 3.12739709795206
33 1.2092677293592
34 0.266101484494352
35 0.266101484494352
};
\end{axis}

\end{tikzpicture}


==> figures/zshape_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.98,0.40)},  % Moved to top-right
    anchor=north east,
    draw=black!20
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={ Mean Distance (m)},
xmajorgrids,
xmin=0.05, xmax=0.25,
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1.00,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1}
]
\addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table{%
0.123680715915541 0.0263157894736842
0.126084957270268 0.0526315789473684
0.129405673399702 0.0789473684210526
0.136313987470527 0.105263157894737
0.142838261419582 0.131578947368421
0.143538474393597 0.157894736842105
0.143678924759477 0.184210526315789
0.144140086573216 0.210526315789474
0.146189808712797 0.236842105263158
0.146542948114921 0.263157894736842
0.147870280323443 0.289473684210526
0.148210027337976 0.315789473684211
0.14855207034351 0.342105263157895
0.148771131803659 0.368421052631579
0.148853001595969 0.394736842105263
0.151082201169372 0.421052631578947
0.151813107019654 0.447368421052632
0.154744657832246 0.473684210526316
0.157296058881104 0.5
0.157830381299983 0.526315789473684
0.15822974017896 0.552631578947368
0.158739666188963 0.578947368421053
0.164844499642895 0.605263157894737
0.165297156824636 0.631578947368421
0.166323152643888 0.657894736842105
0.167387064159207 0.684210526315789
0.167892842113222 0.710526315789474
0.168159277886601 0.736842105263158
0.169754035129484 0.763157894736842
0.171610229029177 0.789473684210526
0.1759093328395 0.815789473684211
0.17644565854712 0.842105263157895
0.176592819822418 0.868421052631579
0.180258380209265 0.894736842105263
0.18043070077182 0.921052631578947
0.182488850382267 0.947368421052632
0.185312319916279 0.973684210526316
0.203748674807778 1
};
\addlegendentry{MMWi-Fi}
\addplot [thick, steelblue31119180, mark=x, mark size=1.5, mark options={solid}]
table {%
0.114649120253334 0.0263157894736842
0.114715850984134 0.0526315789473684
0.118439688633105 0.0789473684210526
0.11872954376711 0.105263157894737
0.119591584590106 0.131578947368421
0.125525095972269 0.157894736842105
0.125960523999245 0.184210526315789
0.125962010257182 0.210526315789474
0.127069805453912 0.236842105263158
0.128394317192228 0.263157894736842
0.130381071940991 0.289473684210526
0.133903159013766 0.315789473684211
0.135184766570532 0.342105263157895
0.135866577365621 0.368421052631579
0.135908650047824 0.394736842105263
0.137411933423207 0.421052631578947
0.137517961723304 0.447368421052632
0.138060591594227 0.473684210526316
0.141612583272761 0.5
0.141841605407533 0.526315789473684
0.142934427788308 0.552631578947368
0.143224783181384 0.578947368421053
0.143810330398107 0.605263157894737
0.143998121297453 0.631578947368421
0.14424495586789 0.657894736842105
0.148157254425459 0.684210526315789
0.151574420763013 0.710526315789474
0.151930014802604 0.736842105263158
0.156329599958005 0.763157894736842
0.161034036152776 0.789473684210526
0.162959213622843 0.815789473684211
0.169849610027841 0.842105263157895
0.173372920734437 0.868421052631579
0.176241348508569 0.894736842105263
0.181052847917692 0.921052631578947
0.184561567197525 0.947368421052632
0.188736041360021 0.973684210526316
0.191487655234039 1
};
\addlegendentry{Radar}
\addplot [thick, orchid227119194, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0.140206939903114 0.0263157894736842
0.150415765034726 0.0526315789473684
0.156156936463862 0.0789473684210526
0.159092926667896 0.105263157894737
0.160520817965082 0.131578947368421
0.160524998088163 0.157894736842105
0.161260709261468 0.184210526315789
0.163705399611951 0.210526315789474
0.16415857915497 0.236842105263158
0.164343567810913 0.263157894736842
0.166608659850356 0.289473684210526
0.167078422027868 0.315789473684211
0.167119567337854 0.342105263157895
0.168895935679567 0.368421052631579
0.169607122243712 0.394736842105263
0.170268717596166 0.421052631578947
0.171615812093156 0.447368421052632
0.17214563978498 0.473684210526316
0.173351799069294 0.5
0.173602570449048 0.526315789473684
0.175521739908643 0.552631578947368
0.177056252121737 0.578947368421053
0.178513824808139 0.605263157894737
0.17864600670795 0.631578947368421
0.179361820075177 0.657894736842105
0.180191697048047 0.684210526315789
0.180351460359553 0.710526315789474
0.181144702951097 0.736842105263158
0.18398819359773 0.763157894736842
0.185603821747455 0.789473684210526
0.190209096407697 0.815789473684211
0.196362975554313 0.842105263157895
0.197752305070331 0.868421052631579
0.197884034461195 0.894736842105263
0.198019183384278 0.921052631578947
0.236968945294118 0.947368421052632
0.24122571 0.973684210526316
0.25 1
};
\addlegendentry{Wi-Fi}
\end{groupplot}
\end{tikzpicture}


==> figures/zshape_mmwifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.91,0.5)},
      anchor=east,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    1.51055681079667 0.286617067064209
    1.69598750119923 0.342498704336908
    1.68236831469042 0.180457365971197
    1.39714330155415 0.243877002254976
    1.39714330155415 0.243877002254976
    1.55839388270683 0.292682363213023
    1.25814037799338 0.254613067392534
    1.82198744027967 0.326103517992855
    1.07335550978439 0.231184102785893
    1.25814037799338 0.254613067392534
    1.82198744027967 0.326103517992855
    1.07335550978439 0.231184102785893
    1.21694897757297 0.249390388887672
    1.51055681079667 0.286617067064209
    1.30647700325017 0.287957597255396
    1.69598750119923 0.342498704336908
    1.23513999392047 0.603888739671705
    0.920115237623359 0.211754705311233
    1.19842031822967 0.247041141501387
    1.0786434974425 0.556281774818771
    0.871456920990616 0.20558529865483
    1.32989792110791 0.63271449667708
    0.947229025283052 0.21519246563889
    1.00926005973261 0.340500033105568
    0.805651446221468 0.386051072202421
    1.20683014256711 0.48560771340624
    0.671307814999325 0.372422398793729
    0.710862614423402 0.18522346302656
    0.719864236383655 0.385145534003006
    0.735265074513639 0.1883174694754
    0.770765053323459 0.398482995441989
    0.759976542944699 0.19145063847576
    0.61853202382569 0.358593651565189
    0.683371099975284 0.181737798473113
    0.695403060030013 0.378736019375074
    0.723075762738455 0.186771977527552
    0.478704818555464 0.408997682994622
    0.633633266365797 0.175431514045418
    0.633716370037057 0.460596179553209
    0.703474370095831 0.184286708215041
    0.236262537886763 0.328296181286639
    0.347974567077651 0.365481623108378
    -0.259489508998725 0.350692140651188
    -0.015496444026121 0.265930041098359
    -0.0971897210019301 0.466728886351146
    0.155147834313394 0.327712532331166
    0.0102748701982277 0.543561038335404
    0.254880499173619 0.363821180499051
    -0.0971897210019301 0.466728886351146
    0.155147834313394 0.327712532331166
    0.0505198456223279 0.57233437433423
    0.289871766437786 0.376489887556058
    -0.108604631731534 0.458567752136951
    0.143976576570583 0.32366794768382
    -0.663957530322287 0.59687199775556
    -0.274354755803611 0.432409500565092
    -0.681318293508604 0.476441412434892
    -0.347974524134643 0.365481623108378
    -0.228224535257715 0.474346402015635
    -0.737667533066954 0.473802811006777
    -0.638366599455071 0.442176751799911
    -0.524270831558149 0.405838729794354
    -0.591218482635744 0.628929267327046
    -0.439704324021961 0.557880672336486
    -0.905413582478056 0.503584438301264
    -0.774161283412713 0.463656884244575
    -0.966270191324626 0.355422560978661
    -0.852411864794566 0.33184362905488
    -0.875400452788073 0.206085297250174
    -0.811084328099116 0.197930625180428
    -1.09072755586065 0.559957802748084
    -0.905413582478056 0.503584438301264
    -1.20780076814592 0.405441151642536
    -1.23681327671705 0.251909001262111
    -1.0733554278714 0.231184102785893
    -1.09609278362593 0.234066982947098
    -1.42903839296917 0.276281315268677
    -1.12127906243082 0.237260363227771
    -1.01658692006309 0.22398639665381
    -1.42903839296917 0.276281315268677
    -1.12127906243082 0.237260363227771
    -1.01658692006309 0.22398639665381
    -1.74211878398452 0.315976927100779
    -1.33277386847957 0.26407589037781
    -1.74211878398452 0.315976927100779
    -1.74211878398452 0.315976927100779
    -1.19249339881034 0.402271147036853
    -1.3974859708881 0.873750671072366
    -0.905830432904869 0.912220574421092
    -0.763707254142985 1.05272017119789
    -0.769449777890464 1.4937326300949
    -0.578993464405417 1.30649984741276
    -0.37406512686258 1.16412540907301
    -0.0504299253240521 1.58142574900394
    -0.0504299253240521 1.58142574900394
    0.0270407157987534 1.75655354185852
    0.554187659377133 2.14332619217042
    0.697739921016282 2.00778415308161
    1.10031517318397 2.43011740751991
    1.10031517318397 2.43011740751991
    1.31728039483389 2.37696096246698
    1.32027168047853 2.25883004701096
    1.32027168047853 2.25883004701096
    2.14943041694937 3.16350783668496
    1.49407611892773 2.94726452712312
    0.258314957513912 3.12236234580008
    -0.147321314196901 3.04765800618818
    -0.180313421425449 2.88082149804327
    -0.789607340777026 3.04183366342101
    -1.74274226458696 2.94256697477738
    -1.58237950334293 2.82708967277502
    0.821331266461127 2.74048162966825
    0.821331266461127 2.74048162966825
    0.987042949266411 3.02949128613893
    1.49208657188676 3.10941613390727
    1.4649315269001 2.83182361986177
    1.92192260516718 3.07217927792425
    1.36351711170465 2.43012398075063
    1.36351711170465 2.43012398075063
    0.908434895684185 2.43090131990679
    0.572853555064042 1.93901269998289
    0.908434895684185 2.43090131990679
    0.146167856886475 1.95658843074803
    -0.235299345273722 1.66777700694518
    -1.8263663965618 0.857592368164839
    -1.19072587612985 0.646007377789928
    -1.93638339120663 0.556323397970503
    -1.19842033183082 0.247041141501387
    -1.19842033183082 0.247041141501387
    -1.14939378110424 0.240825041793585
    -1.14939378110424 0.240825041793585
    -0.799602627446849 0.196474854888374
    -0.740154391903873 0.188937384801013
    -0.868512658789139 0.469425139072592
    -0.727666849715568 0.428574940494833
    -0.799602627446849 0.196474854888374
    -0.740154391903873 0.188937384801013
    -0.725513106363012 0.18708100923668
    -0.688468485922142 0.182384104174311
    -0.692561470177021 0.438833845126899
    -0.610383356946359 0.413834884486519
    -0.725513106363012 0.18708100923668
    -0.688468485922142 0.182384104174311
    -0.692561470177021 0.438833845126899
    -0.610383356946359 0.413834884486519
    -0.486984942518566 0.503293822769436
    -0.215433625618376 0.392807352269235
    -0.535967106642712 0.409563841682728
    -0.296444836706927 0.333279105831608
    -0.446739614658485 0.580305553482438
    -0.153668066588432 0.438193564517086
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    3.11845098699898 0.490482745436434
    -2.86566421743827 -0.268246074166672
    3.88182504681578 0.648569953788725
    -2.44036922962865 -0.236693445387576
    2.57983260883637 0.689575384925898
    1.11768774769702 0.13856372376703
    -22.1872834560538 -4.43944918525952
    2.88059037424276 0.412370005331098
    3.11845098699898 0.490482745436434
    -2.86566421743827 -0.268246074166672
    4.67426988263978 0.759531823661777
    2.59957059833588 1.01895479157633
    0.769116713381386 0.132611606686758
    0.884204133590407 0.142658192553329
    0.501659181513322 0.158698456661905
    0.566403767556695 0.166907472848671
    -0.524057408280914 0.161538345365278
    -0.360948595227563 0.14085770130334
    -0.651997684289158 0.679836308748492
    -0.731912604176968 0.694904089418859
    -0.760251425815675 0.0332174307822136
    -0.751721196866136 0.033029811499196
    -0.770347565896388 0.0334394917109874
    -0.760251425815675 0.0332174307822136
    -0.788201426724304 0.0338321808858552
    -1.01651915458845 0.084882886461467
    -3.11845101108465 0.490482745436434
    0.196289557196249 0.0702052106605477
    -0.787190529621817 0.0338099465717829
    -1.0384937620553 0.727687000515441
    -0.624850252089978 0.956150926006534
    -0.97170046522672 3.40159876791125
    -0.97170046522672 3.40159876791125
    -1.03222363381547 4.3302179040709
    1.65002524249554 2.35940401474643
    2.10624237524172 3.55537106519589
    2.5147562194714 4.28777782590374
    2.14297669056972 3.79950017146605
    -4.48373462131117 57.2875052769548
    0.419222461179197 3.62063065321176
    -1.80922506053532 16.2519240427565
    0.882670520978628 -0.45060155046863
    -0.819405477067539 5.33032158209821
    0.896771009789031 -0.45449315311597
    -0.813022172253293 4.84007622812352
    0.99355971396219 -0.481205900596363
    -0.32859231693198 2.13099686644461
    -2.00364870141412 3.7159145028727
    0.888075291125554 -0.142996122665107
    -1.40803395003071 2.2349435943137
    0.866413258373461 -0.141105133212669
    0.853745343661521 -0.139999276930054
    -1.73887724519232 3.35861834755121
    -0.524545347609908 2.15737220901353
    -0.0475172620374632 2.17531778842557
    0.193590956181004 2.47361110025689
    0.493295226906128 2.45640379958415
    10.6843997543888 15.8576866468241
    -11.34925180155 -13.5513049501014
    1.85285943392971 2.49308891656368
    2.77408700022785 4.27156471587592
    0.366232361236488 2.43705120406566
    3.42997018565328e-08 2.43021388093732
    -3.68376833351042 4.96587291106756
    -1.21503927115445 2.20086719733592
    -2.59300975302247 3.11958917814259
    -1.11840611921742 1.7435364957031
    -4.11151027270113 2.67827526622845
    -1.65327043253776 1.3239959182371
    -0.792583833264137 0.0339285703236721
    -0.772850995247068 0.0334945537289752
    -1.25523242010415 0.0441043577105616
    -0.861274174711952 0.0354393893988582
    -0.823819175676267 0.0346155803186954
    1.84305837099312 -0.226361564444404
    -3.53854328300202 0.888114845912457
    -1.25523242010415 0.0441043577105616
    -0.861274174711952 0.0354393893988582
    -0.823819175676267 0.0346155803186954
    -1.25523242010415 0.0441043577105616
    -0.861274174711952 0.0354393893988582
    -0.823819175676267 0.0346155803186954
    -1.25523242010415 0.0441043577105616
    -0.861274174711952 0.0354393893988582
    -0.823819175676267 0.0346155803186954
    -0.893332043211595 0.0789636313198755
    -0.732954739479309 0.0326170500949566
    -0.706406538852557 0.0320331320786335
    -0.713256393076575 0.0703108290419139
    -0.65793265444023 0.0676524720050853
    };
     
    \addplot [thick, green01270]
    table {%
    1.56 0.42
    0 0.42
    -1.56 0.42
    1.56 2.94
    -1.56 2.94
    1.56 2.94
    -1.56 0.42
    0 0.42
    1.56 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/zshape_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    0.544218299495841 2.96940758810952
    0.581238859937701 2.69953454151091
    0.596591775103596 2.95720005506814
    0.544218299495841 2.96940758810952
    0.544218299495841 2.96940758810952
    0.581238859937701 2.69953454151091
    0.596591775103596 2.95720005506814
    0.581238859937701 2.69953454151091
    0.544218299495841 2.96940758810952
    0.533499512418785 2.71152117717506
    0.544218299495841 2.96940758810952
    0.596591775103596 2.95720005506814
    0.544218299495841 2.96940758810952
    0.581238859937701 2.69953454151091
    0.596591775103596 2.95720005506814
    0.581238859937701 2.69953454151091
    0.533499512418785 2.71152117717506
    0.596591775103596 2.95720005506814
    0.533499512418785 2.71152117717506
    0.596591775103596 2.95720005506814
    0.596591775103596 2.95720005506814
    0.544218299495841 2.96940758810952
    0.581238859937701 2.69953454151091
    0.607107152217731 2.99814653471699
    0.581238859937701 2.69953454151091
    0.544218299495841 2.96940758810952
    0.67123748885311 3.0256311004661
    0.544218299495841 2.96940758810952
    0.270615084565406 1.68785918595388
    0.596591775103596 2.95720005506814
    0.607107152217731 2.99814653471699
    0.596591775103596 2.95720005506814
    0.581238859937701 2.69953454151091
    0.607107152217731 2.99814653471699
    0.581238859937701 2.69953454151091
    1.09033058276508 0.561154462289668
    0.533499512418785 2.71152117717506
    0.607107152217731 2.99814653471699
    0.596591775103596 2.95720005506814
    0.771076801708947 0.52548079878955
    0.992413653868716 0.567200228718268
    0.596591775103596 2.95720005506814
    0.943875496460308 0.567979347045974
    0.596591775103596 2.95720005506814
    0.895669218670033 0.56727677540324
    0.742738149998802 0.382708804357857
    0.648737831624258 2.94410696072731
    0.847833201851359 0.565104198688679
    0.79106650502236 0.5775
    0.77153146368838 0.609064823766031
    0.564747003514079 0.358957154080378
    0.714838731088259 0.616350572635172
    0.508384322866317 0.375692784513151
    0.458259523048336 0.377343455590327
    0.40886450838477 0.376019101418064
    0.264069262209839 0.2821
    0.241657890327718 0.316254181754155
    1.97053992342 2.88366292449769
    0.197134910797156 0.303965939770164
    0.182968877646095 0.32125637128772
    0.104312159956631 0.2802426463571
    0.0331094425742884 0.28591692966797
    -0.019602 0.26927763223822
    -0.0900957334602915 0.252826217842985
    -0.127282829078041 0.259844119922706
    -0.180246490031651 0.258946562504471
    -0.22188511984765 0.293391461411582
    -0.261933224820202 0.230862300448146
    -0.327862444310859 0.235178757249974
    -0.47804206613963 0.326856910233994
    -0.521573689967576 0.342130525525335
    -0.573828247501388 0.637659676572923
    -0.609876127970604 0.66452930892721
    -0.631686150357091 0.648572968439666
    -0.631686150357091 0.648572968439666
    -0.76470206702109 0.646798123321446
    -0.817569419886156 0.654386946687386
    -0.859367953574463 0.607703730548366
    -0.951980407938948 0.555642880107951
    -0.978803783959581 0.592752632108707
    -0.988434062845264 0.578626647385585
    0.617622529331867 3.03909301436583
    -1.00452630616957 0.630918214736339
    0.617622529331867 3.03909301436583
    -1.01578118462057 0.5353
    -0.8492346430568 0.619638379704211
    0.617622529331867 3.03909301436583
    -1.03467020514084 0.58670223081539
    0.239068953223001 1.56501974700734
    -1.0623892845725 0.54101518338549
    0.617622529331867 3.03909301436583
    -1.0623892845725 0.54101518338549
    0.617622529331867 3.03909301436583
    -1.05342384482147 0.5564
    0.67123748885311 3.0256311004661
    -1.04418321341563 0.571630562268903
    -0.99780894659331 0.564339637864749
    -1.01058289382953 0.885517372650025
    -0.785780399891577 0.625606615892749
    -0.782640867527581 0.565387105446667
    -0.978803783959581 0.592752632108707
    -0.672496756967926 0.557278404823229
    -0.958788851582534 0.620504365875075
    -0.650269180184317 0.519033331733915
    -0.937788534574205 0.647561027951084
    -0.650269180184317 0.519033331733915
    -0.658624319913262 0.510485292714199
    -0.997656495002775 1.22531935314585
    -0.911145928777374 1.27986364304739
    -2.1308784835678 3.1277361505709
    -0.8454002534697 1.26799540416232
    -2.18590210545283 3.09370322518753
    -0.73341409262178 1.32220340431309
    -2.07525146690748 3.16083156770811
    -0.687327456250729 1.34119623586971
    -0.710456134620188 1.33189505891787
    -0.593247178357548 1.37444130459263
    -0.49700744476646 1.40123382841195
    -0.511775733540086 1.57138141915567
    -0.172757588946089 1.31580718206799
    -0.173516175244292 1.35800075480359
    -0.0749304557561587 1.44069149009922
    -0.0469108138160868 1.4813048993128
    0.0301038779352367 1.47410521837497
    0.040698223696133 1.5578761135735
    0.129268292547419 1.58767882555326
    0.165160744135402 1.62413735137667
    0.277493487348194 1.59895865503715
    0.317253279009726 1.63204449917529
    0.387269307100059 1.65538339950622
    0.396453826251574 1.78531061017052
    0.47265039767193 1.80563889117281
    0.518981139740708 1.83447628687244
    0.566533779567057 1.86226632391637
    -0.223607639798946 0.336625357541929
    0.631567209091969 1.92810361581048
    0.716281531468704 1.93902929731337
    -0.223607639798946 0.336625357541929
    0.836657553083957 1.93002376603746
    -0.228748800300983 0.335334489085791
    0.733143000007568 2.06995585041603
    -0.223607639798946 0.336625357541929
    0.745545760417882 2.20199372644951
    -0.223607639798946 0.336625357541929
    0.935323308392353 2.1180261426412
    -0.228748800300983 0.335334489085791
    0.818060596162142 2.2641823744945
    0.915432471159632 2.2682789395509
    -0.223607639798946 0.336625357541929
    1.09329136226401 2.22762814683567
    1.09476910783114 2.32288369353745
    1.03136289651271 2.40160474273714
    -0.228748800300983 0.335334489085791
    1.06947137704538 2.47746296024479
    1.13265481900914 2.49403089584869
    -0.228748800300983 0.335334489085791
    1.1967993625714 2.50918563563068
    -0.228748800300983 0.335334489085791
    1.21720541351945 2.54644602404933
    1.19185427219418 2.60683232181094
    -0.228748800300983 0.335334489085791
    1.21158742325586 2.64443279713169
    -0.228748800300983 0.335334489085791
    1.21158742325586 2.64443279713169
    -0.228748800300983 0.335334489085791
    1.23132057431754 2.68203327245244
    -0.228748800300983 0.335334489085791
    1.05582986539495 2.8080166419142
    -0.228748800300983 0.335334489085791
    0.553996022023951 3.01052600484346
    1.29882961731166 2.69548757772392
    -0.223607639798946 0.336625357541929
    1.22190529917605 2.78089583027539
    1.36945263174929 2.94523659969768
    1.36945263174929 2.94523659969768
    1.31923566825971 2.73274796614256
    0.553996022023951 3.01052600484346
    1.31717650050772 2.97054137404451
    1.31923566825971 2.73274796614256
    0.266243658733768 1.55819658516775
    1.02235081363795 2.86715542371573
    1.26445345309124 2.99495652319689
    -0.228748800300983 0.335334489085791
    1.03863346382737 2.90628258237845
    -0.228748800300983 0.335334489085791
    0.553996022023951 3.01052600484346
    1.27906801997505 2.89468315653686
    -0.228748800300983 0.335334489085791
    0.607107152217731 2.99814653471699
    1.31025317856426 2.83243517373544
    -0.228748800300983 0.335334489085791
    0.553996022023951 3.01052600484346
    1.26445345309124 2.99495652319689
    1.29052002750258 2.79483469841469
    -0.223607639798946 0.336625357541929
    1.03863346382737 2.90628258237845
    -0.228748800300983 0.335334489085791
    1.24095953944238 2.81882493902921
    -0.228748800300983 0.335334489085791
    1.14058268973909 2.8642681368138
    -0.228748800300983 0.335334489085791
    1.02235081363795 2.86715542371573
    -0.223607639798946 0.336625357541929
    0.971531133235394 2.8865907678691
    -0.228748800300983 0.335334489085791
    0.90550357603534 2.86550703039874
    -0.228748800300983 0.335334489085791
    0.90550357603534 2.86550703039874
    -0.228748800300983 0.335334489085791
    0.817084752780105 2.93969011911119
    -0.228748800300983 0.335334489085791
    0.840580178114434 2.84306187232038
    -0.228748800300983 0.335334489085791
    0.890637328485546 2.82585200180157
    0.840580178114434 2.84306187232038
    0.239068953223001 1.56501974700734
    0.70064058486386 2.93013229337039
    0.266243658733768 1.55819658516775
    0.776789554747601 2.81928636414823
    0.266243658733768 1.55819658516775
    0.664698024940035 2.8084365626646
    0.664698024940035 2.8084365626646
    0.266243658733768 1.55819658516775
    0.592488688552127 2.74029661138031
    0.266243658733768 1.55819658516775
    0.592488688552127 2.74029661138031
    0.533499512418785 2.71152117717506
    0.266243658733768 1.55819658516775
    0.495329686855289 2.76381550443984
    0.266243658733768 1.55819658516775
    0.422265561719546 2.90830203276291
    0.437410820950507 2.73305886881283
    0.355702043261543 2.83444544086672
    0.291972729733514 2.75922911825246
    0.243204370411463 2.76630531255813
    0.194316237229129 2.77255409395215
    0.145323221985469 2.77797355899517
    -0.004410580860429 2.74709864746515
    -0.004410580860429 2.74709864746515
    -0.15 2.793
    -0.15 2.8774
    -0.201583868277802 2.91916294602078
    -0.247084257514938 2.74915474561317
    -0.302413923161738 2.87352514656508
    -0.353146337480064 2.87051259570463
    -0.396240248427531 2.78256205686566
    -0.499613410109577 2.81443954155141
    -0.549253668417793 2.80809462505902
    -0.605571890648391 2.84259001419869
    -0.697384450340435 2.78402803133843
    -0.579500158449444 3.01704118756349
    -0.82466285443962 2.88717075464165
    -0.875561020875326 2.87530709577045
    -0.926238174395406 2.86258282098851
    -1.00064058486386 2.93013229337039
    -0.988659731555918 2.88956704980179
    -1.03957599622349 2.87492424911481
    -1.0902212874251 2.85942094913588
    -1.05228422474097 2.91528030981645
    -1.15473132351607 2.88296275621067
    -1.28710795453033 2.92598786186728
    -1.28710795453033 2.92598786186728
    -1.28710795453033 2.92598786186728
    -1.25010231868472 2.98447211619024
    -1.35491611401679 2.94540974104116
    -1.45826190466702 2.90281975512631
    -1.38979690385678 2.88570725154559
    -1.40678042308769 2.92455255636128
    -1.38979690385678 2.88570725154559
    -1.50934487699677 2.88021795735805
    -1.54095953944238 2.81882493902921
    -1.38979690385678 2.88570725154559
    -1.35491611401679 2.94540974104116
    -1.38979690385678 2.88570725154559
    -1.33863346382737 2.90628258237845
    0.266243658733768 1.55819658516775
    0.67123748885311 3.0256311004661
    -1.18303361431934 2.96276452399126
    0.239068953223001 1.56501974700734
    -1.14394821813511 3.01995928908651
    -1.13051648545761 2.97982470409885
    -1.13051648545761 2.97982470409885
    -1.06499245325845 2.95563637051809
    0.266243658733768 1.55819658516775
    -1.07770068177593 2.99599243121973
    -0.97123748885311 3.0256311004661
    0.659987660238684 2.98486903059671
    -0.959987660238684 2.98486903059671
    -0.937488003009832 2.90334489085791
    -0.886076397989461 2.91625357541929
    -0.773559179162846 2.8981701838167
    -0.722265561719546 2.90830203276291
    -0.670797626642485 2.91756321522095
    -0.561352264430454 2.89167325006081
    -0.463496958723036 2.94584885493334
    -0.41139349448461 2.95071972190354
    -0.359210407255588 2.95470700154656
    -0.304688757835794 2.91566731293172
    -0.10145047691501 2.75038865507838
    0.208186319424647 0.628759361434066
    -0.0066854155344847 2.70495648109851
    -0.0483649179140492 2.87567762431379
    -0.0438140933430364 3.00220050301441
    0.0410181979290154 2.70212378402077
    -0.0498818594377201 2.83350333141359
    0.0092384271839057 2.99995164566501
    0.0501143025923019 2.82841539278366
    0.11518180599888 2.99275913816302
    0.145323221985469 2.77797355899517
    0.22080210163137 2.98198133194846
    0.298772310190953 2.80090956622558
    0.413971857926509 2.86687736562142
    0.333058668190131 2.70976877933537
    0.491633358269016 2.98072584131863
    0.266243658733768 1.55819658516775
    0.544218299495841 2.96940758810952
    0.565045643761191 2.8343606161216
    0.553996022023951 3.01052600484346
    0.575561020875326 2.87530709577045
    0.648737831624258 2.94410696072731
    0.664698024940035 2.8084365626646
    0.712621438171801 2.97069753693899
    0.776789554747601 2.81928636414823
    0.776789554747601 2.81928636414823
    0.803653020102604 2.89955553412354
    -0.223607639798946 0.336625357541929
    0.875771080935753 2.78619697320441
    -0.228748800300983 0.335334489085791
    -0.223607639798946 0.336625357541929
    0.95722021288029 2.71064678906485
    1.10522425988322 2.78716490018876
    -0.223607639798946 0.336625357541929
    0.973502863069706 2.74977394772757
    1.20934487699677 2.88021795735805
    -0.228748800300983 0.335334489085791
    1.17260582626713 2.80372558013216
    -0.228748800300983 0.335334489085791
    0.971531133235394 2.8865907678691
    -0.223607639798946 0.336625357541929
    1.22190529917605 2.78089583027539
    -0.228748800300983 0.335334489085791
    0.553996022023951 3.01052600484346
    1.29052002750258 2.79483469841469
    -1.39655985133059 1.10205625888918
    -0.228748800300983 0.335334489085791
    0.553996022023951 3.01052600484346
    1.33964171920776 2.77000835456121
    -0.228748800300983 0.335334489085791
    0.607107152217731 2.99814653471699
    1.40938238656842 2.78126242145491
    -1.41528173505516 1.08077421089333
    -0.228748800300983 0.335334489085791
    0.563773744552062 3.0516444215774
    1.38830965161479 2.74435346981362
    -0.228748800300983 0.335334489085791
    0.617622529331867 3.03909301436583
    1.43045512152205 2.81817137309619
    -0.228748800300983 0.335334489085791
    0.607107152217731 2.99814653471699
    1.43045512152205 2.81817137309619
    -0.223607639798946 0.336625357541929
    1.43045512152205 2.81817137309619
    -1.06054485140357 3.13295851121338
    1.479975 2.79097040297775
    1.40891893387265 3.02043755033918
    1.458242 2.75442413093805
    0.607107152217731 2.99814653471699
    0.266243658733768 1.55819658516775
    1.38830965161479 2.74435346981362
    0.607107152217731 2.99814653471699
    0.266243658733768 1.55819658516775
    1.38830965161479 2.74435346981362
    1.2707868764409 2.75723422309394
    1.2707868764409 2.75723422309394
    1.25105372537922 2.71963374777319
    1.23132057431754 2.68203327245244
    1.23132057431754 2.68203327245244
    -0.223607639798946 0.336625357541929
    0.67123748885311 3.0256311004661
    1.0182615971202 3.00478204986364
    1.25801751541556 2.62096680088662
    -0.228748800300983 0.335334489085791
    0.883033614319338 2.96276452399126
    1.19185427219418 2.60683232181094
    -0.223607639798946 0.336625357541929
    1.06986583002736 2.71006166356372
    -0.228748800300983 0.335334489085791
    1.06986583002736 2.71006166356372
    -0.228748800300983 0.335334489085791
    1.10757985757805 2.55332117775244
    -0.228748800300983 0.335334489085791
    1.02564962334856 2.49775607122858
    -0.228748800300983 0.335334489085791
    0.617622529331867 3.03909301436583
    0.963790540459762 2.47875195368862
    -0.228748800300983 0.335334489085791
    0.928432110603897 2.40164871706358
    -0.223607639798946 0.336625357541929
    0.910752895675964 2.36309709875107
    -0.223607639798946 0.336625357541929
    0.852027634623972 2.34187298412589
    -0.223607639798946 0.336625357541929
    0.79439371098613 2.31937520243767
    -0.228748800300983 0.335334489085791
    0.761828410607298 2.24112088511223
    -0.223607639798946 0.336625357541929
    0.706725171221481 2.21684016990001
    -0.228748800300983 0.335334489085791
    0.65277736768885 2.19137154424693
    -0.228748800300983 0.335334489085791
    0.600010706286643 2.16474684618543
    -0.223607639798946 0.336625357541929
    0.571708415483373 2.08494507840485
    0.472703197356445 2.02744697438036
    0.291645838793677 1.76975214525158
    0.425080958781201 1.99713169129266
    0.37874194487803 1.96581728386174
    0.333707347250217 1.93353806384696
    0.28999751376497 1.90032875302716
    0.256669029888813 1.9075022937935
    0.214922966893623 1.87268535422562
    0.19833555930755 1.78983601994264
    0.190041855514513 1.74841135280115
    0.151911667618832 1.71235548708461
    0.0565897423374774 1.68353245637129
    -0.006044162457751 1.64749781785992
    -0.0378147091528004 1.60759650807569
    -0.0174090970005601 1.52137956908151
    -0.124208065861099 1.48458147301039
    -0.175033347840698 1.44238790027479
    -0.2750142799709 1.43730073656256
    -0.502446492570304 1.6598353212877
    -0.295389893900538 1.39300236750532
    -0.308915186413444 1.30656342797791
    -0.403038507486372 1.20577920502706
    -0.423776230787092 1.20131566855023
    -1.94118247105832 3.18726088950901
    -1.31539107176133 0.999397299507019
    -1.34560091103505 0.893354279989241
    -2.24030557183432 3.05874315831676
    };
     
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    0.90748388975606 3.88163456772348
    -0.281216826455852 0.160742764093598
    0.90748388975606 3.88163456772348
    0.90748388975606 3.88163456772348
    -2.87274914895893 2.34791235494215
    -2.91364168446259 2.30142788168807
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.90748388975606 3.88163456772348
    -0.281216826455852 0.160742764093598
    -0.82498971686557 2.49572419216392
    0.90748388975606 3.88163456772348
    -2.91364168446259 2.30142788168807
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    -2.91364168446259 2.30142788168807
    0.90748388975606 3.88163456772348
    -2.91364168446259 2.30142788168807
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.90748388975606 3.88163456772348
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    2.80237859525667 2.54171219210595
    -2.83994494234497 2.32022666391875
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    2.80237859525667 2.54171219210595
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    2.80237859525667 2.54171219210595
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    2.27388224909862 2.75714326425908
    0.838445448728705 3.89896908699162
    0.0986268607964963 3.5019706395191
    0.407565597509971 3.46779673379541
    0.346042436519077 3.47672362507333
    0.160641544170116 3.49723213327668
    -0.0870373372491538 3.55206653705478
    -0.838377414822062 3.48824737274379
    0.0986268607964963 3.5019706395191
    -1.48517731553211 3.25842701034291
    -1.61737483901842 3.24978431993897
    -1.57661561539684 3.31300560451821
    -0.473922084527679 0.694794848815023
    -1.39876479418266 3.38102240216189
    -0.519461 0.671286624674956
    -0.341086112620687 3.58994197479801
    -0.598759320883822 0.672227892841918
    0.838445448728705 3.89896908699162
    1.49737818219422 1.49010289100553
    -1.04380705470149 3.530450770152
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.701745546244948 3.36666485155661
    -2.87274914895893 2.34791235494215
    0.641995524776945 3.38059175544889
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    0.701745546244948 3.36666485155661
    -2.83102723768863 2.39369686183254
    0.701745546244948 3.36666485155661
    0.701745546244948 3.36666485155661
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.218038198994731 1.48312678770965
    0.838445448728705 3.89896908699162
    2.75713796857804 2.59135804295094
    0.218038198994731 1.48312678770965
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -1.04380705470149 3.530450770152
    -0.881147459875314 0.711947608276661
    -2.34718594474844 2.98608447598556
    -0.854964822408136 3.57109670702677
    -0.831806036524961 0.759851902791567
    -0.792606343580608 0.79352273649128
    0.838445448728705 3.89896908699162
    -0.737619496851327 0.835231894740324
    0.838445448728705 3.89896908699162
    -0.679769827000691 0.873115482129427
    -1.27826554491012 3.42130513896306
    0.838445448728705 3.89896908699162
    -0.628126 0.854017984873473
    0.22256160312013 3.49144356673237
    0.759328195114271 3.87401275625613
    -0.588247526125683 0.922369501337972
    -0.556621943342453 0.936687221187908
    -0.971328692361277 3.5039470056507
    -0.458929851582534 0.973095454716076
    -0.909115522459117 3.51733761508119
    -0.408746058131802 0.98752760699617
    0.22256160312013 3.49144356673237
    -0.33869479226177 1.08897217942788
    0.0365364432725753 3.50565764206473
    -0.307281748164585 1.13652212502325
    -0.0877959235473568 3.50987296431918
    -0.283187551058438 0.158502548515088
    -0.231864941969578 1.18662447886604
    -0.0877959235473568 3.50987296431918
    -0.17048183005148 1.18922646386119
    0.0365364432725753 3.50565764206473
    -0.283187551058438 0.158502548515088
    0.0365364432725753 3.50565764206473
    -0.971328692361277 3.5039470056507
    0.352091734525407 3.51851293757422
    -0.281216826455852 0.160742764093598
    -0.846671118615099 3.52967203988528
    -0.784014501999547 3.54094652287767
    -0.281216826455852 0.160742764093598
    -0.784014501999547 3.54094652287767
    -0.527105037304522 3.53341239071691
    -0.971328692361277 3.5039470056507
    -0.338811277946631 3.54779980843137
    0.0365364432725753 3.50565764206473
    0.0365364432725753 3.50565764206473
    0.0365364432725753 3.50565764206473
    0.160641544170116 3.49723213327668
    0.284368176196747 3.48460670313963
    0.346042436519077 3.47672362507333
    0.468918918618605 3.45782874852344
    0.407565597509971 3.46779673379541
    0.41436517796741 3.50947718176853
    -1.0949856036118 3.47401386902949
    0.476466710309076 3.49938763570056
    0.421164758424849 3.55115762974164
    0.484014501999547 3.54094652287767
    2.44153232250308 2.23716959084855
    -1.0949856036118 3.47401386902949
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.90748388975606 3.88163456772348
    2.48045413340415 2.19292533317298
    0.651773247305056 3.42171017218283
    0.838445448728705 3.89896908699162
    2.44153232250308 2.23716959084855
    0.82793007161457 3.85802260734278
    0.838445448728705 3.89896908699162
    0.90748388975606 3.88163456772348
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    1.14287616747969 3.3199588018491
    1.20518345265943 3.47754717784183
    0.90748388975606 3.88163456772348
    1.01039392293405 3.32187247900388
    1.20518345265943 3.47754717784183
    0.838445448728705 3.89896908699162
    1.11172252488982 3.24116461385273
    0.838445448728705 3.89896908699162
    0.879366509915757 3.31884091683285
    1.14336353683204 3.49998748795338
    0.90748388975606 3.88163456772348
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    -0.836239545479996 2.53648626203332
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    -0.836239545479996 2.53648626203332
    0.712260923359083 3.40761133120546
    0.90748388975606 3.88163456772348
    0.940937562690874 2.67151963040213
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    1.48488775746909 3.45391078655225
    -2.87274914895893 2.34791235494215
    0.90748388975606 3.88163456772348
    0.76982445110626 2.64355745286893
    1.46651823210427 3.4156645979393
    -2.83102723768863 2.39369686183254
    -2.87274914895893 2.34791235494215
    -2.83102723768863 2.39369686183254
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.41436517796741 3.50947718176853
    0.838445448728705 3.89896908699162
    0.284368176196747 3.48460670313963
    0.160641544170116 3.49723213327668
    0.0986268607964963 3.5019706395191
    0.0986268607964963 3.5019706395191
    -0.0256107950589856 3.50829201781688
    0.347934250762125 3.9872320743308
    -0.0877959235473568 3.50987296431918
    0.392225373185084 2.526669725058
    -0.15 3.5526
    0.302867501428248 2.54353323062691
    0.838445448728705 3.89896908699162
    -0.971328692361277 3.5039470056507
    0.838445448728705 3.89896908699162
    0.22256160312013 3.49144356673237
    0.838445448728705 3.89896908699162
    0.0365364432725753 3.50565764206473
    0.838445448728705 3.89896908699162
    -2.90555335557289 2.37559804596555
    0.0365364432725753 3.50565764206473
    0.759328195114271 3.87401275625613
    -2.83102723768863 2.39369686183254
    -0.244050374467596 2.66480615981276
    -0.15 3.5104
    -0.212962662750846 3.55206653705478
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    -0.401658895684258 3.54406784244006
    -0.401658895684258 3.54406784244006
    -0.338811277946631 3.54779980843137
    -0.401658895684258 3.54406784244006
    0.838445448728705 3.89896908699162
    -0.527105037304522 3.53341239071691
    -0.594962521957644 3.56837759833816
    -0.0041853803747367 0.141935069110536
    -0.658141032531737 3.56030225007512
    0.701745546244948 3.36666485155661
    0.838445448728705 3.89896908699162
    -0.721164758424849 3.55115762974164
    0.701745546244948 3.36666485155661
    0.90748388975606 3.88163456772348
    -2.83102723768863 2.39369686183254
    -0.721164758424849 3.55115762974164
    0.90748388975606 3.88163456772348
    -2.87274914895893 2.34791235494215
    -0.721164758424849 3.55115762974164
    -0.789160562999235 3.96796210947279
    0.838445448728705 3.89896908699162
    -2.91364168446259 2.30142788168807
    -0.791562293690018 3.58250541005479
    -0.789160562999235 3.96796210947279
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -0.918152612012202 3.55861544383216
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -0.918152612012202 3.55861544383216
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -0.927189701565287 3.59989327258313
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.83994494234497 2.32022666391875
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.82793007161457 3.85802260734278
    -2.87274914895893 2.34791235494215
    -2.83994494234497 2.32022666391875
    0.838445448728705 3.89896908699162
    0.769105917642381 3.91513117299007
    -1.04380705470149 3.530450770152
    -1.04380705470149 3.530450770152
    -2.87274914895893 2.34791235494215
    -0.981106414889387 3.54506542238464
    2.76957438864271 2.51402650108255
    -2.87274914895893 2.34791235494215
    -1.10623543222622 3.51477593889889
    0.838445448728705 3.89896908699162
    2.76957438864271 2.51402650108255
    -0.279206131936802 0.162949246353375
    -1.10623543222622 3.51477593889889
    0.769105917642381 3.91513117299007
    0.769105917642381 3.91513117299007
    -1.13242997125122 3.37634997262496
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -1.25561588102063 3.56097728104269
    0.90748388975606 3.88163456772348
    -1.19233423779093 3.57917619046794
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -1.06483780892976 3.61234372944969
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.769105917642381 3.91513117299007
    -2.87274914895893 2.34791235494215
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    -0.981106414889387 3.54506542238464
    0.838445448728705 3.89896908699162
    -2.83102723768863 2.39369686183254
    -0.909115522459117 3.51733761508119
    0.90748388975606 3.88163456772348
    -0.784014501999547 3.54094652287767
    -0.784014501999547 3.54094652287767
    -2.83102723768863 2.39369686183254
    -0.721164758424849 3.55115762974164
    -2.83102723768863 2.39369686183254
    -0.721164758424849 3.55115762974164
    0.701745546244948 3.36666485155661
    -0.594962521957644 3.56837759833816
    0.838445448728705 3.89896908699162
    -0.531648471488913 3.57538121470145
    0.90748388975606 3.88163456772348
    -0.527105037304522 3.53341239071691
    0.838445448728705 3.89896908699162
    -0.464429855684386 3.53927154953615
    -0.338811277946631 3.54779980843137
    -0.338811277946631 3.54779980843137
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    -0.212962662750846 3.55206653705478
    -0.0256107950589856 3.50829201781688
    0.769105917642381 3.91513117299007
    1.04542420829763 3.62197806390134
    0.0365364432725753 3.50565764206473
    0.838445448728705 3.89896908699162
    -0.0256107950589856 3.50829201781688
    -0.971328692361277 3.5039470056507
    0.22256160312013 3.49144356673237
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    -0.275906146464685 3.55046631071708
    0.838445448728705 3.89896908699162
    -0.0870373372491538 3.55206653705478
    0.838445448728705 3.89896908699162
    0.0365364432725753 3.50565764206473
    1.77781903074182 2.28056820947384
    0.0986268607964963 3.5019706395191
    0.759328195114271 3.87401275625613
    -2.87274914895893 2.34791235494215
    0.22256160312013 3.49144356673237
    0.475774241799068 2.68157867097196
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.352091734525407 3.51851293757422
    -2.91364168446259 2.30142788168807
    0.476466710309076 3.49938763570056
    -2.87274914895893 2.34791235494215
    0.476466710309076 3.49938763570056
    0.90748388975606 3.88163456772348
    -2.87274914895893 2.34791235494215
    0.661550969833166 3.46282858891677
    0.90748388975606 3.88163456772348
    0.62875546501621 2.68674083195881
    -2.87274914895893 2.34791235494215
    0.733291677587353 3.48950429050315
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -1.03329167758735 3.48950429050315
    0.90748388975606 3.88163456772348
    0.868372531175043 3.49804570333075
    0.838445448728705 3.89896908699162
    0.940937562690874 2.67151963040213
    0.838445448728705 3.89896908699162
    2.80237859525667 2.54171219210595
    2.48045413340415 2.19292533317298
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    2.44153232250308 2.23716959084855
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    2.44153232250308 2.23716959084855
    0.838445448728705 3.89896908699162
    2.44153232250308 2.23716959084855
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    1.42345012858601 3.48109402981408
    -2.83102723768863 2.39369686183254
    1.28287321666861 3.49318996231922
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    1.42345012858601 3.48109402981408
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    1.40577091365808 3.44254241150156
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.87274914895893 2.34791235494215
    0.838445448728705 3.89896908699162
    -2.83994494234497 2.32022666391875
    0.851234746683929 3.67782421837648
    0.90748388975606 3.88163456772348
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    2.48045413340415 2.19292533317298
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.712260923359083 3.40761133120546
    0.838445448728705 3.89896908699162
    0.838445448728705 3.89896908699162
    0.90748388975606 3.88163456772348
    0.90748388975606 3.88163456772348
    0.838445448728705 3.89896908699162
    0.568851198476501 2.48391461411582
    0.712260923359083 3.40761133120546
    0.41436517796741 3.50947718176853
    -2.87274914895893 2.34791235494215
    -2.83102723768863 2.39369686183254
    0.346042436519077 3.47672362507333
    0.284368176196747 3.48460670313963
    0.160641544170116 3.49723213327668
    -0.0256107950589856 3.50829201781688
    0.0365364432725753 3.50565764206473
    -0.0877959235473568 3.50987296431918
    -0.15 3.5526
    -0.212962662750846 3.55206653705478
    -0.909115522459117 3.51733761508119
    -0.721164758424849 3.55115762974164
    -0.909115522459117 3.51733761508119
    -0.909115522459117 3.51733761508119
    -0.212962662750846 3.55206653705478
    0.22256160312013 3.49144356673237
    -0.0877959235473568 3.50987296431918
    -0.301232450158255 1.09473281252236
    -0.0870373372491538 3.55206653705478
    -0.281216826455852 0.160742764093598
    -0.419995886746228 1.02828967686557
    -0.15 3.5526
    -0.275906146464685 3.55046631071708
    0.0456357819687985 3.6742263075313
    -0.0870373372491538 3.55206653705478
    -0.48041394145444 1.09925757824264
    0.352091734525407 3.51851293757422
    -0.5394205323734 1.03492734995455
    -0.721164758424849 3.55115762974164
    -0.5394205323734 1.03492734995455
    -1.04380705470149 3.530450770152
    -0.609238134120531 1.00615471532367
    -1.47402981006956 3.39875298984546
    -0.639745222753237 0.944249322047521
    -0.671592 0.92711052895288
    -1.80758468918105 3.20843992694293
    -0.702803297739852 0.908903111787228
    -0.74834576117843 0.879637190455891
    -1.82731784024273 3.24604040226368
    -2.87274914895893 2.34791235494215
    -0.751645311315519 0.825155626051903
    -1.65273326887428 3.32688755656401
    -0.765487858789616 0.814843237450684
    -1.96225520601195 3.2241698411503
    -0.765487858789616 0.814843237450684
    -0.278940029512027 3.6348148965175
    -0.779142922699561 0.804297870190136
    -0.610854040598988 3.69403394113595
    };
     
    \addplot [thick, green01270]
    table {%
    1.56 0.42
    0 0.42
    -1.56 0.42
    1.56 2.94
    -1.56 2.94
    1.56 2.94
    -1.56 0.42
    0 0.42
    1.56 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/zshape_wi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{groupplot}[group style={group size=1 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={X Position (m)},
    xmajorgrids,
    xmin=-2.5, xmax=2.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y Position (m)},
    ymajorgrids,
    ymin=-0.2, ymax=3.5,
    ytick style={color=black}
    ]
    \addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
    table{%
    x  y
    0.698979 0.35705715
    -0.3056279 0.24208614
    -0.66338044 0.36815304
    -0.8035939 0.44964087
    -0.38164946 1.1943879
    -0.1420044 1.5517727
    0.10571974 1.7590164
    0.5309201 1.9919996
    0.94205177 2.085173
    1.365328 2.2183616
    1.393785 2.4073327
    1.5132419 2.567987
    1.539029 2.5577624
    1.2636061 2.6286454
    1.1197696 2.6179733
    0.7734796 2.7319367
    0.4098353 2.7684276
    -0.40391326 3.0191195
    -0.41247183 2.9534545
    -0.91058755 2.9925945
    -1.3548155 2.9871395
    -1.7078674 2.8921955
    -1.0732331 2.7920544
    -0.6543029 2.9905453
    -0.13359964 3.0476735
    -0.17695561 3.1829302
    0.82301253 3.017239
    1.2211611 2.7276578
    1.3834779 2.659989
    1.5417154 2.4910913
    1.4365876 2.3713846
    1.1390111 2.3657448
    0.90673083 2.1823797
    0.7087094 1.9355955
    0.37609035 1.6335697
    0.020063527 1.4649975
    -0.58225405 0.6510323
    -0.78577185 0.36588687
    };
    \addplot [draw=red, fill=red, mark=*, only marks, opacity=0.3]
    table{%
    x  y
    0.7112486 0.14329109
    0.29202396 0.10183585
    -0.5321492 3.326317
    -0.38121626 3.5027266
    -0.91715664 0.06856927
    -0.97050637 -0.2868763
    -0.96305496 -0.037752014
    -0.81099313 0.15108773
    -0.6897979 0.7078583
    -2.0309265 2.5295584
    -2.23559 2.0905995
    -1.98786 2.2043624
    -1.7618798 2.379329
    -1.4384298 2.6209311
    -0.19528428 1.2002233
    -0.38828284 0.9322741
    -0.8751046 0.05353193
    -0.8730669 -0.2255757
    };
     
    \addplot [thick, green01270]
    table {%
    1.56 0.42
    0 0.42
    -1.56 0.42
    1.56 2.94
    -1.56 2.94
    1.56 2.94
    -1.56 0.42
    0 0.42
    1.56 0.42
    };
     
    \end{groupplot}
    
\end{tikzpicture}
    
